Critical Exponents of the Three Dimensional Random Field Ising Model

The phase transition of the three--dimensional random field Ising model with a discrete ($\pm h$) field distribution is investigated by extensive Monte Carlo simulations. Values of the critical exponents for the correlation length, specific heat, susceptibility, disconnected susceptibility and magnetization are determined simultaneously via finite size scaling. While the exponents for the magnetization and disconnected susceptibility are consistent with a first order transition, the specific heat appears to saturate indicating no latent heat. Sample to sample fluctuations of the susceptibilty are consistent with the droplet picture for the transition.

==> (inline-0) <==
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{3.55}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{3.6}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,361){\makebox(0,0)[r]{3.65}}
\put(1416,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,462){\makebox(0,0)[r]{3.7}}
\put(1416,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,564){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,564){\makebox(0,0)[r]{3.75}}
\put(1416,564){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,665){\makebox(0,0)[r]{3.8}}
\put(1416,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,766){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,766){\makebox(0,0)[r]{3.85}}
\put(1416,766){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,868){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,868){\makebox(0,0)[r]{3.9}}
\put(1416,868){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,969){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,969){\makebox(0,0)[r]{3.95}}
\put(1416,969){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1071){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1071){\makebox(0,0)[r]{4}}
\put(1416,1071){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{4.05}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.05}}
\put(394,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.1}}
\put(524,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.15}}
\put(655,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){0.2}}
\put(785,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){0.25}}
\put(915,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0.3}}
\put(1045,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){0.35}}
\put(1176,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){0.4}}
\put(1306,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.45}}
\put(1436,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(20,625){\makebox(0,0)[l]{\shortstack{{\Large T$^*$(L)}}}}
\put(850,48){\makebox(0,0){{\Large L$^{-1/\nu}$}}}
\put(850,1217){\makebox(0,0){{\Large\bf Critical Temperature}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(1382,1050){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,848){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(997,754){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(904,661){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(836,616){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(744,541){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(639,430){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1382,1016){\rule[-0.175pt]{0.350pt}{16.622pt}}
\put(1372,1016){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1372,1085){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1137,835){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1127,835){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1127,860){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(997,740){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(987,740){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,768){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(904,651){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(894,651){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(894,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(836,606){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(826,606){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(826,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(744,531){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(734,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(734,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(639,369){\rule[-0.175pt]{0.350pt}{29.390pt}}
\put(629,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(629,491){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,162){\usebox{\plotpoint}}
\put(264,162){\usebox{\plotpoint}}
\put(265,163){\usebox{\plotpoint}}
\put(266,164){\usebox{\plotpoint}}
\put(268,165){\usebox{\plotpoint}}
\put(269,166){\usebox{\plotpoint}}
\put(270,167){\usebox{\plotpoint}}
\put(272,168){\usebox{\plotpoint}}
\put(273,169){\usebox{\plotpoint}}
\put(274,170){\usebox{\plotpoint}}
\put(276,171){\usebox{\plotpoint}}
\put(277,172){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(279,174){\usebox{\plotpoint}}
\put(280,175){\usebox{\plotpoint}}
\put(282,176){\usebox{\plotpoint}}
\put(283,177){\usebox{\plotpoint}}
\put(284,178){\usebox{\plotpoint}}
\put(285,179){\usebox{\plotpoint}}
\put(286,180){\usebox{\plotpoint}}
\put(288,181){\usebox{\plotpoint}}
\put(289,182){\usebox{\plotpoint}}
\put(290,183){\usebox{\plotpoint}}
\put(292,184){\usebox{\plotpoint}}
\put(293,185){\usebox{\plotpoint}}
\put(294,186){\usebox{\plotpoint}}
\put(296,187){\usebox{\plotpoint}}
\put(297,188){\usebox{\plotpoint}}
\put(298,189){\usebox{\plotpoint}}
\put(300,190){\usebox{\plotpoint}}
\put(301,191){\usebox{\plotpoint}}
\put(302,192){\usebox{\plotpoint}}
\put(303,193){\usebox{\plotpoint}}
\put(304,194){\usebox{\plotpoint}}
\put(306,195){\usebox{\plotpoint}}
\put(307,196){\usebox{\plotpoint}}
\put(308,197){\usebox{\plotpoint}}
\put(309,198){\usebox{\plotpoint}}
\put(311,199){\usebox{\plotpoint}}
\put(312,200){\usebox{\plotpoint}}
\put(313,201){\usebox{\plotpoint}}
\put(314,202){\usebox{\plotpoint}}
\put(315,203){\usebox{\plotpoint}}
\put(317,204){\usebox{\plotpoint}}
\put(318,205){\usebox{\plotpoint}}
\put(319,206){\usebox{\plotpoint}}
\put(320,207){\usebox{\plotpoint}}
\put(321,208){\usebox{\plotpoint}}
\put(323,209){\usebox{\plotpoint}}
\put(324,210){\usebox{\plotpoint}}
\put(325,211){\usebox{\plotpoint}}
\put(327,212){\usebox{\plotpoint}}
\put(328,213){\usebox{\plotpoint}}
\put(329,214){\usebox{\plotpoint}}
\put(331,215){\usebox{\plotpoint}}
\put(332,216){\usebox{\plotpoint}}
\put(333,217){\usebox{\plotpoint}}
\put(335,218){\usebox{\plotpoint}}
\put(336,219){\usebox{\plotpoint}}
\put(337,220){\usebox{\plotpoint}}
\put(339,221){\usebox{\plotpoint}}
\put(340,222){\usebox{\plotpoint}}
\put(341,223){\usebox{\plotpoint}}
\put(343,224){\usebox{\plotpoint}}
\put(344,225){\usebox{\plotpoint}}
\put(345,226){\usebox{\plotpoint}}
\put(347,227){\usebox{\plotpoint}}
\put(348,228){\usebox{\plotpoint}}
\put(349,229){\usebox{\plotpoint}}
\put(350,230){\usebox{\plotpoint}}
\put(351,231){\usebox{\plotpoint}}
\put(353,232){\usebox{\plotpoint}}
\put(354,233){\usebox{\plotpoint}}
\put(355,234){\usebox{\plotpoint}}
\put(356,235){\usebox{\plotpoint}}
\put(357,236){\usebox{\plotpoint}}
\put(359,237){\usebox{\plotpoint}}
\put(360,238){\usebox{\plotpoint}}
\put(361,239){\usebox{\plotpoint}}
\put(363,240){\usebox{\plotpoint}}
\put(364,241){\usebox{\plotpoint}}
\put(365,242){\usebox{\plotpoint}}
\put(367,243){\usebox{\plotpoint}}
\put(368,244){\usebox{\plotpoint}}
\put(369,245){\usebox{\plotpoint}}
\put(371,246){\usebox{\plotpoint}}
\put(372,247){\usebox{\plotpoint}}
\put(373,248){\usebox{\plotpoint}}
\put(374,249){\usebox{\plotpoint}}
\put(375,250){\usebox{\plotpoint}}
\put(376,251){\usebox{\plotpoint}}
\put(377,252){\usebox{\plotpoint}}
\put(378,253){\usebox{\plotpoint}}
\put(379,254){\usebox{\plotpoint}}
\put(380,255){\usebox{\plotpoint}}
\put(382,256){\usebox{\plotpoint}}
\put(383,257){\usebox{\plotpoint}}
\put(384,258){\usebox{\plotpoint}}
\put(386,259){\usebox{\plotpoint}}
\put(387,260){\usebox{\plotpoint}}
\put(388,261){\usebox{\plotpoint}}
\put(390,262){\usebox{\plotpoint}}
\put(391,263){\usebox{\plotpoint}}
\put(392,264){\usebox{\plotpoint}}
\put(394,265){\usebox{\plotpoint}}
\put(395,266){\usebox{\plotpoint}}
\put(396,267){\usebox{\plotpoint}}
\put(398,268){\usebox{\plotpoint}}
\put(399,269){\usebox{\plotpoint}}
\put(400,270){\usebox{\plotpoint}}
\put(402,271){\usebox{\plotpoint}}
\put(403,272){\usebox{\plotpoint}}
\put(404,273){\usebox{\plotpoint}}
\put(406,274){\usebox{\plotpoint}}
\put(407,275){\usebox{\plotpoint}}
\put(408,276){\usebox{\plotpoint}}
\put(409,277){\usebox{\plotpoint}}
\put(410,278){\usebox{\plotpoint}}
\put(412,279){\usebox{\plotpoint}}
\put(413,280){\usebox{\plotpoint}}
\put(414,281){\usebox{\plotpoint}}
\put(415,282){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(418,284){\usebox{\plotpoint}}
\put(419,285){\usebox{\plotpoint}}
\put(420,286){\usebox{\plotpoint}}
\put(422,287){\usebox{\plotpoint}}
\put(423,288){\usebox{\plotpoint}}
\put(424,289){\usebox{\plotpoint}}
\put(426,290){\usebox{\plotpoint}}
\put(427,291){\usebox{\plotpoint}}
\put(428,292){\usebox{\plotpoint}}
\put(430,293){\usebox{\plotpoint}}
\put(431,294){\usebox{\plotpoint}}
\put(432,295){\usebox{\plotpoint}}
\put(434,296){\usebox{\plotpoint}}
\put(435,297){\usebox{\plotpoint}}
\put(436,298){\usebox{\plotpoint}}
\put(438,299){\usebox{\plotpoint}}
\put(439,300){\usebox{\plotpoint}}
\put(440,301){\usebox{\plotpoint}}
\put(442,302){\usebox{\plotpoint}}
\put(443,303){\usebox{\plotpoint}}
\put(444,304){\usebox{\plotpoint}}
\put(445,305){\usebox{\plotpoint}}
\put(446,306){\usebox{\plotpoint}}
\put(447,307){\usebox{\plotpoint}}
\put(448,308){\usebox{\plotpoint}}
\put(449,309){\usebox{\plotpoint}}
\put(450,310){\usebox{\plotpoint}}
\put(451,311){\usebox{\plotpoint}}
\put(453,312){\usebox{\plotpoint}}
\put(454,313){\usebox{\plotpoint}}
\put(455,314){\usebox{\plotpoint}}
\put(457,315){\usebox{\plotpoint}}
\put(458,316){\usebox{\plotpoint}}
\put(459,317){\usebox{\plotpoint}}
\put(461,318){\usebox{\plotpoint}}
\put(462,319){\usebox{\plotpoint}}
\put(463,320){\usebox{\plotpoint}}
\put(465,321){\usebox{\plotpoint}}
\put(466,322){\usebox{\plotpoint}}
\put(467,323){\usebox{\plotpoint}}
\put(469,324){\usebox{\plotpoint}}
\put(470,325){\usebox{\plotpoint}}
\put(471,326){\usebox{\plotpoint}}
\put(473,327){\usebox{\plotpoint}}
\put(474,328){\usebox{\plotpoint}}
\put(475,329){\usebox{\plotpoint}}
\put(477,330){\usebox{\plotpoint}}
\put(478,331){\usebox{\plotpoint}}
\put(479,332){\usebox{\plotpoint}}
\put(480,333){\usebox{\plotpoint}}
\put(481,334){\usebox{\plotpoint}}
\put(483,335){\usebox{\plotpoint}}
\put(484,336){\usebox{\plotpoint}}
\put(485,337){\usebox{\plotpoint}}
\put(486,338){\usebox{\plotpoint}}
\put(487,339){\usebox{\plotpoint}}
\put(489,340){\usebox{\plotpoint}}
\put(490,341){\usebox{\plotpoint}}
\put(491,342){\usebox{\plotpoint}}
\put(493,343){\usebox{\plotpoint}}
\put(494,344){\usebox{\plotpoint}}
\put(495,345){\usebox{\plotpoint}}
\put(497,346){\usebox{\plotpoint}}
\put(498,347){\usebox{\plotpoint}}
\put(499,348){\usebox{\plotpoint}}
\put(501,349){\usebox{\plotpoint}}
\put(502,350){\usebox{\plotpoint}}
\put(503,351){\usebox{\plotpoint}}
\put(505,352){\usebox{\plotpoint}}
\put(506,353){\usebox{\plotpoint}}
\put(507,354){\usebox{\plotpoint}}
\put(509,355){\usebox{\plotpoint}}
\put(510,356){\usebox{\plotpoint}}
\put(511,357){\usebox{\plotpoint}}
\put(513,358){\usebox{\plotpoint}}
\put(514,359){\usebox{\plotpoint}}
\put(515,360){\usebox{\plotpoint}}
\put(516,361){\usebox{\plotpoint}}
\put(517,362){\usebox{\plotpoint}}
\put(518,363){\usebox{\plotpoint}}
\put(519,364){\usebox{\plotpoint}}
\put(520,365){\usebox{\plotpoint}}
\put(521,366){\usebox{\plotpoint}}
\put(522,367){\usebox{\plotpoint}}
\put(523,368){\usebox{\plotpoint}}
\put(525,369){\usebox{\plotpoint}}
\put(526,370){\usebox{\plotpoint}}
\put(527,371){\usebox{\plotpoint}}
\put(529,372){\usebox{\plotpoint}}
\put(530,373){\usebox{\plotpoint}}
\put(531,374){\usebox{\plotpoint}}
\put(533,375){\usebox{\plotpoint}}
\put(534,376){\usebox{\plotpoint}}
\put(535,377){\usebox{\plotpoint}}
\put(537,378){\usebox{\plotpoint}}
\put(538,379){\usebox{\plotpoint}}
\put(539,380){\usebox{\plotpoint}}
\put(541,381){\usebox{\plotpoint}}
\put(542,382){\usebox{\plotpoint}}
\put(543,383){\usebox{\plotpoint}}
\put(545,384){\usebox{\plotpoint}}
\put(546,385){\usebox{\plotpoint}}
\put(547,386){\usebox{\plotpoint}}
\put(549,387){\usebox{\plotpoint}}
\put(550,388){\usebox{\plotpoint}}
\put(551,389){\usebox{\plotpoint}}
\put(552,390){\usebox{\plotpoint}}
\put(554,391){\usebox{\plotpoint}}
\put(555,392){\usebox{\plotpoint}}
\put(556,393){\usebox{\plotpoint}}
\put(557,394){\usebox{\plotpoint}}
\put(558,395){\usebox{\plotpoint}}
\put(560,396){\usebox{\plotpoint}}
\put(561,397){\usebox{\plotpoint}}
\put(562,398){\usebox{\plotpoint}}
\put(563,399){\usebox{\plotpoint}}
\put(565,400){\usebox{\plotpoint}}
\put(566,401){\usebox{\plotpoint}}
\put(567,402){\usebox{\plotpoint}}
\put(569,403){\usebox{\plotpoint}}
\put(570,404){\usebox{\plotpoint}}
\put(571,405){\usebox{\plotpoint}}
\put(573,406){\usebox{\plotpoint}}
\put(574,407){\usebox{\plotpoint}}
\put(575,408){\usebox{\plotpoint}}
\put(577,409){\usebox{\plotpoint}}
\put(578,410){\usebox{\plotpoint}}
\put(579,411){\usebox{\plotpoint}}
\put(581,412){\usebox{\plotpoint}}
\put(582,413){\usebox{\plotpoint}}
\put(583,414){\usebox{\plotpoint}}
\put(585,415){\usebox{\plotpoint}}
\put(586,416){\usebox{\plotpoint}}
\put(587,417){\usebox{\plotpoint}}
\put(588,418){\usebox{\plotpoint}}
\put(589,419){\usebox{\plotpoint}}
\put(590,420){\usebox{\plotpoint}}
\put(591,421){\usebox{\plotpoint}}
\put(592,422){\usebox{\plotpoint}}
\put(593,423){\usebox{\plotpoint}}
\put(594,424){\usebox{\plotpoint}}
\put(596,425){\usebox{\plotpoint}}
\put(597,426){\usebox{\plotpoint}}
\put(598,427){\usebox{\plotpoint}}
\put(600,428){\usebox{\plotpoint}}
\put(601,429){\usebox{\plotpoint}}
\put(602,430){\usebox{\plotpoint}}
\put(604,431){\usebox{\plotpoint}}
\put(605,432){\usebox{\plotpoint}}
\put(606,433){\usebox{\plotpoint}}
\put(608,434){\usebox{\plotpoint}}
\put(609,435){\usebox{\plotpoint}}
\put(610,436){\usebox{\plotpoint}}
\put(612,437){\usebox{\plotpoint}}
\put(613,438){\usebox{\plotpoint}}
\put(614,439){\usebox{\plotpoint}}
\put(616,440){\usebox{\plotpoint}}
\put(617,441){\usebox{\plotpoint}}
\put(618,442){\usebox{\plotpoint}}
\put(620,443){\usebox{\plotpoint}}
\put(621,444){\usebox{\plotpoint}}
\put(622,445){\usebox{\plotpoint}}
\put(623,446){\usebox{\plotpoint}}
\put(625,447){\usebox{\plotpoint}}
\put(626,448){\usebox{\plotpoint}}
\put(627,449){\usebox{\plotpoint}}
\put(628,450){\usebox{\plotpoint}}
\put(629,451){\usebox{\plotpoint}}
\put(631,452){\usebox{\plotpoint}}
\put(632,453){\usebox{\plotpoint}}
\put(633,454){\usebox{\plotpoint}}
\put(634,455){\usebox{\plotpoint}}
\put(636,456){\usebox{\plotpoint}}
\put(637,457){\usebox{\plotpoint}}
\put(638,458){\usebox{\plotpoint}}
\put(640,459){\usebox{\plotpoint}}
\put(641,460){\usebox{\plotpoint}}
\put(642,461){\usebox{\plotpoint}}
\put(644,462){\usebox{\plotpoint}}
\put(645,463){\usebox{\plotpoint}}
\put(646,464){\usebox{\plotpoint}}
\put(647,465){\usebox{\plotpoint}}
\put(649,466){\usebox{\plotpoint}}
\put(650,467){\usebox{\plotpoint}}
\put(651,468){\usebox{\plotpoint}}
\put(652,469){\usebox{\plotpoint}}
\put(653,470){\usebox{\plotpoint}}
\put(655,471){\usebox{\plotpoint}}
\put(656,472){\usebox{\plotpoint}}
\put(657,473){\usebox{\plotpoint}}
\put(658,474){\usebox{\plotpoint}}
\put(660,475){\usebox{\plotpoint}}
\put(661,476){\usebox{\plotpoint}}
\put(662,477){\usebox{\plotpoint}}
\put(664,478){\usebox{\plotpoint}}
\put(665,479){\usebox{\plotpoint}}
\put(666,480){\usebox{\plotpoint}}
\put(668,481){\usebox{\plotpoint}}
\put(669,482){\usebox{\plotpoint}}
\put(670,483){\usebox{\plotpoint}}
\put(671,484){\usebox{\plotpoint}}
\put(673,485){\usebox{\plotpoint}}
\put(674,486){\usebox{\plotpoint}}
\put(675,487){\usebox{\plotpoint}}
\put(676,488){\usebox{\plotpoint}}
\put(678,489){\usebox{\plotpoint}}
\put(679,490){\usebox{\plotpoint}}
\put(680,491){\usebox{\plotpoint}}
\put(681,492){\usebox{\plotpoint}}
\put(682,493){\usebox{\plotpoint}}
\put(684,494){\usebox{\plotpoint}}
\put(685,495){\usebox{\plotpoint}}
\put(686,496){\usebox{\plotpoint}}
\put(687,497){\usebox{\plotpoint}}
\put(688,498){\usebox{\plotpoint}}
\put(690,499){\usebox{\plotpoint}}
\put(691,500){\usebox{\plotpoint}}
\put(692,501){\usebox{\plotpoint}}
\put(693,502){\usebox{\plotpoint}}
\put(695,503){\usebox{\plotpoint}}
\put(696,504){\usebox{\plotpoint}}
\put(697,505){\usebox{\plotpoint}}
\put(699,506){\usebox{\plotpoint}}
\put(700,507){\usebox{\plotpoint}}
\put(701,508){\usebox{\plotpoint}}
\put(703,509){\usebox{\plotpoint}}
\put(704,510){\usebox{\plotpoint}}
\put(705,511){\usebox{\plotpoint}}
\put(707,512){\usebox{\plotpoint}}
\put(708,513){\usebox{\plotpoint}}
\put(709,514){\usebox{\plotpoint}}
\put(711,515){\usebox{\plotpoint}}
\put(712,516){\usebox{\plotpoint}}
\put(713,517){\usebox{\plotpoint}}
\put(715,518){\usebox{\plotpoint}}
\put(716,519){\usebox{\plotpoint}}
\put(717,520){\usebox{\plotpoint}}
\put(718,521){\usebox{\plotpoint}}
\put(720,522){\usebox{\plotpoint}}
\put(721,523){\usebox{\plotpoint}}
\put(722,524){\usebox{\plotpoint}}
\put(723,525){\usebox{\plotpoint}}
\put(724,526){\usebox{\plotpoint}}
\put(726,527){\usebox{\plotpoint}}
\put(727,528){\usebox{\plotpoint}}
\put(728,529){\usebox{\plotpoint}}
\put(729,530){\usebox{\plotpoint}}
\put(731,531){\usebox{\plotpoint}}
\put(732,532){\usebox{\plotpoint}}
\put(733,533){\usebox{\plotpoint}}
\put(735,534){\usebox{\plotpoint}}
\put(736,535){\usebox{\plotpoint}}
\put(737,536){\usebox{\plotpoint}}
\put(739,537){\usebox{\plotpoint}}
\put(740,538){\usebox{\plotpoint}}
\put(741,539){\usebox{\plotpoint}}
\put(742,540){\usebox{\plotpoint}}
\put(744,541){\usebox{\plotpoint}}
\put(745,542){\usebox{\plotpoint}}
\put(746,543){\usebox{\plotpoint}}
\put(747,544){\usebox{\plotpoint}}
\put(749,545){\usebox{\plotpoint}}
\put(750,546){\usebox{\plotpoint}}
\put(751,547){\usebox{\plotpoint}}
\put(752,548){\usebox{\plotpoint}}
\put(753,549){\usebox{\plotpoint}}
\put(755,550){\usebox{\plotpoint}}
\put(756,551){\usebox{\plotpoint}}
\put(757,552){\usebox{\plotpoint}}
\put(758,553){\usebox{\plotpoint}}
\put(759,554){\usebox{\plotpoint}}
\put(761,555){\usebox{\plotpoint}}
\put(762,556){\usebox{\plotpoint}}
\put(763,557){\usebox{\plotpoint}}
\put(764,558){\usebox{\plotpoint}}
\put(766,559){\usebox{\plotpoint}}
\put(767,560){\usebox{\plotpoint}}
\put(768,561){\usebox{\plotpoint}}
\put(770,562){\usebox{\plotpoint}}
\put(771,563){\usebox{\plotpoint}}
\put(772,564){\usebox{\plotpoint}}
\put(774,565){\usebox{\plotpoint}}
\put(775,566){\usebox{\plotpoint}}
\put(776,567){\usebox{\plotpoint}}
\put(778,568){\usebox{\plotpoint}}
\put(779,569){\usebox{\plotpoint}}
\put(780,570){\usebox{\plotpoint}}
\put(782,571){\usebox{\plotpoint}}
\put(783,572){\usebox{\plotpoint}}
\put(784,573){\usebox{\plotpoint}}
\put(786,574){\usebox{\plotpoint}}
\put(787,575){\usebox{\plotpoint}}
\put(788,576){\usebox{\plotpoint}}
\put(789,577){\usebox{\plotpoint}}
\put(791,578){\usebox{\plotpoint}}
\put(792,579){\usebox{\plotpoint}}
\put(793,580){\usebox{\plotpoint}}
\put(794,581){\usebox{\plotpoint}}
\put(795,582){\usebox{\plotpoint}}
\put(797,583){\usebox{\plotpoint}}
\put(798,584){\usebox{\plotpoint}}
\put(799,585){\usebox{\plotpoint}}
\put(800,586){\usebox{\plotpoint}}
\put(802,587){\usebox{\plotpoint}}
\put(803,588){\usebox{\plotpoint}}
\put(804,589){\usebox{\plotpoint}}
\put(806,590){\usebox{\plotpoint}}
\put(807,591){\usebox{\plotpoint}}
\put(808,592){\usebox{\plotpoint}}
\put(810,593){\usebox{\plotpoint}}
\put(811,594){\usebox{\plotpoint}}
\put(812,595){\usebox{\plotpoint}}
\put(813,596){\usebox{\plotpoint}}
\put(815,597){\usebox{\plotpoint}}
\put(816,598){\usebox{\plotpoint}}
\put(817,599){\usebox{\plotpoint}}
\put(818,600){\usebox{\plotpoint}}
\put(820,601){\usebox{\plotpoint}}
\put(821,602){\usebox{\plotpoint}}
\put(822,603){\usebox{\plotpoint}}
\put(823,604){\usebox{\plotpoint}}
\put(824,605){\usebox{\plotpoint}}
\put(826,606){\usebox{\plotpoint}}
\put(827,607){\usebox{\plotpoint}}
\put(828,608){\usebox{\plotpoint}}
\put(829,609){\usebox{\plotpoint}}
\put(830,610){\usebox{\plotpoint}}
\put(832,611){\usebox{\plotpoint}}
\put(833,612){\usebox{\plotpoint}}
\put(834,613){\usebox{\plotpoint}}
\put(835,614){\usebox{\plotpoint}}
\put(837,615){\usebox{\plotpoint}}
\put(838,616){\usebox{\plotpoint}}
\put(839,617){\usebox{\plotpoint}}
\put(841,618){\usebox{\plotpoint}}
\put(842,619){\usebox{\plotpoint}}
\put(843,620){\usebox{\plotpoint}}
\put(845,621){\usebox{\plotpoint}}
\put(846,622){\usebox{\plotpoint}}
\put(847,623){\usebox{\plotpoint}}
\put(849,624){\usebox{\plotpoint}}
\put(850,625){\usebox{\plotpoint}}
\put(851,626){\usebox{\plotpoint}}
\put(853,627){\usebox{\plotpoint}}
\put(854,628){\usebox{\plotpoint}}
\put(855,629){\usebox{\plotpoint}}
\put(857,630){\usebox{\plotpoint}}
\put(858,631){\usebox{\plotpoint}}
\put(859,632){\usebox{\plotpoint}}
\put(860,633){\usebox{\plotpoint}}
\put(862,634){\usebox{\plotpoint}}
\put(863,635){\usebox{\plotpoint}}
\put(864,636){\usebox{\plotpoint}}
\put(865,637){\usebox{\plotpoint}}
\put(866,638){\usebox{\plotpoint}}
\put(868,639){\usebox{\plotpoint}}
\put(869,640){\usebox{\plotpoint}}
\put(870,641){\usebox{\plotpoint}}
\put(871,642){\usebox{\plotpoint}}
\put(873,643){\usebox{\plotpoint}}
\put(874,644){\usebox{\plotpoint}}
\put(875,645){\usebox{\plotpoint}}
\put(877,646){\usebox{\plotpoint}}
\put(878,647){\usebox{\plotpoint}}
\put(879,648){\usebox{\plotpoint}}
\put(881,649){\usebox{\plotpoint}}
\put(882,650){\usebox{\plotpoint}}
\put(883,651){\usebox{\plotpoint}}
\put(884,652){\usebox{\plotpoint}}
\put(886,653){\usebox{\plotpoint}}
\put(887,654){\usebox{\plotpoint}}
\put(888,655){\usebox{\plotpoint}}
\put(889,656){\usebox{\plotpoint}}
\put(891,657){\usebox{\plotpoint}}
\put(892,658){\usebox{\plotpoint}}
\put(893,659){\usebox{\plotpoint}}
\put(894,660){\usebox{\plotpoint}}
\put(895,661){\usebox{\plotpoint}}
\put(897,662){\usebox{\plotpoint}}
\put(898,663){\usebox{\plotpoint}}
\put(899,664){\usebox{\plotpoint}}
\put(900,665){\usebox{\plotpoint}}
\put(901,666){\usebox{\plotpoint}}
\put(903,667){\usebox{\plotpoint}}
\put(904,668){\usebox{\plotpoint}}
\put(905,669){\usebox{\plotpoint}}
\put(906,670){\usebox{\plotpoint}}
\put(908,671){\usebox{\plotpoint}}
\put(909,672){\usebox{\plotpoint}}
\put(910,673){\usebox{\plotpoint}}
\put(912,674){\usebox{\plotpoint}}
\put(913,675){\usebox{\plotpoint}}
\put(914,676){\usebox{\plotpoint}}
\put(916,677){\usebox{\plotpoint}}
\put(917,678){\usebox{\plotpoint}}
\put(918,679){\usebox{\plotpoint}}
\put(919,680){\usebox{\plotpoint}}
\put(921,681){\usebox{\plotpoint}}
\put(922,682){\usebox{\plotpoint}}
\put(923,683){\usebox{\plotpoint}}
\put(924,684){\usebox{\plotpoint}}
\put(925,685){\usebox{\plotpoint}}
\put(927,686){\usebox{\plotpoint}}
\put(928,687){\usebox{\plotpoint}}
\put(929,688){\usebox{\plotpoint}}
\put(930,689){\usebox{\plotpoint}}
\put(932,690){\usebox{\plotpoint}}
\put(933,691){\usebox{\plotpoint}}
\put(934,692){\usebox{\plotpoint}}
\put(936,693){\usebox{\plotpoint}}
\put(937,694){\usebox{\plotpoint}}
\put(938,695){\usebox{\plotpoint}}
\put(940,696){\usebox{\plotpoint}}
\put(941,697){\usebox{\plotpoint}}
\put(942,698){\usebox{\plotpoint}}
\put(944,699){\usebox{\plotpoint}}
\put(945,700){\usebox{\plotpoint}}
\put(946,701){\usebox{\plotpoint}}
\put(948,702){\usebox{\plotpoint}}
\put(949,703){\usebox{\plotpoint}}
\put(950,704){\usebox{\plotpoint}}
\put(952,705){\usebox{\plotpoint}}
\put(953,706){\usebox{\plotpoint}}
\put(954,707){\usebox{\plotpoint}}
\put(955,708){\usebox{\plotpoint}}
\put(956,709){\usebox{\plotpoint}}
\put(957,710){\usebox{\plotpoint}}
\put(958,711){\usebox{\plotpoint}}
\put(959,712){\usebox{\plotpoint}}
\put(960,713){\usebox{\plotpoint}}
\put(961,714){\usebox{\plotpoint}}
\put(963,715){\usebox{\plotpoint}}
\put(964,716){\usebox{\plotpoint}}
\put(965,717){\usebox{\plotpoint}}
\put(967,718){\usebox{\plotpoint}}
\put(968,719){\usebox{\plotpoint}}
\put(969,720){\usebox{\plotpoint}}
\put(971,721){\usebox{\plotpoint}}
\put(972,722){\usebox{\plotpoint}}
\put(973,723){\usebox{\plotpoint}}
\put(975,724){\usebox{\plotpoint}}
\put(976,725){\usebox{\plotpoint}}
\put(977,726){\usebox{\plotpoint}}
\put(979,727){\usebox{\plotpoint}}
\put(980,728){\usebox{\plotpoint}}
\put(981,729){\usebox{\plotpoint}}
\put(983,730){\usebox{\plotpoint}}
\put(984,731){\usebox{\plotpoint}}
\put(985,732){\usebox{\plotpoint}}
\put(987,733){\usebox{\plotpoint}}
\put(988,734){\usebox{\plotpoint}}
\put(989,735){\usebox{\plotpoint}}
\put(990,736){\usebox{\plotpoint}}
\put(992,737){\usebox{\plotpoint}}
\put(993,738){\usebox{\plotpoint}}
\put(994,739){\usebox{\plotpoint}}
\put(995,740){\usebox{\plotpoint}}
\put(996,741){\usebox{\plotpoint}}
\put(998,742){\usebox{\plotpoint}}
\put(999,743){\usebox{\plotpoint}}
\put(1000,744){\usebox{\plotpoint}}
\put(1001,745){\usebox{\plotpoint}}
\put(1003,746){\usebox{\plotpoint}}
\put(1004,747){\usebox{\plotpoint}}
\put(1005,748){\usebox{\plotpoint}}
\put(1007,749){\usebox{\plotpoint}}
\put(1008,750){\usebox{\plotpoint}}
\put(1009,751){\usebox{\plotpoint}}
\put(1011,752){\usebox{\plotpoint}}
\put(1012,753){\usebox{\plotpoint}}
\put(1013,754){\usebox{\plotpoint}}
\put(1015,755){\usebox{\plotpoint}}
\put(1016,756){\usebox{\plotpoint}}
\put(1017,757){\usebox{\plotpoint}}
\put(1019,758){\usebox{\plotpoint}}
\put(1020,759){\usebox{\plotpoint}}
\put(1021,760){\usebox{\plotpoint}}
\put(1023,761){\usebox{\plotpoint}}
\put(1024,762){\usebox{\plotpoint}}
\put(1025,763){\usebox{\plotpoint}}
\put(1026,764){\usebox{\plotpoint}}
\put(1027,765){\usebox{\plotpoint}}
\put(1028,766){\usebox{\plotpoint}}
\put(1029,767){\usebox{\plotpoint}}
\put(1030,768){\usebox{\plotpoint}}
\put(1031,769){\usebox{\plotpoint}}
\put(1032,770){\usebox{\plotpoint}}
\put(1034,771){\usebox{\plotpoint}}
\put(1035,772){\usebox{\plotpoint}}
\put(1037,773){\usebox{\plotpoint}}
\put(1038,774){\usebox{\plotpoint}}
\put(1039,775){\usebox{\plotpoint}}
\put(1041,776){\usebox{\plotpoint}}
\put(1042,777){\usebox{\plotpoint}}
\put(1043,778){\usebox{\plotpoint}}
\put(1045,779){\usebox{\plotpoint}}
\put(1046,780){\usebox{\plotpoint}}
\put(1047,781){\usebox{\plotpoint}}
\put(1049,782){\usebox{\plotpoint}}
\put(1050,783){\usebox{\plotpoint}}
\put(1051,784){\usebox{\plotpoint}}
\put(1053,785){\usebox{\plotpoint}}
\put(1054,786){\usebox{\plotpoint}}
\put(1055,787){\usebox{\plotpoint}}
\put(1057,788){\usebox{\plotpoint}}
\put(1058,789){\usebox{\plotpoint}}
\put(1059,790){\usebox{\plotpoint}}
\put(1060,791){\usebox{\plotpoint}}
\put(1061,792){\usebox{\plotpoint}}
\put(1062,793){\usebox{\plotpoint}}
\put(1064,794){\usebox{\plotpoint}}
\put(1065,795){\usebox{\plotpoint}}
\put(1066,796){\usebox{\plotpoint}}
\put(1067,797){\usebox{\plotpoint}}
\put(1068,798){\usebox{\plotpoint}}
\put(1070,799){\usebox{\plotpoint}}
\put(1071,800){\usebox{\plotpoint}}
\put(1073,801){\usebox{\plotpoint}}
\put(1074,802){\usebox{\plotpoint}}
\put(1075,803){\usebox{\plotpoint}}
\put(1077,804){\usebox{\plotpoint}}
\put(1078,805){\usebox{\plotpoint}}
\put(1079,806){\usebox{\plotpoint}}
\put(1081,807){\usebox{\plotpoint}}
\put(1082,808){\usebox{\plotpoint}}
\put(1083,809){\usebox{\plotpoint}}
\put(1085,810){\usebox{\plotpoint}}
\put(1086,811){\usebox{\plotpoint}}
\put(1087,812){\usebox{\plotpoint}}
\put(1089,813){\usebox{\plotpoint}}
\put(1090,814){\usebox{\plotpoint}}
\put(1091,815){\usebox{\plotpoint}}
\put(1093,816){\usebox{\plotpoint}}
\put(1094,817){\usebox{\plotpoint}}
\put(1095,818){\usebox{\plotpoint}}
\put(1096,819){\usebox{\plotpoint}}
\put(1097,820){\usebox{\plotpoint}}
\put(1098,821){\usebox{\plotpoint}}
\put(1100,822){\usebox{\plotpoint}}
\put(1101,823){\usebox{\plotpoint}}
\put(1102,824){\usebox{\plotpoint}}
\put(1103,825){\usebox{\plotpoint}}
\put(1104,826){\usebox{\plotpoint}}
\put(1106,827){\usebox{\plotpoint}}
\put(1107,828){\usebox{\plotpoint}}
\put(1108,829){\usebox{\plotpoint}}
\put(1109,830){\usebox{\plotpoint}}
\put(1111,831){\usebox{\plotpoint}}
\put(1112,832){\usebox{\plotpoint}}
\put(1113,833){\usebox{\plotpoint}}
\put(1114,834){\usebox{\plotpoint}}
\put(1115,835){\usebox{\plotpoint}}
\put(1117,836){\usebox{\plotpoint}}
\put(1118,837){\usebox{\plotpoint}}
\put(1120,838){\usebox{\plotpoint}}
\put(1121,839){\usebox{\plotpoint}}
\put(1122,840){\usebox{\plotpoint}}
\put(1124,841){\usebox{\plotpoint}}
\put(1125,842){\usebox{\plotpoint}}
\put(1126,843){\usebox{\plotpoint}}
\put(1128,844){\usebox{\plotpoint}}
\put(1129,845){\usebox{\plotpoint}}
\put(1130,846){\usebox{\plotpoint}}
\put(1131,847){\usebox{\plotpoint}}
\put(1132,848){\usebox{\plotpoint}}
\put(1133,849){\usebox{\plotpoint}}
\put(1135,850){\usebox{\plotpoint}}
\put(1136,851){\usebox{\plotpoint}}
\put(1137,852){\usebox{\plotpoint}}
\put(1138,853){\usebox{\plotpoint}}
\put(1139,854){\usebox{\plotpoint}}
\put(1141,855){\usebox{\plotpoint}}
\put(1142,856){\usebox{\plotpoint}}
\put(1144,857){\usebox{\plotpoint}}
\put(1145,858){\usebox{\plotpoint}}
\put(1146,859){\usebox{\plotpoint}}
\put(1148,860){\usebox{\plotpoint}}
\put(1149,861){\usebox{\plotpoint}}
\put(1150,862){\usebox{\plotpoint}}
\put(1152,863){\usebox{\plotpoint}}
\put(1153,864){\usebox{\plotpoint}}
\put(1154,865){\usebox{\plotpoint}}
\put(1156,866){\usebox{\plotpoint}}
\put(1157,867){\usebox{\plotpoint}}
\put(1158,868){\usebox{\plotpoint}}
\put(1160,869){\usebox{\plotpoint}}
\put(1161,870){\usebox{\plotpoint}}
\put(1162,871){\usebox{\plotpoint}}
\put(1164,872){\usebox{\plotpoint}}
\put(1165,873){\usebox{\plotpoint}}
\put(1166,874){\usebox{\plotpoint}}
\put(1167,875){\usebox{\plotpoint}}
\put(1168,876){\usebox{\plotpoint}}
\put(1169,877){\usebox{\plotpoint}}
\put(1171,878){\usebox{\plotpoint}}
\put(1172,879){\usebox{\plotpoint}}
\put(1173,880){\usebox{\plotpoint}}
\put(1174,881){\usebox{\plotpoint}}
\put(1175,882){\usebox{\plotpoint}}
\put(1177,883){\usebox{\plotpoint}}
\put(1178,884){\usebox{\plotpoint}}
\put(1179,885){\usebox{\plotpoint}}
\put(1180,886){\usebox{\plotpoint}}
\put(1182,887){\usebox{\plotpoint}}
\put(1183,888){\usebox{\plotpoint}}
\put(1184,889){\usebox{\plotpoint}}
\put(1185,890){\usebox{\plotpoint}}
\put(1186,891){\usebox{\plotpoint}}
\put(1188,892){\usebox{\plotpoint}}
\put(1189,893){\usebox{\plotpoint}}
\put(1191,894){\usebox{\plotpoint}}
\put(1192,895){\usebox{\plotpoint}}
\put(1193,896){\usebox{\plotpoint}}
\put(1195,897){\usebox{\plotpoint}}
\put(1196,898){\usebox{\plotpoint}}
\put(1197,899){\usebox{\plotpoint}}
\put(1199,900){\usebox{\plotpoint}}
\put(1200,901){\usebox{\plotpoint}}
\put(1201,902){\usebox{\plotpoint}}
\put(1202,903){\usebox{\plotpoint}}
\put(1203,904){\usebox{\plotpoint}}
\put(1204,905){\usebox{\plotpoint}}
\put(1206,906){\usebox{\plotpoint}}
\put(1207,907){\usebox{\plotpoint}}
\put(1208,908){\usebox{\plotpoint}}
\put(1209,909){\usebox{\plotpoint}}
\put(1210,910){\usebox{\plotpoint}}
\put(1212,911){\usebox{\plotpoint}}
\put(1213,912){\usebox{\plotpoint}}
\put(1215,913){\usebox{\plotpoint}}
\put(1216,914){\usebox{\plotpoint}}
\put(1217,915){\usebox{\plotpoint}}
\put(1219,916){\usebox{\plotpoint}}
\put(1220,917){\usebox{\plotpoint}}
\put(1221,918){\usebox{\plotpoint}}
\put(1223,919){\usebox{\plotpoint}}
\put(1224,920){\usebox{\plotpoint}}
\put(1225,921){\usebox{\plotpoint}}
\put(1226,922){\usebox{\plotpoint}}
\put(1227,923){\usebox{\plotpoint}}
\put(1228,924){\usebox{\plotpoint}}
\put(1230,925){\usebox{\plotpoint}}
\put(1231,926){\usebox{\plotpoint}}
\put(1232,927){\usebox{\plotpoint}}
\put(1233,928){\usebox{\plotpoint}}
\put(1234,929){\usebox{\plotpoint}}
\put(1236,930){\usebox{\plotpoint}}
\put(1237,931){\usebox{\plotpoint}}
\put(1239,932){\usebox{\plotpoint}}
\put(1240,933){\usebox{\plotpoint}}
\put(1241,934){\usebox{\plotpoint}}
\put(1243,935){\usebox{\plotpoint}}
\put(1244,936){\usebox{\plotpoint}}
\put(1245,937){\usebox{\plotpoint}}
\put(1247,938){\usebox{\plotpoint}}
\put(1248,939){\usebox{\plotpoint}}
\put(1249,940){\usebox{\plotpoint}}
\put(1250,941){\usebox{\plotpoint}}
\put(1251,942){\usebox{\plotpoint}}
\put(1253,943){\usebox{\plotpoint}}
\put(1254,944){\usebox{\plotpoint}}
\put(1255,945){\usebox{\plotpoint}}
\put(1256,946){\usebox{\plotpoint}}
\put(1257,947){\usebox{\plotpoint}}
\put(1259,948){\usebox{\plotpoint}}
\put(1260,949){\usebox{\plotpoint}}
\put(1261,950){\usebox{\plotpoint}}
\put(1262,951){\usebox{\plotpoint}}
\put(1263,952){\usebox{\plotpoint}}
\put(1265,953){\usebox{\plotpoint}}
\put(1266,954){\usebox{\plotpoint}}
\put(1267,955){\usebox{\plotpoint}}
\put(1268,956){\usebox{\plotpoint}}
\put(1269,957){\usebox{\plotpoint}}
\put(1271,958){\usebox{\plotpoint}}
\put(1272,959){\usebox{\plotpoint}}
\put(1274,960){\usebox{\plotpoint}}
\put(1275,961){\usebox{\plotpoint}}
\put(1276,962){\usebox{\plotpoint}}
\put(1278,963){\usebox{\plotpoint}}
\put(1279,964){\usebox{\plotpoint}}
\put(1280,965){\usebox{\plotpoint}}
\put(1282,966){\usebox{\plotpoint}}
\put(1283,967){\usebox{\plotpoint}}
\put(1284,968){\usebox{\plotpoint}}
\put(1286,969){\usebox{\plotpoint}}
\put(1287,970){\usebox{\plotpoint}}
\put(1288,971){\usebox{\plotpoint}}
\put(1290,972){\usebox{\plotpoint}}
\put(1291,973){\usebox{\plotpoint}}
\put(1292,974){\usebox{\plotpoint}}
\put(1294,975){\usebox{\plotpoint}}
\put(1295,976){\usebox{\plotpoint}}
\put(1296,977){\usebox{\plotpoint}}
\put(1297,978){\usebox{\plotpoint}}
\put(1298,979){\usebox{\plotpoint}}
\put(1299,980){\usebox{\plotpoint}}
\put(1301,981){\usebox{\plotpoint}}
\put(1302,982){\usebox{\plotpoint}}
\put(1303,983){\usebox{\plotpoint}}
\put(1304,984){\usebox{\plotpoint}}
\put(1305,985){\usebox{\plotpoint}}
\put(1307,986){\usebox{\plotpoint}}
\put(1308,987){\usebox{\plotpoint}}
\put(1310,988){\usebox{\plotpoint}}
\put(1311,989){\usebox{\plotpoint}}
\put(1312,990){\usebox{\plotpoint}}
\put(1314,991){\usebox{\plotpoint}}
\put(1315,992){\usebox{\plotpoint}}
\put(1316,993){\usebox{\plotpoint}}
\put(1318,994){\usebox{\plotpoint}}
\put(1319,995){\usebox{\plotpoint}}
\put(1320,996){\usebox{\plotpoint}}
\put(1321,997){\usebox{\plotpoint}}
\put(1322,998){\usebox{\plotpoint}}
\put(1324,999){\usebox{\plotpoint}}
\put(1325,1000){\usebox{\plotpoint}}
\put(1326,1001){\usebox{\plotpoint}}
\put(1327,1002){\usebox{\plotpoint}}
\put(1328,1003){\usebox{\plotpoint}}
\put(1330,1004){\usebox{\plotpoint}}
\put(1331,1005){\usebox{\plotpoint}}
\put(1332,1006){\usebox{\plotpoint}}
\put(1333,1007){\usebox{\plotpoint}}
\put(1334,1008){\usebox{\plotpoint}}
\put(1336,1009){\usebox{\plotpoint}}
\put(1337,1010){\usebox{\plotpoint}}
\put(1338,1011){\usebox{\plotpoint}}
\put(1339,1012){\usebox{\plotpoint}}
\put(1340,1013){\usebox{\plotpoint}}
\put(1342,1014){\usebox{\plotpoint}}
\put(1343,1015){\usebox{\plotpoint}}
\put(1345,1016){\usebox{\plotpoint}}
\put(1346,1017){\usebox{\plotpoint}}
\put(1347,1018){\usebox{\plotpoint}}
\put(1349,1019){\usebox{\plotpoint}}
\put(1350,1020){\usebox{\plotpoint}}
\put(1351,1021){\usebox{\plotpoint}}
\put(1353,1022){\usebox{\plotpoint}}
\put(1354,1023){\usebox{\plotpoint}}
\put(1355,1024){\usebox{\plotpoint}}
\put(1357,1025){\usebox{\plotpoint}}
\put(1358,1026){\usebox{\plotpoint}}
\put(1359,1027){\usebox{\plotpoint}}
\put(1361,1028){\usebox{\plotpoint}}
\put(1362,1029){\usebox{\plotpoint}}
\put(1363,1030){\usebox{\plotpoint}}
\put(1365,1031){\usebox{\plotpoint}}
\put(1366,1032){\usebox{\plotpoint}}
\put(1367,1033){\usebox{\plotpoint}}
\put(1368,1034){\usebox{\plotpoint}}
\put(1369,1035){\usebox{\plotpoint}}
\put(1370,1036){\usebox{\plotpoint}}
\put(1372,1037){\usebox{\plotpoint}}
\put(1373,1038){\usebox{\plotpoint}}
\put(1374,1039){\usebox{\plotpoint}}
\put(1375,1040){\usebox{\plotpoint}}
\put(1376,1041){\usebox{\plotpoint}}
\put(1378,1042){\usebox{\plotpoint}}
\put(1379,1043){\usebox{\plotpoint}}
\put(1381,1044){\usebox{\plotpoint}}
\put(1382,1045){\usebox{\plotpoint}}
\put(1383,1046){\usebox{\plotpoint}}
\put(1385,1047){\usebox{\plotpoint}}
\put(1386,1048){\usebox{\plotpoint}}
\put(1387,1049){\usebox{\plotpoint}}
\put(1389,1050){\usebox{\plotpoint}}
\put(1390,1051){\usebox{\plotpoint}}
\put(1391,1052){\usebox{\plotpoint}}
\put(1392,1053){\usebox{\plotpoint}}
\put(1393,1054){\usebox{\plotpoint}}
\put(1395,1055){\usebox{\plotpoint}}
\put(1396,1056){\usebox{\plotpoint}}
\put(1397,1057){\usebox{\plotpoint}}
\put(1398,1058){\usebox{\plotpoint}}
\put(1399,1059){\usebox{\plotpoint}}
\put(1401,1060){\usebox{\plotpoint}}
\put(1402,1061){\usebox{\plotpoint}}
\put(1403,1062){\usebox{\plotpoint}}
\put(1404,1063){\usebox{\plotpoint}}
\put(1405,1064){\usebox{\plotpoint}}
\put(1407,1065){\usebox{\plotpoint}}
\put(1408,1066){\usebox{\plotpoint}}
\put(1409,1067){\usebox{\plotpoint}}
\put(1410,1068){\usebox{\plotpoint}}
\put(1411,1069){\usebox{\plotpoint}}
\put(1413,1070){\usebox{\plotpoint}}
\put(1414,1071){\usebox{\plotpoint}}
\put(1416,1072){\usebox{\plotpoint}}
\put(1417,1073){\usebox{\plotpoint}}
\put(1418,1074){\usebox{\plotpoint}}
\put(1420,1075){\usebox{\plotpoint}}
\put(1421,1076){\usebox{\plotpoint}}
\put(1422,1077){\usebox{\plotpoint}}
\put(1424,1078){\usebox{\plotpoint}}
\put(1425,1079){\usebox{\plotpoint}}
\put(1426,1080){\usebox{\plotpoint}}
\put(1428,1081){\usebox{\plotpoint}}
\put(1429,1082){\usebox{\plotpoint}}
\put(1430,1083){\usebox{\plotpoint}}
\put(1432,1084){\usebox{\plotpoint}}
\put(1433,1085){\usebox{\plotpoint}}
\put(1434,1086){\usebox{\plotpoint}}
\end{picture}
\vskip5cm
\begin{center}
\Large Fig.\ 1a
\end{center}
\vfill
\eject
%
%***************************************************************************
%*                                                                         *
%*  Figure 1b                                                               *
%*                                                                         *
%***************************************************************************
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{14}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,327){\makebox(0,0)[r]{16}}
\put(1416,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,496){\makebox(0,0)[r]{18}}
\put(1416,496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,665){\makebox(0,0)[r]{20}}
\put(1416,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,834){\makebox(0,0)[r]{22}}
\put(1416,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1003){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1003){\makebox(0,0)[r]{24}}
\put(1416,1003){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{26}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.05}}
\put(394,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.1}}
\put(524,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.15}}
\put(655,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){0.2}}
\put(785,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){0.25}}
\put(915,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0.3}}
\put(1045,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){0.35}}
\put(1176,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){0.4}}
\put(1306,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.45}}
\put(1436,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,625){\makebox(0,0)[l]{\shortstack{{\Large $[C^*]_{{\rm av}}$}}}}
\put(850,48){\makebox(0,0){{\Large L$^{\alpha/\nu}$}}}
\put(850,1217){\makebox(0,0){{\Large\bf Specific Heat}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(1345,247){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1100,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(961,550){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(869,625){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(803,690){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(713,748){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(611,816){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1345,243){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1335,243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1335,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1100,439){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1090,439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1090,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(961,543){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(951,543){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(951,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(869,617){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(859,617){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(859,632){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(803,681){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(793,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(793,699){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(713,736){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(703,736){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(703,760){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(611,778){\rule[-0.175pt]{0.350pt}{18.067pt}}
\put(601,778){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(601,853){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1111){\usebox{\plotpoint}}
\put(264,1111){\usebox{\plotpoint}}
\put(265,1110){\usebox{\plotpoint}}
\put(266,1109){\usebox{\plotpoint}}
\put(268,1108){\usebox{\plotpoint}}
\put(269,1107){\usebox{\plotpoint}}
\put(270,1106){\usebox{\plotpoint}}
\put(272,1105){\usebox{\plotpoint}}
\put(273,1104){\usebox{\plotpoint}}
\put(274,1103){\usebox{\plotpoint}}
\put(276,1102){\usebox{\plotpoint}}
\put(277,1101){\usebox{\plotpoint}}
\put(278,1100){\usebox{\plotpoint}}
\put(279,1099){\usebox{\plotpoint}}
\put(280,1098){\usebox{\plotpoint}}
\put(282,1097){\usebox{\plotpoint}}
\put(283,1096){\usebox{\plotpoint}}
\put(284,1095){\usebox{\plotpoint}}
\put(285,1094){\usebox{\plotpoint}}
\put(286,1093){\usebox{\plotpoint}}
\put(288,1092){\usebox{\plotpoint}}
\put(289,1091){\usebox{\plotpoint}}
\put(290,1090){\usebox{\plotpoint}}
\put(292,1089){\usebox{\plotpoint}}
\put(293,1088){\usebox{\plotpoint}}
\put(294,1087){\usebox{\plotpoint}}
\put(296,1086){\usebox{\plotpoint}}
\put(297,1085){\usebox{\plotpoint}}
\put(298,1084){\usebox{\plotpoint}}
\put(300,1083){\usebox{\plotpoint}}
\put(301,1082){\usebox{\plotpoint}}
\put(302,1081){\usebox{\plotpoint}}
\put(303,1080){\usebox{\plotpoint}}
\put(304,1079){\usebox{\plotpoint}}
\put(305,1078){\usebox{\plotpoint}}
\put(306,1077){\usebox{\plotpoint}}
\put(307,1076){\usebox{\plotpoint}}
\put(308,1075){\usebox{\plotpoint}}
\put(309,1074){\usebox{\plotpoint}}
\put(311,1073){\usebox{\plotpoint}}
\put(312,1072){\usebox{\plotpoint}}
\put(313,1071){\usebox{\plotpoint}}
\put(315,1070){\usebox{\plotpoint}}
\put(316,1069){\usebox{\plotpoint}}
\put(317,1068){\usebox{\plotpoint}}
\put(319,1067){\usebox{\plotpoint}}
\put(320,1066){\usebox{\plotpoint}}
\put(321,1065){\usebox{\plotpoint}}
\put(323,1064){\usebox{\plotpoint}}
\put(324,1063){\usebox{\plotpoint}}
\put(325,1062){\usebox{\plotpoint}}
\put(327,1061){\usebox{\plotpoint}}
\put(328,1060){\usebox{\plotpoint}}
\put(329,1059){\usebox{\plotpoint}}
\put(331,1058){\usebox{\plotpoint}}
\put(332,1057){\usebox{\plotpoint}}
\put(333,1056){\usebox{\plotpoint}}
\put(335,1055){\usebox{\plotpoint}}
\put(336,1054){\usebox{\plotpoint}}
\put(337,1053){\usebox{\plotpoint}}
\put(338,1052){\usebox{\plotpoint}}
\put(339,1051){\usebox{\plotpoint}}
\put(341,1050){\usebox{\plotpoint}}
\put(342,1049){\usebox{\plotpoint}}
\put(343,1048){\usebox{\plotpoint}}
\put(344,1047){\usebox{\plotpoint}}
\put(345,1046){\usebox{\plotpoint}}
\put(347,1045){\usebox{\plotpoint}}
\put(348,1044){\usebox{\plotpoint}}
\put(349,1043){\usebox{\plotpoint}}
\put(351,1042){\usebox{\plotpoint}}
\put(352,1041){\usebox{\plotpoint}}
\put(353,1040){\usebox{\plotpoint}}
\put(355,1039){\usebox{\plotpoint}}
\put(356,1038){\usebox{\plotpoint}}
\put(357,1037){\usebox{\plotpoint}}
\put(359,1036){\usebox{\plotpoint}}
\put(360,1035){\usebox{\plotpoint}}
\put(361,1034){\usebox{\plotpoint}}
\put(362,1033){\usebox{\plotpoint}}
\put(363,1032){\usebox{\plotpoint}}
\put(365,1031){\usebox{\plotpoint}}
\put(366,1030){\usebox{\plotpoint}}
\put(367,1029){\usebox{\plotpoint}}
\put(368,1028){\usebox{\plotpoint}}
\put(369,1027){\usebox{\plotpoint}}
\put(371,1026){\usebox{\plotpoint}}
\put(372,1025){\usebox{\plotpoint}}
\put(373,1024){\usebox{\plotpoint}}
\put(374,1023){\usebox{\plotpoint}}
\put(375,1022){\usebox{\plotpoint}}
\put(377,1021){\usebox{\plotpoint}}
\put(378,1020){\usebox{\plotpoint}}
\put(379,1019){\usebox{\plotpoint}}
\put(380,1018){\usebox{\plotpoint}}
\put(382,1017){\usebox{\plotpoint}}
\put(383,1016){\usebox{\plotpoint}}
\put(384,1015){\usebox{\plotpoint}}
\put(385,1014){\usebox{\plotpoint}}
\put(386,1013){\usebox{\plotpoint}}
\put(388,1012){\usebox{\plotpoint}}
\put(389,1011){\usebox{\plotpoint}}
\put(390,1010){\usebox{\plotpoint}}
\put(391,1009){\usebox{\plotpoint}}
\put(392,1008){\usebox{\plotpoint}}
\put(394,1007){\usebox{\plotpoint}}
\put(395,1006){\usebox{\plotpoint}}
\put(396,1005){\usebox{\plotpoint}}
\put(398,1004){\usebox{\plotpoint}}
\put(399,1003){\usebox{\plotpoint}}
\put(400,1002){\usebox{\plotpoint}}
\put(402,1001){\usebox{\plotpoint}}
\put(403,1000){\usebox{\plotpoint}}
\put(404,999){\usebox{\plotpoint}}
\put(406,998){\usebox{\plotpoint}}
\put(407,997){\usebox{\plotpoint}}
\put(408,996){\usebox{\plotpoint}}
\put(409,995){\usebox{\plotpoint}}
\put(410,994){\usebox{\plotpoint}}
\put(412,993){\usebox{\plotpoint}}
\put(413,992){\usebox{\plotpoint}}
\put(414,991){\usebox{\plotpoint}}
\put(415,990){\usebox{\plotpoint}}
\put(416,989){\usebox{\plotpoint}}
\put(418,988){\usebox{\plotpoint}}
\put(419,987){\usebox{\plotpoint}}
\put(420,986){\usebox{\plotpoint}}
\put(422,985){\usebox{\plotpoint}}
\put(423,984){\usebox{\plotpoint}}
\put(424,983){\usebox{\plotpoint}}
\put(426,982){\usebox{\plotpoint}}
\put(427,981){\usebox{\plotpoint}}
\put(428,980){\usebox{\plotpoint}}
\put(430,979){\usebox{\plotpoint}}
\put(431,978){\usebox{\plotpoint}}
\put(432,977){\usebox{\plotpoint}}
\put(433,976){\usebox{\plotpoint}}
\put(434,975){\usebox{\plotpoint}}
\put(436,974){\usebox{\plotpoint}}
\put(437,973){\usebox{\plotpoint}}
\put(438,972){\usebox{\plotpoint}}
\put(439,971){\usebox{\plotpoint}}
\put(440,970){\usebox{\plotpoint}}
\put(442,969){\usebox{\plotpoint}}
\put(443,968){\usebox{\plotpoint}}
\put(444,967){\usebox{\plotpoint}}
\put(445,966){\usebox{\plotpoint}}
\put(446,965){\usebox{\plotpoint}}
\put(448,964){\usebox{\plotpoint}}
\put(449,963){\usebox{\plotpoint}}
\put(450,962){\usebox{\plotpoint}}
\put(451,961){\usebox{\plotpoint}}
\put(453,960){\usebox{\plotpoint}}
\put(454,959){\usebox{\plotpoint}}
\put(455,958){\usebox{\plotpoint}}
\put(456,957){\usebox{\plotpoint}}
\put(457,956){\usebox{\plotpoint}}
\put(459,955){\usebox{\plotpoint}}
\put(460,954){\usebox{\plotpoint}}
\put(461,953){\usebox{\plotpoint}}
\put(462,952){\usebox{\plotpoint}}
\put(463,951){\usebox{\plotpoint}}
\put(465,950){\usebox{\plotpoint}}
\put(466,949){\usebox{\plotpoint}}
\put(467,948){\usebox{\plotpoint}}
\put(469,947){\usebox{\plotpoint}}
\put(470,946){\usebox{\plotpoint}}
\put(471,945){\usebox{\plotpoint}}
\put(473,944){\usebox{\plotpoint}}
\put(474,943){\usebox{\plotpoint}}
\put(475,942){\usebox{\plotpoint}}
\put(477,941){\usebox{\plotpoint}}
\put(478,940){\usebox{\plotpoint}}
\put(479,939){\usebox{\plotpoint}}
\put(481,938){\usebox{\plotpoint}}
\put(482,937){\usebox{\plotpoint}}
\put(483,936){\usebox{\plotpoint}}
\put(485,935){\usebox{\plotpoint}}
\put(486,934){\usebox{\plotpoint}}
\put(487,933){\usebox{\plotpoint}}
\put(489,932){\usebox{\plotpoint}}
\put(490,931){\usebox{\plotpoint}}
\put(491,930){\usebox{\plotpoint}}
\put(492,929){\usebox{\plotpoint}}
\put(493,928){\usebox{\plotpoint}}
\put(495,927){\usebox{\plotpoint}}
\put(496,926){\usebox{\plotpoint}}
\put(497,925){\usebox{\plotpoint}}
\put(498,924){\usebox{\plotpoint}}
\put(499,923){\usebox{\plotpoint}}
\put(501,922){\usebox{\plotpoint}}
\put(502,921){\usebox{\plotpoint}}
\put(503,920){\usebox{\plotpoint}}
\put(505,919){\usebox{\plotpoint}}
\put(506,918){\usebox{\plotpoint}}
\put(507,917){\usebox{\plotpoint}}
\put(509,916){\usebox{\plotpoint}}
\put(510,915){\usebox{\plotpoint}}
\put(511,914){\usebox{\plotpoint}}
\put(513,913){\usebox{\plotpoint}}
\put(514,912){\usebox{\plotpoint}}
\put(515,911){\usebox{\plotpoint}}
\put(516,910){\usebox{\plotpoint}}
\put(517,909){\usebox{\plotpoint}}
\put(518,908){\usebox{\plotpoint}}
\put(519,907){\usebox{\plotpoint}}
\put(520,906){\usebox{\plotpoint}}
\put(521,905){\usebox{\plotpoint}}
\put(522,904){\usebox{\plotpoint}}
\put(523,903){\usebox{\plotpoint}}
\put(525,902){\usebox{\plotpoint}}
\put(526,901){\usebox{\plotpoint}}
\put(527,900){\usebox{\plotpoint}}
\put(529,899){\usebox{\plotpoint}}
\put(530,898){\usebox{\plotpoint}}
\put(531,897){\usebox{\plotpoint}}
\put(533,896){\usebox{\plotpoint}}
\put(534,895){\usebox{\plotpoint}}
\put(535,894){\usebox{\plotpoint}}
\put(537,893){\usebox{\plotpoint}}
\put(538,892){\usebox{\plotpoint}}
\put(539,891){\usebox{\plotpoint}}
\put(540,890){\usebox{\plotpoint}}
\put(542,889){\usebox{\plotpoint}}
\put(543,888){\usebox{\plotpoint}}
\put(544,887){\usebox{\plotpoint}}
\put(545,886){\usebox{\plotpoint}}
\put(546,885){\usebox{\plotpoint}}
\put(548,884){\usebox{\plotpoint}}
\put(549,883){\usebox{\plotpoint}}
\put(550,882){\usebox{\plotpoint}}
\put(551,881){\usebox{\plotpoint}}
\put(553,880){\usebox{\plotpoint}}
\put(554,879){\usebox{\plotpoint}}
\put(555,878){\usebox{\plotpoint}}
\put(557,877){\usebox{\plotpoint}}
\put(558,876){\usebox{\plotpoint}}
\put(559,875){\usebox{\plotpoint}}
\put(561,874){\usebox{\plotpoint}}
\put(562,873){\usebox{\plotpoint}}
\put(563,872){\usebox{\plotpoint}}
\put(564,871){\usebox{\plotpoint}}
\put(566,870){\usebox{\plotpoint}}
\put(567,869){\usebox{\plotpoint}}
\put(568,868){\usebox{\plotpoint}}
\put(569,867){\usebox{\plotpoint}}
\put(570,866){\usebox{\plotpoint}}
\put(572,865){\usebox{\plotpoint}}
\put(573,864){\usebox{\plotpoint}}
\put(574,863){\usebox{\plotpoint}}
\put(575,862){\usebox{\plotpoint}}
\put(577,861){\usebox{\plotpoint}}
\put(578,860){\usebox{\plotpoint}}
\put(579,859){\usebox{\plotpoint}}
\put(581,858){\usebox{\plotpoint}}
\put(582,857){\usebox{\plotpoint}}
\put(583,856){\usebox{\plotpoint}}
\put(585,855){\usebox{\plotpoint}}
\put(586,854){\usebox{\plotpoint}}
\put(587,853){\usebox{\plotpoint}}
\put(588,852){\usebox{\plotpoint}}
\put(589,851){\usebox{\plotpoint}}
\put(590,850){\usebox{\plotpoint}}
\put(591,849){\usebox{\plotpoint}}
\put(592,848){\usebox{\plotpoint}}
\put(593,847){\usebox{\plotpoint}}
\put(594,846){\usebox{\plotpoint}}
\put(596,845){\usebox{\plotpoint}}
\put(597,844){\usebox{\plotpoint}}
\put(598,843){\usebox{\plotpoint}}
\put(600,842){\usebox{\plotpoint}}
\put(601,841){\usebox{\plotpoint}}
\put(602,840){\usebox{\plotpoint}}
\put(604,839){\usebox{\plotpoint}}
\put(605,838){\usebox{\plotpoint}}
\put(606,837){\usebox{\plotpoint}}
\put(608,836){\usebox{\plotpoint}}
\put(609,835){\usebox{\plotpoint}}
\put(610,834){\usebox{\plotpoint}}
\put(611,833){\usebox{\plotpoint}}
\put(613,832){\usebox{\plotpoint}}
\put(614,831){\usebox{\plotpoint}}
\put(615,830){\usebox{\plotpoint}}
\put(616,829){\usebox{\plotpoint}}
\put(617,828){\usebox{\plotpoint}}
\put(619,827){\usebox{\plotpoint}}
\put(620,826){\usebox{\plotpoint}}
\put(621,825){\usebox{\plotpoint}}
\put(622,824){\usebox{\plotpoint}}
\put(624,823){\usebox{\plotpoint}}
\put(625,822){\usebox{\plotpoint}}
\put(626,821){\usebox{\plotpoint}}
\put(628,820){\usebox{\plotpoint}}
\put(629,819){\usebox{\plotpoint}}
\put(630,818){\usebox{\plotpoint}}
\put(632,817){\usebox{\plotpoint}}
\put(633,816){\usebox{\plotpoint}}
\put(634,815){\usebox{\plotpoint}}
\put(635,814){\usebox{\plotpoint}}
\put(637,813){\usebox{\plotpoint}}
\put(638,812){\usebox{\plotpoint}}
\put(639,811){\usebox{\plotpoint}}
\put(640,810){\usebox{\plotpoint}}
\put(641,809){\usebox{\plotpoint}}
\put(643,808){\usebox{\plotpoint}}
\put(644,807){\usebox{\plotpoint}}
\put(645,806){\usebox{\plotpoint}}
\put(646,805){\usebox{\plotpoint}}
\put(648,804){\usebox{\plotpoint}}
\put(649,803){\usebox{\plotpoint}}
\put(650,802){\usebox{\plotpoint}}
\put(652,801){\usebox{\plotpoint}}
\put(653,800){\usebox{\plotpoint}}
\put(654,799){\usebox{\plotpoint}}
\put(656,798){\usebox{\plotpoint}}
\put(657,797){\usebox{\plotpoint}}
\put(658,796){\usebox{\plotpoint}}
\put(660,795){\usebox{\plotpoint}}
\put(661,794){\usebox{\plotpoint}}
\put(662,793){\usebox{\plotpoint}}
\put(664,792){\usebox{\plotpoint}}
\put(665,791){\usebox{\plotpoint}}
\put(666,790){\usebox{\plotpoint}}
\put(668,789){\usebox{\plotpoint}}
\put(669,788){\usebox{\plotpoint}}
\put(670,787){\usebox{\plotpoint}}
\put(671,786){\usebox{\plotpoint}}
\put(672,785){\usebox{\plotpoint}}
\put(673,784){\usebox{\plotpoint}}
\put(674,783){\usebox{\plotpoint}}
\put(675,782){\usebox{\plotpoint}}
\put(676,781){\usebox{\plotpoint}}
\put(677,780){\usebox{\plotpoint}}
\put(679,779){\usebox{\plotpoint}}
\put(680,778){\usebox{\plotpoint}}
\put(681,777){\usebox{\plotpoint}}
\put(683,776){\usebox{\plotpoint}}
\put(684,775){\usebox{\plotpoint}}
\put(685,774){\usebox{\plotpoint}}
\put(687,773){\usebox{\plotpoint}}
\put(688,772){\usebox{\plotpoint}}
\put(689,771){\usebox{\plotpoint}}
\put(691,770){\usebox{\plotpoint}}
\put(692,769){\usebox{\plotpoint}}
\put(693,768){\usebox{\plotpoint}}
\put(694,767){\usebox{\plotpoint}}
\put(696,766){\usebox{\plotpoint}}
\put(697,765){\usebox{\plotpoint}}
\put(698,764){\usebox{\plotpoint}}
\put(699,763){\usebox{\plotpoint}}
\put(700,762){\usebox{\plotpoint}}
\put(702,761){\usebox{\plotpoint}}
\put(703,760){\usebox{\plotpoint}}
\put(704,759){\usebox{\plotpoint}}
\put(705,758){\usebox{\plotpoint}}
\put(707,757){\usebox{\plotpoint}}
\put(708,756){\usebox{\plotpoint}}
\put(709,755){\usebox{\plotpoint}}
\put(711,754){\usebox{\plotpoint}}
\put(712,753){\usebox{\plotpoint}}
\put(713,752){\usebox{\plotpoint}}
\put(715,751){\usebox{\plotpoint}}
\put(716,750){\usebox{\plotpoint}}
\put(717,749){\usebox{\plotpoint}}
\put(718,748){\usebox{\plotpoint}}
\put(720,747){\usebox{\plotpoint}}
\put(721,746){\usebox{\plotpoint}}
\put(722,745){\usebox{\plotpoint}}
\put(723,744){\usebox{\plotpoint}}
\put(724,743){\usebox{\plotpoint}}
\put(726,742){\usebox{\plotpoint}}
\put(727,741){\usebox{\plotpoint}}
\put(728,740){\usebox{\plotpoint}}
\put(729,739){\usebox{\plotpoint}}
\put(731,738){\usebox{\plotpoint}}
\put(732,737){\usebox{\plotpoint}}
\put(733,736){\usebox{\plotpoint}}
\put(735,735){\usebox{\plotpoint}}
\put(736,734){\usebox{\plotpoint}}
\put(737,733){\usebox{\plotpoint}}
\put(739,732){\usebox{\plotpoint}}
\put(740,731){\usebox{\plotpoint}}
\put(741,730){\usebox{\plotpoint}}
\put(742,729){\usebox{\plotpoint}}
\put(743,728){\usebox{\plotpoint}}
\put(744,727){\usebox{\plotpoint}}
\put(745,726){\usebox{\plotpoint}}
\put(746,725){\usebox{\plotpoint}}
\put(747,724){\usebox{\plotpoint}}
\put(748,723){\usebox{\plotpoint}}
\put(750,722){\usebox{\plotpoint}}
\put(751,721){\usebox{\plotpoint}}
\put(752,720){\usebox{\plotpoint}}
\put(754,719){\usebox{\plotpoint}}
\put(755,718){\usebox{\plotpoint}}
\put(756,717){\usebox{\plotpoint}}
\put(758,716){\usebox{\plotpoint}}
\put(759,715){\usebox{\plotpoint}}
\put(760,714){\usebox{\plotpoint}}
\put(762,713){\usebox{\plotpoint}}
\put(763,712){\usebox{\plotpoint}}
\put(764,711){\usebox{\plotpoint}}
\put(765,710){\usebox{\plotpoint}}
\put(767,709){\usebox{\plotpoint}}
\put(768,708){\usebox{\plotpoint}}
\put(769,707){\usebox{\plotpoint}}
\put(770,706){\usebox{\plotpoint}}
\put(771,705){\usebox{\plotpoint}}
\put(773,704){\usebox{\plotpoint}}
\put(774,703){\usebox{\plotpoint}}
\put(775,702){\usebox{\plotpoint}}
\put(776,701){\usebox{\plotpoint}}
\put(778,700){\usebox{\plotpoint}}
\put(779,699){\usebox{\plotpoint}}
\put(780,698){\usebox{\plotpoint}}
\put(782,697){\usebox{\plotpoint}}
\put(783,696){\usebox{\plotpoint}}
\put(784,695){\usebox{\plotpoint}}
\put(786,694){\usebox{\plotpoint}}
\put(787,693){\usebox{\plotpoint}}
\put(788,692){\usebox{\plotpoint}}
\put(789,691){\usebox{\plotpoint}}
\put(791,690){\usebox{\plotpoint}}
\put(792,689){\usebox{\plotpoint}}
\put(793,688){\usebox{\plotpoint}}
\put(794,687){\usebox{\plotpoint}}
\put(795,686){\usebox{\plotpoint}}
\put(797,685){\usebox{\plotpoint}}
\put(798,684){\usebox{\plotpoint}}
\put(799,683){\usebox{\plotpoint}}
\put(800,682){\usebox{\plotpoint}}
\put(802,681){\usebox{\plotpoint}}
\put(803,680){\usebox{\plotpoint}}
\put(804,679){\usebox{\plotpoint}}
\put(806,678){\usebox{\plotpoint}}
\put(807,677){\usebox{\plotpoint}}
\put(808,676){\usebox{\plotpoint}}
\put(810,675){\usebox{\plotpoint}}
\put(811,674){\usebox{\plotpoint}}
\put(812,673){\usebox{\plotpoint}}
\put(813,672){\usebox{\plotpoint}}
\put(815,671){\usebox{\plotpoint}}
\put(816,670){\usebox{\plotpoint}}
\put(817,669){\usebox{\plotpoint}}
\put(818,668){\usebox{\plotpoint}}
\put(820,667){\usebox{\plotpoint}}
\put(821,666){\usebox{\plotpoint}}
\put(822,665){\usebox{\plotpoint}}
\put(823,664){\usebox{\plotpoint}}
\put(824,663){\usebox{\plotpoint}}
\put(826,662){\usebox{\plotpoint}}
\put(827,661){\usebox{\plotpoint}}
\put(828,660){\usebox{\plotpoint}}
\put(829,659){\usebox{\plotpoint}}
\put(830,658){\usebox{\plotpoint}}
\put(832,657){\usebox{\plotpoint}}
\put(833,656){\usebox{\plotpoint}}
\put(834,655){\usebox{\plotpoint}}
\put(835,654){\usebox{\plotpoint}}
\put(837,653){\usebox{\plotpoint}}
\put(838,652){\usebox{\plotpoint}}
\put(839,651){\usebox{\plotpoint}}
\put(841,650){\usebox{\plotpoint}}
\put(842,649){\usebox{\plotpoint}}
\put(843,648){\usebox{\plotpoint}}
\put(845,647){\usebox{\plotpoint}}
\put(846,646){\usebox{\plotpoint}}
\put(847,645){\usebox{\plotpoint}}
\put(848,644){\usebox{\plotpoint}}
\put(850,643){\usebox{\plotpoint}}
\put(851,642){\usebox{\plotpoint}}
\put(852,641){\usebox{\plotpoint}}
\put(853,640){\usebox{\plotpoint}}
\put(854,639){\usebox{\plotpoint}}
\put(856,638){\usebox{\plotpoint}}
\put(857,637){\usebox{\plotpoint}}
\put(858,636){\usebox{\plotpoint}}
\put(859,635){\usebox{\plotpoint}}
\put(861,634){\usebox{\plotpoint}}
\put(862,633){\usebox{\plotpoint}}
\put(863,632){\usebox{\plotpoint}}
\put(865,631){\usebox{\plotpoint}}
\put(866,630){\usebox{\plotpoint}}
\put(867,629){\usebox{\plotpoint}}
\put(869,628){\usebox{\plotpoint}}
\put(870,627){\usebox{\plotpoint}}
\put(871,626){\usebox{\plotpoint}}
\put(872,625){\usebox{\plotpoint}}
\put(874,624){\usebox{\plotpoint}}
\put(875,623){\usebox{\plotpoint}}
\put(876,622){\usebox{\plotpoint}}
\put(877,621){\usebox{\plotpoint}}
\put(878,620){\usebox{\plotpoint}}
\put(880,619){\usebox{\plotpoint}}
\put(881,618){\usebox{\plotpoint}}
\put(882,617){\usebox{\plotpoint}}
\put(883,616){\usebox{\plotpoint}}
\put(884,615){\usebox{\plotpoint}}
\put(886,614){\usebox{\plotpoint}}
\put(887,613){\usebox{\plotpoint}}
\put(888,612){\usebox{\plotpoint}}
\put(889,611){\usebox{\plotpoint}}
\put(891,610){\usebox{\plotpoint}}
\put(892,609){\usebox{\plotpoint}}
\put(893,608){\usebox{\plotpoint}}
\put(894,607){\usebox{\plotpoint}}
\put(895,606){\usebox{\plotpoint}}
\put(897,605){\usebox{\plotpoint}}
\put(898,604){\usebox{\plotpoint}}
\put(899,603){\usebox{\plotpoint}}
\put(900,602){\usebox{\plotpoint}}
\put(901,601){\usebox{\plotpoint}}
\put(903,600){\usebox{\plotpoint}}
\put(904,599){\usebox{\plotpoint}}
\put(905,598){\usebox{\plotpoint}}
\put(906,597){\usebox{\plotpoint}}
\put(908,596){\usebox{\plotpoint}}
\put(909,595){\usebox{\plotpoint}}
\put(910,594){\usebox{\plotpoint}}
\put(912,593){\usebox{\plotpoint}}
\put(913,592){\usebox{\plotpoint}}
\put(914,591){\usebox{\plotpoint}}
\put(916,590){\usebox{\plotpoint}}
\put(917,589){\usebox{\plotpoint}}
\put(918,588){\usebox{\plotpoint}}
\put(919,587){\usebox{\plotpoint}}
\put(921,586){\usebox{\plotpoint}}
\put(922,585){\usebox{\plotpoint}}
\put(923,584){\usebox{\plotpoint}}
\put(924,583){\usebox{\plotpoint}}
\put(925,582){\usebox{\plotpoint}}
\put(927,581){\usebox{\plotpoint}}
\put(928,580){\usebox{\plotpoint}}
\put(929,579){\usebox{\plotpoint}}
\put(930,578){\usebox{\plotpoint}}
\put(932,577){\usebox{\plotpoint}}
\put(933,576){\usebox{\plotpoint}}
\put(934,575){\usebox{\plotpoint}}
\put(936,574){\usebox{\plotpoint}}
\put(937,573){\usebox{\plotpoint}}
\put(938,572){\usebox{\plotpoint}}
\put(940,571){\usebox{\plotpoint}}
\put(941,570){\usebox{\plotpoint}}
\put(942,569){\usebox{\plotpoint}}
\put(943,568){\usebox{\plotpoint}}
\put(945,567){\usebox{\plotpoint}}
\put(946,566){\usebox{\plotpoint}}
\put(947,565){\usebox{\plotpoint}}
\put(948,564){\usebox{\plotpoint}}
\put(949,563){\usebox{\plotpoint}}
\put(951,562){\usebox{\plotpoint}}
\put(952,561){\usebox{\plotpoint}}
\put(953,560){\usebox{\plotpoint}}
\put(954,559){\usebox{\plotpoint}}
\put(955,558){\usebox{\plotpoint}}
\put(957,557){\usebox{\plotpoint}}
\put(958,556){\usebox{\plotpoint}}
\put(959,555){\usebox{\plotpoint}}
\put(960,554){\usebox{\plotpoint}}
\put(962,553){\usebox{\plotpoint}}
\put(963,552){\usebox{\plotpoint}}
\put(964,551){\usebox{\plotpoint}}
\put(965,550){\usebox{\plotpoint}}
\put(966,549){\usebox{\plotpoint}}
\put(968,548){\usebox{\plotpoint}}
\put(969,547){\usebox{\plotpoint}}
\put(970,546){\usebox{\plotpoint}}
\put(971,545){\usebox{\plotpoint}}
\put(972,544){\usebox{\plotpoint}}
\put(974,543){\usebox{\plotpoint}}
\put(975,542){\usebox{\plotpoint}}
\put(976,541){\usebox{\plotpoint}}
\put(977,540){\usebox{\plotpoint}}
\put(979,539){\usebox{\plotpoint}}
\put(980,538){\usebox{\plotpoint}}
\put(981,537){\usebox{\plotpoint}}
\put(983,536){\usebox{\plotpoint}}
\put(984,535){\usebox{\plotpoint}}
\put(985,534){\usebox{\plotpoint}}
\put(987,533){\usebox{\plotpoint}}
\put(988,532){\usebox{\plotpoint}}
\put(989,531){\usebox{\plotpoint}}
\put(991,530){\usebox{\plotpoint}}
\put(992,529){\usebox{\plotpoint}}
\put(993,528){\usebox{\plotpoint}}
\put(995,527){\usebox{\plotpoint}}
\put(996,526){\usebox{\plotpoint}}
\put(997,525){\usebox{\plotpoint}}
\put(999,524){\usebox{\plotpoint}}
\put(1000,523){\usebox{\plotpoint}}
\put(1001,522){\usebox{\plotpoint}}
\put(1002,521){\usebox{\plotpoint}}
\put(1004,520){\usebox{\plotpoint}}
\put(1005,519){\usebox{\plotpoint}}
\put(1006,518){\usebox{\plotpoint}}
\put(1007,517){\usebox{\plotpoint}}
\put(1008,516){\usebox{\plotpoint}}
\put(1010,515){\usebox{\plotpoint}}
\put(1011,514){\usebox{\plotpoint}}
\put(1012,513){\usebox{\plotpoint}}
\put(1013,512){\usebox{\plotpoint}}
\put(1015,511){\usebox{\plotpoint}}
\put(1016,510){\usebox{\plotpoint}}
\put(1017,509){\usebox{\plotpoint}}
\put(1019,508){\usebox{\plotpoint}}
\put(1020,507){\usebox{\plotpoint}}
\put(1021,506){\usebox{\plotpoint}}
\put(1023,505){\usebox{\plotpoint}}
\put(1024,504){\usebox{\plotpoint}}
\put(1025,503){\usebox{\plotpoint}}
\put(1026,502){\usebox{\plotpoint}}
\put(1027,501){\usebox{\plotpoint}}
\put(1028,500){\usebox{\plotpoint}}
\put(1029,499){\usebox{\plotpoint}}
\put(1030,498){\usebox{\plotpoint}}
\put(1031,497){\usebox{\plotpoint}}
\put(1032,496){\usebox{\plotpoint}}
\put(1034,495){\usebox{\plotpoint}}
\put(1035,494){\usebox{\plotpoint}}
\put(1037,493){\usebox{\plotpoint}}
\put(1038,492){\usebox{\plotpoint}}
\put(1039,491){\usebox{\plotpoint}}
\put(1041,490){\usebox{\plotpoint}}
\put(1042,489){\usebox{\plotpoint}}
\put(1043,488){\usebox{\plotpoint}}
\put(1045,487){\usebox{\plotpoint}}
\put(1046,486){\usebox{\plotpoint}}
\put(1047,485){\usebox{\plotpoint}}
\put(1048,484){\usebox{\plotpoint}}
\put(1049,483){\usebox{\plotpoint}}
\put(1050,482){\usebox{\plotpoint}}
\put(1052,481){\usebox{\plotpoint}}
\put(1053,480){\usebox{\plotpoint}}
\put(1054,479){\usebox{\plotpoint}}
\put(1055,478){\usebox{\plotpoint}}
\put(1056,477){\usebox{\plotpoint}}
\put(1058,476){\usebox{\plotpoint}}
\put(1059,475){\usebox{\plotpoint}}
\put(1061,474){\usebox{\plotpoint}}
\put(1062,473){\usebox{\plotpoint}}
\put(1063,472){\usebox{\plotpoint}}
\put(1065,471){\usebox{\plotpoint}}
\put(1066,470){\usebox{\plotpoint}}
\put(1067,469){\usebox{\plotpoint}}
\put(1069,468){\usebox{\plotpoint}}
\put(1070,467){\usebox{\plotpoint}}
\put(1071,466){\usebox{\plotpoint}}
\put(1072,465){\usebox{\plotpoint}}
\put(1073,464){\usebox{\plotpoint}}
\put(1074,463){\usebox{\plotpoint}}
\put(1076,462){\usebox{\plotpoint}}
\put(1077,461){\usebox{\plotpoint}}
\put(1078,460){\usebox{\plotpoint}}
\put(1079,459){\usebox{\plotpoint}}
\put(1080,458){\usebox{\plotpoint}}
\put(1082,457){\usebox{\plotpoint}}
\put(1083,456){\usebox{\plotpoint}}
\put(1085,455){\usebox{\plotpoint}}
\put(1086,454){\usebox{\plotpoint}}
\put(1087,453){\usebox{\plotpoint}}
\put(1089,452){\usebox{\plotpoint}}
\put(1090,451){\usebox{\plotpoint}}
\put(1091,450){\usebox{\plotpoint}}
\put(1093,449){\usebox{\plotpoint}}
\put(1094,448){\usebox{\plotpoint}}
\put(1095,447){\usebox{\plotpoint}}
\put(1096,446){\usebox{\plotpoint}}
\put(1097,445){\usebox{\plotpoint}}
\put(1098,444){\usebox{\plotpoint}}
\put(1100,443){\usebox{\plotpoint}}
\put(1101,442){\usebox{\plotpoint}}
\put(1102,441){\usebox{\plotpoint}}
\put(1103,440){\usebox{\plotpoint}}
\put(1104,439){\usebox{\plotpoint}}
\put(1106,438){\usebox{\plotpoint}}
\put(1107,437){\usebox{\plotpoint}}
\put(1108,436){\usebox{\plotpoint}}
\put(1109,435){\usebox{\plotpoint}}
\put(1111,434){\usebox{\plotpoint}}
\put(1112,433){\usebox{\plotpoint}}
\put(1113,432){\usebox{\plotpoint}}
\put(1114,431){\usebox{\plotpoint}}
\put(1115,430){\usebox{\plotpoint}}
\put(1117,429){\usebox{\plotpoint}}
\put(1118,428){\usebox{\plotpoint}}
\put(1119,427){\usebox{\plotpoint}}
\put(1120,426){\usebox{\plotpoint}}
\put(1121,425){\usebox{\plotpoint}}
\put(1123,424){\usebox{\plotpoint}}
\put(1124,423){\usebox{\plotpoint}}
\put(1125,422){\usebox{\plotpoint}}
\put(1126,421){\usebox{\plotpoint}}
\put(1127,420){\usebox{\plotpoint}}
\put(1129,419){\usebox{\plotpoint}}
\put(1130,418){\usebox{\plotpoint}}
\put(1132,417){\usebox{\plotpoint}}
\put(1133,416){\usebox{\plotpoint}}
\put(1134,415){\usebox{\plotpoint}}
\put(1136,414){\usebox{\plotpoint}}
\put(1137,413){\usebox{\plotpoint}}
\put(1138,412){\usebox{\plotpoint}}
\put(1140,411){\usebox{\plotpoint}}
\put(1141,410){\usebox{\plotpoint}}
\put(1142,409){\usebox{\plotpoint}}
\put(1144,408){\usebox{\plotpoint}}
\put(1145,407){\usebox{\plotpoint}}
\put(1146,406){\usebox{\plotpoint}}
\put(1148,405){\usebox{\plotpoint}}
\put(1149,404){\usebox{\plotpoint}}
\put(1150,403){\usebox{\plotpoint}}
\put(1152,402){\usebox{\plotpoint}}
\put(1153,401){\usebox{\plotpoint}}
\put(1154,400){\usebox{\plotpoint}}
\put(1155,399){\usebox{\plotpoint}}
\put(1156,398){\usebox{\plotpoint}}
\put(1157,397){\usebox{\plotpoint}}
\put(1159,396){\usebox{\plotpoint}}
\put(1160,395){\usebox{\plotpoint}}
\put(1161,394){\usebox{\plotpoint}}
\put(1162,393){\usebox{\plotpoint}}
\put(1163,392){\usebox{\plotpoint}}
\put(1165,391){\usebox{\plotpoint}}
\put(1166,390){\usebox{\plotpoint}}
\put(1168,389){\usebox{\plotpoint}}
\put(1169,388){\usebox{\plotpoint}}
\put(1170,387){\usebox{\plotpoint}}
\put(1172,386){\usebox{\plotpoint}}
\put(1173,385){\usebox{\plotpoint}}
\put(1174,384){\usebox{\plotpoint}}
\put(1176,383){\usebox{\plotpoint}}
\put(1177,382){\usebox{\plotpoint}}
\put(1178,381){\usebox{\plotpoint}}
\put(1179,380){\usebox{\plotpoint}}
\put(1180,379){\usebox{\plotpoint}}
\put(1181,378){\usebox{\plotpoint}}
\put(1182,377){\usebox{\plotpoint}}
\put(1183,376){\usebox{\plotpoint}}
\put(1184,375){\usebox{\plotpoint}}
\put(1185,374){\usebox{\plotpoint}}
\put(1186,373){\usebox{\plotpoint}}
\put(1188,372){\usebox{\plotpoint}}
\put(1189,371){\usebox{\plotpoint}}
\put(1191,370){\usebox{\plotpoint}}
\put(1192,369){\usebox{\plotpoint}}
\put(1193,368){\usebox{\plotpoint}}
\put(1195,367){\usebox{\plotpoint}}
\put(1196,366){\usebox{\plotpoint}}
\put(1197,365){\usebox{\plotpoint}}
\put(1199,364){\usebox{\plotpoint}}
\put(1200,363){\usebox{\plotpoint}}
\put(1201,362){\usebox{\plotpoint}}
\put(1202,361){\usebox{\plotpoint}}
\put(1203,360){\usebox{\plotpoint}}
\put(1204,359){\usebox{\plotpoint}}
\put(1206,358){\usebox{\plotpoint}}
\put(1207,357){\usebox{\plotpoint}}
\put(1208,356){\usebox{\plotpoint}}
\put(1209,355){\usebox{\plotpoint}}
\put(1210,354){\usebox{\plotpoint}}
\put(1212,353){\usebox{\plotpoint}}
\put(1213,352){\usebox{\plotpoint}}
\put(1215,351){\usebox{\plotpoint}}
\put(1216,350){\usebox{\plotpoint}}
\put(1217,349){\usebox{\plotpoint}}
\put(1219,348){\usebox{\plotpoint}}
\put(1220,347){\usebox{\plotpoint}}
\put(1221,346){\usebox{\plotpoint}}
\put(1223,345){\usebox{\plotpoint}}
\put(1224,344){\usebox{\plotpoint}}
\put(1225,343){\usebox{\plotpoint}}
\put(1226,342){\usebox{\plotpoint}}
\put(1227,341){\usebox{\plotpoint}}
\put(1228,340){\usebox{\plotpoint}}
\put(1230,339){\usebox{\plotpoint}}
\put(1231,338){\usebox{\plotpoint}}
\put(1232,337){\usebox{\plotpoint}}
\put(1233,336){\usebox{\plotpoint}}
\put(1234,335){\usebox{\plotpoint}}
\put(1236,334){\usebox{\plotpoint}}
\put(1237,333){\usebox{\plotpoint}}
\put(1239,332){\usebox{\plotpoint}}
\put(1240,331){\usebox{\plotpoint}}
\put(1241,330){\usebox{\plotpoint}}
\put(1243,329){\usebox{\plotpoint}}
\put(1244,328){\usebox{\plotpoint}}
\put(1245,327){\usebox{\plotpoint}}
\put(1247,326){\usebox{\plotpoint}}
\put(1248,325){\usebox{\plotpoint}}
\put(1249,324){\usebox{\plotpoint}}
\put(1250,323){\usebox{\plotpoint}}
\put(1251,322){\usebox{\plotpoint}}
\put(1252,321){\usebox{\plotpoint}}
\put(1253,320){\usebox{\plotpoint}}
\put(1254,319){\usebox{\plotpoint}}
\put(1255,318){\usebox{\plotpoint}}
\put(1256,317){\usebox{\plotpoint}}
\put(1257,316){\usebox{\plotpoint}}
\put(1259,315){\usebox{\plotpoint}}
\put(1260,314){\usebox{\plotpoint}}
\put(1262,313){\usebox{\plotpoint}}
\put(1263,312){\usebox{\plotpoint}}
\put(1264,311){\usebox{\plotpoint}}
\put(1266,310){\usebox{\plotpoint}}
\put(1267,309){\usebox{\plotpoint}}
\put(1268,308){\usebox{\plotpoint}}
\put(1270,307){\usebox{\plotpoint}}
\put(1271,306){\usebox{\plotpoint}}
\put(1272,305){\usebox{\plotpoint}}
\put(1273,304){\usebox{\plotpoint}}
\put(1274,303){\usebox{\plotpoint}}
\put(1275,302){\usebox{\plotpoint}}
\put(1277,301){\usebox{\plotpoint}}
\put(1278,300){\usebox{\plotpoint}}
\put(1279,299){\usebox{\plotpoint}}
\put(1280,298){\usebox{\plotpoint}}
\put(1281,297){\usebox{\plotpoint}}
\put(1283,296){\usebox{\plotpoint}}
\put(1284,295){\usebox{\plotpoint}}
\put(1286,294){\usebox{\plotpoint}}
\put(1287,293){\usebox{\plotpoint}}
\put(1288,292){\usebox{\plotpoint}}
\put(1290,291){\usebox{\plotpoint}}
\put(1291,290){\usebox{\plotpoint}}
\put(1292,289){\usebox{\plotpoint}}
\put(1294,288){\usebox{\plotpoint}}
\put(1295,287){\usebox{\plotpoint}}
\put(1296,286){\usebox{\plotpoint}}
\put(1297,285){\usebox{\plotpoint}}
\put(1298,284){\usebox{\plotpoint}}
\put(1299,283){\usebox{\plotpoint}}
\put(1301,282){\usebox{\plotpoint}}
\put(1302,281){\usebox{\plotpoint}}
\put(1303,280){\usebox{\plotpoint}}
\put(1304,279){\usebox{\plotpoint}}
\put(1305,278){\usebox{\plotpoint}}
\put(1307,277){\usebox{\plotpoint}}
\put(1308,276){\usebox{\plotpoint}}
\put(1310,275){\usebox{\plotpoint}}
\put(1311,274){\usebox{\plotpoint}}
\put(1312,273){\usebox{\plotpoint}}
\put(1314,272){\usebox{\plotpoint}}
\put(1315,271){\usebox{\plotpoint}}
\put(1316,270){\usebox{\plotpoint}}
\put(1318,269){\usebox{\plotpoint}}
\put(1319,268){\usebox{\plotpoint}}
\put(1320,267){\usebox{\plotpoint}}
\put(1321,266){\usebox{\plotpoint}}
\put(1322,265){\usebox{\plotpoint}}
\put(1324,264){\usebox{\plotpoint}}
\put(1325,263){\usebox{\plotpoint}}
\put(1326,262){\usebox{\plotpoint}}
\put(1327,261){\usebox{\plotpoint}}
\put(1328,260){\usebox{\plotpoint}}
\put(1330,259){\usebox{\plotpoint}}
\put(1331,258){\usebox{\plotpoint}}
\put(1332,257){\usebox{\plotpoint}}
\put(1333,256){\usebox{\plotpoint}}
\put(1334,255){\usebox{\plotpoint}}
\put(1336,254){\usebox{\plotpoint}}
\put(1337,253){\usebox{\plotpoint}}
\put(1338,252){\usebox{\plotpoint}}
\put(1339,251){\usebox{\plotpoint}}
\put(1340,250){\usebox{\plotpoint}}
\put(1342,249){\usebox{\plotpoint}}
\put(1343,248){\usebox{\plotpoint}}
\put(1345,247){\usebox{\plotpoint}}
\put(1346,246){\usebox{\plotpoint}}
\put(1347,245){\usebox{\plotpoint}}
\put(1349,244){\usebox{\plotpoint}}
\put(1350,243){\usebox{\plotpoint}}
\put(1351,242){\usebox{\plotpoint}}
\put(1353,241){\usebox{\plotpoint}}
\put(1354,240){\usebox{\plotpoint}}
\put(1355,239){\usebox{\plotpoint}}
\put(1356,238){\usebox{\plotpoint}}
\put(1357,237){\usebox{\plotpoint}}
\put(1358,236){\usebox{\plotpoint}}
\put(1360,235){\usebox{\plotpoint}}
\put(1361,234){\usebox{\plotpoint}}
\put(1362,233){\usebox{\plotpoint}}
\put(1363,232){\usebox{\plotpoint}}
\put(1364,231){\usebox{\plotpoint}}
\put(1366,230){\usebox{\plotpoint}}
\put(1367,229){\usebox{\plotpoint}}
\put(1369,228){\usebox{\plotpoint}}
\put(1370,227){\usebox{\plotpoint}}
\put(1371,226){\usebox{\plotpoint}}
\put(1373,225){\usebox{\plotpoint}}
\put(1374,224){\usebox{\plotpoint}}
\put(1375,223){\usebox{\plotpoint}}
\put(1377,222){\usebox{\plotpoint}}
\put(1378,221){\usebox{\plotpoint}}
\put(1379,220){\usebox{\plotpoint}}
\put(1380,219){\usebox{\plotpoint}}
\put(1381,218){\usebox{\plotpoint}}
\put(1382,217){\usebox{\plotpoint}}
\put(1384,216){\usebox{\plotpoint}}
\put(1385,215){\usebox{\plotpoint}}
\put(1386,214){\usebox{\plotpoint}}
\put(1387,213){\usebox{\plotpoint}}
\put(1388,212){\usebox{\plotpoint}}
\put(1390,211){\usebox{\plotpoint}}
\put(1391,210){\usebox{\plotpoint}}
\put(1392,209){\usebox{\plotpoint}}
\put(1393,208){\usebox{\plotpoint}}
\put(1395,207){\usebox{\plotpoint}}
\put(1396,206){\usebox{\plotpoint}}
\put(1397,205){\usebox{\plotpoint}}
\put(1398,204){\usebox{\plotpoint}}
\put(1399,203){\usebox{\plotpoint}}
\put(1401,202){\usebox{\plotpoint}}
\put(1402,201){\usebox{\plotpoint}}
\put(1403,200){\usebox{\plotpoint}}
\put(1404,199){\usebox{\plotpoint}}
\put(1405,198){\usebox{\plotpoint}}
\put(1407,197){\usebox{\plotpoint}}
\put(1408,196){\usebox{\plotpoint}}
\put(1409,195){\usebox{\plotpoint}}
\put(1410,194){\usebox{\plotpoint}}
\put(1411,193){\usebox{\plotpoint}}
\put(1413,192){\usebox{\plotpoint}}
\put(1414,191){\usebox{\plotpoint}}
\put(1416,190){\usebox{\plotpoint}}
\put(1417,189){\usebox{\plotpoint}}
\put(1418,188){\usebox{\plotpoint}}
\put(1420,187){\usebox{\plotpoint}}
\put(1421,186){\usebox{\plotpoint}}
\put(1422,185){\usebox{\plotpoint}}
\put(1424,184){\usebox{\plotpoint}}
\put(1425,183){\usebox{\plotpoint}}
\put(1426,182){\usebox{\plotpoint}}
\put(1427,181){\usebox{\plotpoint}}
\put(1428,180){\usebox{\plotpoint}}
\put(1429,179){\usebox{\plotpoint}}
\put(1431,178){\usebox{\plotpoint}}
\put(1432,177){\usebox{\plotpoint}}
\put(1433,176){\usebox{\plotpoint}}
\put(1434,175){\usebox{\plotpoint}}
\put(1435,174){\usebox{\plotpoint}}
\end{picture}
\vskip5cm
\begin{center}
\Large Fig.\ 1b
\end{center}
\vfill
\eject
%
%***************************************************************************
%*                                                                         *
%*  Figure 1c                                                              *
%*                                                                         *
%***************************************************************************
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,206){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,206){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,248){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,285){\makebox(0,0)[r]{10}}
\put(1416,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,533){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,533){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,780){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,780){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,925){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,925){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,980){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,980){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1027){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1027){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1069){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1069){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1107){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1107){\makebox(0,0)[r]{100}}
\put(1416,1107){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(437,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(437,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(572,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(572,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(681,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(681,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(774,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(774,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(855,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(855,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(926,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(989,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(989,113){\makebox(0,0){10}}
\put(989,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1407,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1407,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}

\put(45,665){\makebox(0,0)[l]{\shortstack{{\Large$[\chi^*]_{{\rm av}}$}}}}
\put(850,68){\makebox(0,0){{\Large L}}}
\put(850,1217){\makebox(0,0){{\Large \bf Susceptibility}}}

\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(437,323){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(681,532){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(855,681){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(989,817){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,897){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,1025){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(437,311){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(427,311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(427,335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(681,519){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(671,519){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(671,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(855,659){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(845,659){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(845,701){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,799){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(979,799){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1099,874){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(1089,874){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1089,918){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1272,1001){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(1262,1001){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1262,1049){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,175){\usebox{\plotpoint}}
\put(264,175){\usebox{\plotpoint}}
\put(265,176){\usebox{\plotpoint}}
\put(266,177){\usebox{\plotpoint}}
\put(267,178){\usebox{\plotpoint}}
\put(268,179){\usebox{\plotpoint}}
\put(270,180){\usebox{\plotpoint}}
\put(271,181){\usebox{\plotpoint}}
\put(272,182){\usebox{\plotpoint}}
\put(273,183){\usebox{\plotpoint}}
\put(274,184){\usebox{\plotpoint}}
\put(276,185){\usebox{\plotpoint}}
\put(277,186){\usebox{\plotpoint}}
\put(278,187){\usebox{\plotpoint}}
\put(279,188){\usebox{\plotpoint}}
\put(280,189){\usebox{\plotpoint}}
\put(282,190){\usebox{\plotpoint}}
\put(283,191){\usebox{\plotpoint}}
\put(284,192){\usebox{\plotpoint}}
\put(285,193){\usebox{\plotpoint}}
\put(286,194){\usebox{\plotpoint}}
\put(288,195){\usebox{\plotpoint}}
\put(289,196){\usebox{\plotpoint}}
\put(290,197){\usebox{\plotpoint}}
\put(291,198){\usebox{\plotpoint}}
\put(292,199){\usebox{\plotpoint}}
\put(294,200){\usebox{\plotpoint}}
\put(295,201){\usebox{\plotpoint}}
\put(296,202){\usebox{\plotpoint}}
\put(297,203){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(300,205){\usebox{\plotpoint}}
\put(301,206){\usebox{\plotpoint}}
\put(302,207){\usebox{\plotpoint}}
\put(303,208){\usebox{\plotpoint}}
\put(304,209){\usebox{\plotpoint}}
\put(305,210){\usebox{\plotpoint}}
\put(306,211){\usebox{\plotpoint}}
\put(307,212){\usebox{\plotpoint}}
\put(308,213){\usebox{\plotpoint}}
\put(309,214){\usebox{\plotpoint}}
\put(311,215){\usebox{\plotpoint}}
\put(312,216){\usebox{\plotpoint}}
\put(313,217){\usebox{\plotpoint}}
\put(314,218){\usebox{\plotpoint}}
\put(315,219){\usebox{\plotpoint}}
\put(316,220){\usebox{\plotpoint}}
\put(317,221){\usebox{\plotpoint}}
\put(318,222){\usebox{\plotpoint}}
\put(319,223){\usebox{\plotpoint}}
\put(320,224){\usebox{\plotpoint}}
\put(321,225){\usebox{\plotpoint}}
\put(323,226){\usebox{\plotpoint}}
\put(324,227){\usebox{\plotpoint}}
\put(325,228){\usebox{\plotpoint}}
\put(326,229){\usebox{\plotpoint}}
\put(327,230){\usebox{\plotpoint}}
\put(329,231){\usebox{\plotpoint}}
\put(330,232){\usebox{\plotpoint}}
\put(331,233){\usebox{\plotpoint}}
\put(332,234){\usebox{\plotpoint}}
\put(333,235){\usebox{\plotpoint}}
\put(335,236){\usebox{\plotpoint}}
\put(336,237){\usebox{\plotpoint}}
\put(337,238){\usebox{\plotpoint}}
\put(338,239){\usebox{\plotpoint}}
\put(339,240){\usebox{\plotpoint}}
\put(341,241){\usebox{\plotpoint}}
\put(342,242){\usebox{\plotpoint}}
\put(343,243){\usebox{\plotpoint}}
\put(344,244){\usebox{\plotpoint}}
\put(345,245){\usebox{\plotpoint}}
\put(347,246){\usebox{\plotpoint}}
\put(348,247){\usebox{\plotpoint}}
\put(349,248){\usebox{\plotpoint}}
\put(350,249){\usebox{\plotpoint}}
\put(351,250){\usebox{\plotpoint}}
\put(353,251){\usebox{\plotpoint}}
\put(354,252){\usebox{\plotpoint}}
\put(355,253){\usebox{\plotpoint}}
\put(356,254){\usebox{\plotpoint}}
\put(357,255){\usebox{\plotpoint}}
\put(359,256){\usebox{\plotpoint}}
\put(360,257){\usebox{\plotpoint}}
\put(361,258){\usebox{\plotpoint}}
\put(362,259){\usebox{\plotpoint}}
\put(363,260){\usebox{\plotpoint}}
\put(365,261){\usebox{\plotpoint}}
\put(366,262){\usebox{\plotpoint}}
\put(367,263){\usebox{\plotpoint}}
\put(368,264){\usebox{\plotpoint}}
\put(369,265){\usebox{\plotpoint}}
\put(371,266){\usebox{\plotpoint}}
\put(372,267){\usebox{\plotpoint}}
\put(373,268){\usebox{\plotpoint}}
\put(374,269){\usebox{\plotpoint}}
\put(375,270){\usebox{\plotpoint}}
\put(376,271){\usebox{\plotpoint}}
\put(377,272){\usebox{\plotpoint}}
\put(378,273){\usebox{\plotpoint}}
\put(379,274){\usebox{\plotpoint}}
\put(380,275){\usebox{\plotpoint}}
\put(381,276){\usebox{\plotpoint}}
\put(382,277){\usebox{\plotpoint}}
\put(383,278){\usebox{\plotpoint}}
\put(384,279){\usebox{\plotpoint}}
\put(385,280){\usebox{\plotpoint}}
\put(386,281){\usebox{\plotpoint}}
\put(388,282){\usebox{\plotpoint}}
\put(389,283){\usebox{\plotpoint}}
\put(390,284){\usebox{\plotpoint}}
\put(391,285){\usebox{\plotpoint}}
\put(392,286){\usebox{\plotpoint}}
\put(394,287){\usebox{\plotpoint}}
\put(395,288){\usebox{\plotpoint}}
\put(396,289){\usebox{\plotpoint}}
\put(397,290){\usebox{\plotpoint}}
\put(398,291){\usebox{\plotpoint}}
\put(400,292){\usebox{\plotpoint}}
\put(401,293){\usebox{\plotpoint}}
\put(402,294){\usebox{\plotpoint}}
\put(403,295){\usebox{\plotpoint}}
\put(404,296){\usebox{\plotpoint}}
\put(406,297){\usebox{\plotpoint}}
\put(407,298){\usebox{\plotpoint}}
\put(408,299){\usebox{\plotpoint}}
\put(409,300){\usebox{\plotpoint}}
\put(410,301){\usebox{\plotpoint}}
\put(412,302){\usebox{\plotpoint}}
\put(413,303){\usebox{\plotpoint}}
\put(414,304){\usebox{\plotpoint}}
\put(415,305){\usebox{\plotpoint}}
\put(416,306){\usebox{\plotpoint}}
\put(418,307){\usebox{\plotpoint}}
\put(419,308){\usebox{\plotpoint}}
\put(420,309){\usebox{\plotpoint}}
\put(421,310){\usebox{\plotpoint}}
\put(422,311){\usebox{\plotpoint}}
\put(424,312){\usebox{\plotpoint}}
\put(425,313){\usebox{\plotpoint}}
\put(426,314){\usebox{\plotpoint}}
\put(427,315){\usebox{\plotpoint}}
\put(428,316){\usebox{\plotpoint}}
\put(430,317){\usebox{\plotpoint}}
\put(431,318){\usebox{\plotpoint}}
\put(432,319){\usebox{\plotpoint}}
\put(433,320){\usebox{\plotpoint}}
\put(434,321){\usebox{\plotpoint}}
\put(435,322){\usebox{\plotpoint}}
\put(436,323){\usebox{\plotpoint}}
\put(437,324){\usebox{\plotpoint}}
\put(438,325){\usebox{\plotpoint}}
\put(439,326){\usebox{\plotpoint}}
\put(440,327){\usebox{\plotpoint}}
\put(442,328){\usebox{\plotpoint}}
\put(443,329){\usebox{\plotpoint}}
\put(444,330){\usebox{\plotpoint}}
\put(445,331){\usebox{\plotpoint}}
\put(446,332){\usebox{\plotpoint}}
\put(447,333){\usebox{\plotpoint}}
\put(448,334){\usebox{\plotpoint}}
\put(449,335){\usebox{\plotpoint}}
\put(450,336){\usebox{\plotpoint}}
\put(451,337){\usebox{\plotpoint}}
\put(453,338){\usebox{\plotpoint}}
\put(454,339){\usebox{\plotpoint}}
\put(455,340){\usebox{\plotpoint}}
\put(456,341){\usebox{\plotpoint}}
\put(457,342){\usebox{\plotpoint}}
\put(459,343){\usebox{\plotpoint}}
\put(460,344){\usebox{\plotpoint}}
\put(461,345){\usebox{\plotpoint}}
\put(462,346){\usebox{\plotpoint}}
\put(463,347){\usebox{\plotpoint}}
\put(465,348){\usebox{\plotpoint}}
\put(466,349){\usebox{\plotpoint}}
\put(467,350){\usebox{\plotpoint}}
\put(468,351){\usebox{\plotpoint}}
\put(469,352){\usebox{\plotpoint}}
\put(471,353){\usebox{\plotpoint}}
\put(472,354){\usebox{\plotpoint}}
\put(473,355){\usebox{\plotpoint}}
\put(474,356){\usebox{\plotpoint}}
\put(475,357){\usebox{\plotpoint}}
\put(477,358){\usebox{\plotpoint}}
\put(478,359){\usebox{\plotpoint}}
\put(479,360){\usebox{\plotpoint}}
\put(480,361){\usebox{\plotpoint}}
\put(481,362){\usebox{\plotpoint}}
\put(482,363){\usebox{\plotpoint}}
\put(483,364){\usebox{\plotpoint}}
\put(484,365){\usebox{\plotpoint}}
\put(485,366){\usebox{\plotpoint}}
\put(486,367){\usebox{\plotpoint}}
\put(487,368){\usebox{\plotpoint}}
\put(489,369){\usebox{\plotpoint}}
\put(490,370){\usebox{\plotpoint}}
\put(491,371){\usebox{\plotpoint}}
\put(492,372){\usebox{\plotpoint}}
\put(493,373){\usebox{\plotpoint}}
\put(495,374){\usebox{\plotpoint}}
\put(496,375){\usebox{\plotpoint}}
\put(497,376){\usebox{\plotpoint}}
\put(498,377){\usebox{\plotpoint}}
\put(499,378){\usebox{\plotpoint}}
\put(501,379){\usebox{\plotpoint}}
\put(502,380){\usebox{\plotpoint}}
\put(503,381){\usebox{\plotpoint}}
\put(504,382){\usebox{\plotpoint}}
\put(505,383){\usebox{\plotpoint}}
\put(507,384){\usebox{\plotpoint}}
\put(508,385){\usebox{\plotpoint}}
\put(509,386){\usebox{\plotpoint}}
\put(510,387){\usebox{\plotpoint}}
\put(511,388){\usebox{\plotpoint}}
\put(513,389){\usebox{\plotpoint}}
\put(514,390){\usebox{\plotpoint}}
\put(515,391){\usebox{\plotpoint}}
\put(516,392){\usebox{\plotpoint}}
\put(517,393){\usebox{\plotpoint}}
\put(518,394){\usebox{\plotpoint}}
\put(519,395){\usebox{\plotpoint}}
\put(520,396){\usebox{\plotpoint}}
\put(521,397){\usebox{\plotpoint}}
\put(522,398){\usebox{\plotpoint}}
\put(523,399){\usebox{\plotpoint}}
\put(525,400){\usebox{\plotpoint}}
\put(526,401){\usebox{\plotpoint}}
\put(527,402){\usebox{\plotpoint}}
\put(528,403){\usebox{\plotpoint}}
\put(530,404){\usebox{\plotpoint}}
\put(531,405){\usebox{\plotpoint}}
\put(532,406){\usebox{\plotpoint}}
\put(533,407){\usebox{\plotpoint}}
\put(534,408){\usebox{\plotpoint}}
\put(536,409){\usebox{\plotpoint}}
\put(537,410){\usebox{\plotpoint}}
\put(538,411){\usebox{\plotpoint}}
\put(539,412){\usebox{\plotpoint}}
\put(540,413){\usebox{\plotpoint}}
\put(541,414){\usebox{\plotpoint}}
\put(542,415){\usebox{\plotpoint}}
\put(543,416){\usebox{\plotpoint}}
\put(544,417){\usebox{\plotpoint}}
\put(545,418){\usebox{\plotpoint}}
\put(546,419){\usebox{\plotpoint}}
\put(547,420){\usebox{\plotpoint}}
\put(549,421){\usebox{\plotpoint}}
\put(550,422){\usebox{\plotpoint}}
\put(551,423){\usebox{\plotpoint}}
\put(552,424){\usebox{\plotpoint}}
\put(554,425){\usebox{\plotpoint}}
\put(555,426){\usebox{\plotpoint}}
\put(556,427){\usebox{\plotpoint}}
\put(557,428){\usebox{\plotpoint}}
\put(558,429){\usebox{\plotpoint}}
\put(560,430){\usebox{\plotpoint}}
\put(561,431){\usebox{\plotpoint}}
\put(562,432){\usebox{\plotpoint}}
\put(563,433){\usebox{\plotpoint}}
\put(564,434){\usebox{\plotpoint}}
\put(566,435){\usebox{\plotpoint}}
\put(567,436){\usebox{\plotpoint}}
\put(568,437){\usebox{\plotpoint}}
\put(569,438){\usebox{\plotpoint}}
\put(570,439){\usebox{\plotpoint}}
\put(572,440){\usebox{\plotpoint}}
\put(573,441){\usebox{\plotpoint}}
\put(574,442){\usebox{\plotpoint}}
\put(575,443){\usebox{\plotpoint}}
\put(576,444){\usebox{\plotpoint}}
\put(578,445){\usebox{\plotpoint}}
\put(579,446){\usebox{\plotpoint}}
\put(580,447){\usebox{\plotpoint}}
\put(581,448){\usebox{\plotpoint}}
\put(582,449){\usebox{\plotpoint}}
\put(584,450){\usebox{\plotpoint}}
\put(585,451){\usebox{\plotpoint}}
\put(586,452){\usebox{\plotpoint}}
\put(587,453){\usebox{\plotpoint}}
\put(588,454){\usebox{\plotpoint}}
\put(589,455){\usebox{\plotpoint}}
\put(590,456){\usebox{\plotpoint}}
\put(591,457){\usebox{\plotpoint}}
\put(592,458){\usebox{\plotpoint}}
\put(593,459){\usebox{\plotpoint}}
\put(594,460){\usebox{\plotpoint}}
\put(596,461){\usebox{\plotpoint}}
\put(597,462){\usebox{\plotpoint}}
\put(598,463){\usebox{\plotpoint}}
\put(599,464){\usebox{\plotpoint}}
\put(600,465){\usebox{\plotpoint}}
\put(601,466){\usebox{\plotpoint}}
\put(602,467){\usebox{\plotpoint}}
\put(603,468){\usebox{\plotpoint}}
\put(604,469){\usebox{\plotpoint}}
\put(605,470){\usebox{\plotpoint}}
\put(606,471){\usebox{\plotpoint}}
\put(608,472){\usebox{\plotpoint}}
\put(609,473){\usebox{\plotpoint}}
\put(610,474){\usebox{\plotpoint}}
\put(611,475){\usebox{\plotpoint}}
\put(613,476){\usebox{\plotpoint}}
\put(614,477){\usebox{\plotpoint}}
\put(615,478){\usebox{\plotpoint}}
\put(616,479){\usebox{\plotpoint}}
\put(617,480){\usebox{\plotpoint}}
\put(619,481){\usebox{\plotpoint}}
\put(620,482){\usebox{\plotpoint}}
\put(621,483){\usebox{\plotpoint}}
\put(622,484){\usebox{\plotpoint}}
\put(623,485){\usebox{\plotpoint}}
\put(625,486){\usebox{\plotpoint}}
\put(626,487){\usebox{\plotpoint}}
\put(627,488){\usebox{\plotpoint}}
\put(628,489){\usebox{\plotpoint}}
\put(629,490){\usebox{\plotpoint}}
\put(631,491){\usebox{\plotpoint}}
\put(632,492){\usebox{\plotpoint}}
\put(633,493){\usebox{\plotpoint}}
\put(634,494){\usebox{\plotpoint}}
\put(635,495){\usebox{\plotpoint}}
\put(637,496){\usebox{\plotpoint}}
\put(638,497){\usebox{\plotpoint}}
\put(639,498){\usebox{\plotpoint}}
\put(640,499){\usebox{\plotpoint}}
\put(641,500){\usebox{\plotpoint}}
\put(643,501){\usebox{\plotpoint}}
\put(644,502){\usebox{\plotpoint}}
\put(645,503){\usebox{\plotpoint}}
\put(646,504){\usebox{\plotpoint}}
\put(647,505){\usebox{\plotpoint}}
\put(649,506){\usebox{\plotpoint}}
\put(650,507){\usebox{\plotpoint}}
\put(651,508){\usebox{\plotpoint}}
\put(652,509){\usebox{\plotpoint}}
\put(653,510){\usebox{\plotpoint}}
\put(655,511){\usebox{\plotpoint}}
\put(656,512){\usebox{\plotpoint}}
\put(657,513){\usebox{\plotpoint}}
\put(658,514){\usebox{\plotpoint}}
\put(659,515){\usebox{\plotpoint}}
\put(660,516){\usebox{\plotpoint}}
\put(661,517){\usebox{\plotpoint}}
\put(662,518){\usebox{\plotpoint}}
\put(663,519){\usebox{\plotpoint}}
\put(664,520){\usebox{\plotpoint}}
\put(665,521){\usebox{\plotpoint}}
\put(666,522){\usebox{\plotpoint}}
\put(668,523){\usebox{\plotpoint}}
\put(669,524){\usebox{\plotpoint}}
\put(670,525){\usebox{\plotpoint}}
\put(671,526){\usebox{\plotpoint}}
\put(672,527){\usebox{\plotpoint}}
\put(673,528){\usebox{\plotpoint}}
\put(674,529){\usebox{\plotpoint}}
\put(675,530){\usebox{\plotpoint}}
\put(676,531){\usebox{\plotpoint}}
\put(677,532){\usebox{\plotpoint}}
\put(679,533){\usebox{\plotpoint}}
\put(680,534){\usebox{\plotpoint}}
\put(681,535){\usebox{\plotpoint}}
\put(682,536){\usebox{\plotpoint}}
\put(684,537){\usebox{\plotpoint}}
\put(685,538){\usebox{\plotpoint}}
\put(686,539){\usebox{\plotpoint}}
\put(687,540){\usebox{\plotpoint}}
\put(688,541){\usebox{\plotpoint}}
\put(690,542){\usebox{\plotpoint}}
\put(691,543){\usebox{\plotpoint}}
\put(692,544){\usebox{\plotpoint}}
\put(693,545){\usebox{\plotpoint}}
\put(694,546){\usebox{\plotpoint}}
\put(696,547){\usebox{\plotpoint}}
\put(697,548){\usebox{\plotpoint}}
\put(698,549){\usebox{\plotpoint}}
\put(699,550){\usebox{\plotpoint}}
\put(700,551){\usebox{\plotpoint}}
\put(702,552){\usebox{\plotpoint}}
\put(703,553){\usebox{\plotpoint}}
\put(704,554){\usebox{\plotpoint}}
\put(705,555){\usebox{\plotpoint}}
\put(706,556){\usebox{\plotpoint}}
\put(708,557){\usebox{\plotpoint}}
\put(709,558){\usebox{\plotpoint}}
\put(710,559){\usebox{\plotpoint}}
\put(711,560){\usebox{\plotpoint}}
\put(712,561){\usebox{\plotpoint}}
\put(714,562){\usebox{\plotpoint}}
\put(715,563){\usebox{\plotpoint}}
\put(716,564){\usebox{\plotpoint}}
\put(717,565){\usebox{\plotpoint}}
\put(718,566){\usebox{\plotpoint}}
\put(719,567){\usebox{\plotpoint}}
\put(720,568){\usebox{\plotpoint}}
\put(721,569){\usebox{\plotpoint}}
\put(722,570){\usebox{\plotpoint}}
\put(723,571){\usebox{\plotpoint}}
\put(724,572){\usebox{\plotpoint}}
\put(725,573){\usebox{\plotpoint}}
\put(727,574){\usebox{\plotpoint}}
\put(728,575){\usebox{\plotpoint}}
\put(729,576){\usebox{\plotpoint}}
\put(730,577){\usebox{\plotpoint}}
\put(732,578){\usebox{\plotpoint}}
\put(733,579){\usebox{\plotpoint}}
\put(734,580){\usebox{\plotpoint}}
\put(735,581){\usebox{\plotpoint}}
\put(736,582){\usebox{\plotpoint}}
\put(738,583){\usebox{\plotpoint}}
\put(739,584){\usebox{\plotpoint}}
\put(740,585){\usebox{\plotpoint}}
\put(741,586){\usebox{\plotpoint}}
\put(742,587){\usebox{\plotpoint}}
\put(743,588){\usebox{\plotpoint}}
\put(744,589){\usebox{\plotpoint}}
\put(745,590){\usebox{\plotpoint}}
\put(746,591){\usebox{\plotpoint}}
\put(747,592){\usebox{\plotpoint}}
\put(748,593){\usebox{\plotpoint}}
\put(750,594){\usebox{\plotpoint}}
\put(751,595){\usebox{\plotpoint}}
\put(752,596){\usebox{\plotpoint}}
\put(753,597){\usebox{\plotpoint}}
\put(755,598){\usebox{\plotpoint}}
\put(756,599){\usebox{\plotpoint}}
\put(757,600){\usebox{\plotpoint}}
\put(758,601){\usebox{\plotpoint}}
\put(759,602){\usebox{\plotpoint}}
\put(761,603){\usebox{\plotpoint}}
\put(762,604){\usebox{\plotpoint}}
\put(763,605){\usebox{\plotpoint}}
\put(764,606){\usebox{\plotpoint}}
\put(765,607){\usebox{\plotpoint}}
\put(767,608){\usebox{\plotpoint}}
\put(768,609){\usebox{\plotpoint}}
\put(769,610){\usebox{\plotpoint}}
\put(770,611){\usebox{\plotpoint}}
\put(771,612){\usebox{\plotpoint}}
\put(773,613){\usebox{\plotpoint}}
\put(774,614){\usebox{\plotpoint}}
\put(775,615){\usebox{\plotpoint}}
\put(776,616){\usebox{\plotpoint}}
\put(777,617){\usebox{\plotpoint}}
\put(778,618){\usebox{\plotpoint}}
\put(779,619){\usebox{\plotpoint}}
\put(780,620){\usebox{\plotpoint}}
\put(781,621){\usebox{\plotpoint}}
\put(782,622){\usebox{\plotpoint}}
\put(783,623){\usebox{\plotpoint}}
\put(784,624){\usebox{\plotpoint}}
\put(786,625){\usebox{\plotpoint}}
\put(787,626){\usebox{\plotpoint}}
\put(788,627){\usebox{\plotpoint}}
\put(789,628){\usebox{\plotpoint}}
\put(791,629){\usebox{\plotpoint}}
\put(792,630){\usebox{\plotpoint}}
\put(793,631){\usebox{\plotpoint}}
\put(794,632){\usebox{\plotpoint}}
\put(795,633){\usebox{\plotpoint}}
\put(797,634){\usebox{\plotpoint}}
\put(798,635){\usebox{\plotpoint}}
\put(799,636){\usebox{\plotpoint}}
\put(800,637){\usebox{\plotpoint}}
\put(801,638){\usebox{\plotpoint}}
\put(803,639){\usebox{\plotpoint}}
\put(804,640){\usebox{\plotpoint}}
\put(805,641){\usebox{\plotpoint}}
\put(806,642){\usebox{\plotpoint}}
\put(807,643){\usebox{\plotpoint}}
\put(809,644){\usebox{\plotpoint}}
\put(810,645){\usebox{\plotpoint}}
\put(811,646){\usebox{\plotpoint}}
\put(812,647){\usebox{\plotpoint}}
\put(813,648){\usebox{\plotpoint}}
\put(814,649){\usebox{\plotpoint}}
\put(815,650){\usebox{\plotpoint}}
\put(816,651){\usebox{\plotpoint}}
\put(817,652){\usebox{\plotpoint}}
\put(818,653){\usebox{\plotpoint}}
\put(819,654){\usebox{\plotpoint}}
\put(821,655){\usebox{\plotpoint}}
\put(822,656){\usebox{\plotpoint}}
\put(823,657){\usebox{\plotpoint}}
\put(824,658){\usebox{\plotpoint}}
\put(826,659){\usebox{\plotpoint}}
\put(827,660){\usebox{\plotpoint}}
\put(828,661){\usebox{\plotpoint}}
\put(829,662){\usebox{\plotpoint}}
\put(830,663){\usebox{\plotpoint}}
\put(832,664){\usebox{\plotpoint}}
\put(833,665){\usebox{\plotpoint}}
\put(834,666){\usebox{\plotpoint}}
\put(835,667){\usebox{\plotpoint}}
\put(836,668){\usebox{\plotpoint}}
\put(837,669){\usebox{\plotpoint}}
\put(838,670){\usebox{\plotpoint}}
\put(839,671){\usebox{\plotpoint}}
\put(840,672){\usebox{\plotpoint}}
\put(841,673){\usebox{\plotpoint}}
\put(842,674){\usebox{\plotpoint}}
\put(843,675){\usebox{\plotpoint}}
\put(845,676){\usebox{\plotpoint}}
\put(846,677){\usebox{\plotpoint}}
\put(847,678){\usebox{\plotpoint}}
\put(848,679){\usebox{\plotpoint}}
\put(850,680){\usebox{\plotpoint}}
\put(851,681){\usebox{\plotpoint}}
\put(852,682){\usebox{\plotpoint}}
\put(853,683){\usebox{\plotpoint}}
\put(854,684){\usebox{\plotpoint}}
\put(856,685){\usebox{\plotpoint}}
\put(857,686){\usebox{\plotpoint}}
\put(858,687){\usebox{\plotpoint}}
\put(859,688){\usebox{\plotpoint}}
\put(860,689){\usebox{\plotpoint}}
\put(862,690){\usebox{\plotpoint}}
\put(863,691){\usebox{\plotpoint}}
\put(864,692){\usebox{\plotpoint}}
\put(865,693){\usebox{\plotpoint}}
\put(866,694){\usebox{\plotpoint}}
\put(868,695){\usebox{\plotpoint}}
\put(869,696){\usebox{\plotpoint}}
\put(870,697){\usebox{\plotpoint}}
\put(871,698){\usebox{\plotpoint}}
\put(872,699){\usebox{\plotpoint}}
\put(874,700){\usebox{\plotpoint}}
\put(875,701){\usebox{\plotpoint}}
\put(876,702){\usebox{\plotpoint}}
\put(877,703){\usebox{\plotpoint}}
\put(878,704){\usebox{\plotpoint}}
\put(880,705){\usebox{\plotpoint}}
\put(881,706){\usebox{\plotpoint}}
\put(882,707){\usebox{\plotpoint}}
\put(883,708){\usebox{\plotpoint}}
\put(884,709){\usebox{\plotpoint}}
\put(885,710){\usebox{\plotpoint}}
\put(886,711){\usebox{\plotpoint}}
\put(887,712){\usebox{\plotpoint}}
\put(888,713){\usebox{\plotpoint}}
\put(889,714){\usebox{\plotpoint}}
\put(890,715){\usebox{\plotpoint}}
\put(891,716){\usebox{\plotpoint}}
\put(892,717){\usebox{\plotpoint}}
\put(893,718){\usebox{\plotpoint}}
\put(894,719){\usebox{\plotpoint}}
\put(895,720){\usebox{\plotpoint}}
\put(897,721){\usebox{\plotpoint}}
\put(898,722){\usebox{\plotpoint}}
\put(899,723){\usebox{\plotpoint}}
\put(900,724){\usebox{\plotpoint}}
\put(901,725){\usebox{\plotpoint}}
\put(903,726){\usebox{\plotpoint}}
\put(904,727){\usebox{\plotpoint}}
\put(905,728){\usebox{\plotpoint}}
\put(906,729){\usebox{\plotpoint}}
\put(907,730){\usebox{\plotpoint}}
\put(909,731){\usebox{\plotpoint}}
\put(910,732){\usebox{\plotpoint}}
\put(911,733){\usebox{\plotpoint}}
\put(912,734){\usebox{\plotpoint}}
\put(913,735){\usebox{\plotpoint}}
\put(915,736){\usebox{\plotpoint}}
\put(916,737){\usebox{\plotpoint}}
\put(917,738){\usebox{\plotpoint}}
\put(918,739){\usebox{\plotpoint}}
\put(919,740){\usebox{\plotpoint}}
\put(921,741){\usebox{\plotpoint}}
\put(922,742){\usebox{\plotpoint}}
\put(923,743){\usebox{\plotpoint}}
\put(924,744){\usebox{\plotpoint}}
\put(925,745){\usebox{\plotpoint}}
\put(927,746){\usebox{\plotpoint}}
\put(928,747){\usebox{\plotpoint}}
\put(929,748){\usebox{\plotpoint}}
\put(930,749){\usebox{\plotpoint}}
\put(931,750){\usebox{\plotpoint}}
\put(933,751){\usebox{\plotpoint}}
\put(934,752){\usebox{\plotpoint}}
\put(935,753){\usebox{\plotpoint}}
\put(936,754){\usebox{\plotpoint}}
\put(937,755){\usebox{\plotpoint}}
\put(939,756){\usebox{\plotpoint}}
\put(940,757){\usebox{\plotpoint}}
\put(941,758){\usebox{\plotpoint}}
\put(942,759){\usebox{\plotpoint}}
\put(943,760){\usebox{\plotpoint}}
\put(944,761){\usebox{\plotpoint}}
\put(945,762){\usebox{\plotpoint}}
\put(946,763){\usebox{\plotpoint}}
\put(947,764){\usebox{\plotpoint}}
\put(948,765){\usebox{\plotpoint}}
\put(949,766){\usebox{\plotpoint}}
\put(950,767){\usebox{\plotpoint}}
\put(952,768){\usebox{\plotpoint}}
\put(953,769){\usebox{\plotpoint}}
\put(954,770){\usebox{\plotpoint}}
\put(955,771){\usebox{\plotpoint}}
\put(956,772){\usebox{\plotpoint}}
\put(957,773){\usebox{\plotpoint}}
\put(958,774){\usebox{\plotpoint}}
\put(959,775){\usebox{\plotpoint}}
\put(960,776){\usebox{\plotpoint}}
\put(961,777){\usebox{\plotpoint}}
\put(963,778){\usebox{\plotpoint}}
\put(964,779){\usebox{\plotpoint}}
\put(965,780){\usebox{\plotpoint}}
\put(966,781){\usebox{\plotpoint}}
\put(968,782){\usebox{\plotpoint}}
\put(969,783){\usebox{\plotpoint}}
\put(970,784){\usebox{\plotpoint}}
\put(971,785){\usebox{\plotpoint}}
\put(972,786){\usebox{\plotpoint}}
\put(974,787){\usebox{\plotpoint}}
\put(975,788){\usebox{\plotpoint}}
\put(976,789){\usebox{\plotpoint}}
\put(977,790){\usebox{\plotpoint}}
\put(978,791){\usebox{\plotpoint}}
\put(980,792){\usebox{\plotpoint}}
\put(981,793){\usebox{\plotpoint}}
\put(982,794){\usebox{\plotpoint}}
\put(983,795){\usebox{\plotpoint}}
\put(984,796){\usebox{\plotpoint}}
\put(986,797){\usebox{\plotpoint}}
\put(987,798){\usebox{\plotpoint}}
\put(988,799){\usebox{\plotpoint}}
\put(989,800){\usebox{\plotpoint}}
\put(990,801){\usebox{\plotpoint}}
\put(992,802){\usebox{\plotpoint}}
\put(993,803){\usebox{\plotpoint}}
\put(994,804){\usebox{\plotpoint}}
\put(995,805){\usebox{\plotpoint}}
\put(996,806){\usebox{\plotpoint}}
\put(998,807){\usebox{\plotpoint}}
\put(999,808){\usebox{\plotpoint}}
\put(1000,809){\usebox{\plotpoint}}
\put(1001,810){\usebox{\plotpoint}}
\put(1002,811){\usebox{\plotpoint}}
\put(1003,812){\usebox{\plotpoint}}
\put(1004,813){\usebox{\plotpoint}}
\put(1005,814){\usebox{\plotpoint}}
\put(1006,815){\usebox{\plotpoint}}
\put(1007,816){\usebox{\plotpoint}}
\put(1008,817){\usebox{\plotpoint}}
\put(1009,818){\usebox{\plotpoint}}
\put(1011,819){\usebox{\plotpoint}}
\put(1012,820){\usebox{\plotpoint}}
\put(1013,821){\usebox{\plotpoint}}
\put(1014,822){\usebox{\plotpoint}}
\put(1016,823){\usebox{\plotpoint}}
\put(1017,824){\usebox{\plotpoint}}
\put(1018,825){\usebox{\plotpoint}}
\put(1019,826){\usebox{\plotpoint}}
\put(1020,827){\usebox{\plotpoint}}
\put(1022,828){\usebox{\plotpoint}}
\put(1023,829){\usebox{\plotpoint}}
\put(1024,830){\usebox{\plotpoint}}
\put(1025,831){\usebox{\plotpoint}}
\put(1026,832){\usebox{\plotpoint}}
\put(1027,833){\usebox{\plotpoint}}
\put(1028,834){\usebox{\plotpoint}}
\put(1029,835){\usebox{\plotpoint}}
\put(1030,836){\usebox{\plotpoint}}
\put(1031,837){\usebox{\plotpoint}}
\put(1032,838){\usebox{\plotpoint}}
\put(1034,839){\usebox{\plotpoint}}
\put(1035,840){\usebox{\plotpoint}}
\put(1036,841){\usebox{\plotpoint}}
\put(1037,842){\usebox{\plotpoint}}
\put(1038,843){\usebox{\plotpoint}}
\put(1040,844){\usebox{\plotpoint}}
\put(1041,845){\usebox{\plotpoint}}
\put(1042,846){\usebox{\plotpoint}}
\put(1043,847){\usebox{\plotpoint}}
\put(1044,848){\usebox{\plotpoint}}
\put(1046,849){\usebox{\plotpoint}}
\put(1047,850){\usebox{\plotpoint}}
\put(1048,851){\usebox{\plotpoint}}
\put(1049,852){\usebox{\plotpoint}}
\put(1050,853){\usebox{\plotpoint}}
\put(1052,854){\usebox{\plotpoint}}
\put(1053,855){\usebox{\plotpoint}}
\put(1054,856){\usebox{\plotpoint}}
\put(1055,857){\usebox{\plotpoint}}
\put(1056,858){\usebox{\plotpoint}}
\put(1058,859){\usebox{\plotpoint}}
\put(1059,860){\usebox{\plotpoint}}
\put(1060,861){\usebox{\plotpoint}}
\put(1061,862){\usebox{\plotpoint}}
\put(1062,863){\usebox{\plotpoint}}
\put(1063,864){\usebox{\plotpoint}}
\put(1064,865){\usebox{\plotpoint}}
\put(1065,866){\usebox{\plotpoint}}
\put(1066,867){\usebox{\plotpoint}}
\put(1067,868){\usebox{\plotpoint}}
\put(1069,869){\usebox{\plotpoint}}
\put(1070,870){\usebox{\plotpoint}}
\put(1071,871){\usebox{\plotpoint}}
\put(1072,872){\usebox{\plotpoint}}
\put(1073,873){\usebox{\plotpoint}}
\put(1074,874){\usebox{\plotpoint}}
\put(1076,875){\usebox{\plotpoint}}
\put(1077,876){\usebox{\plotpoint}}
\put(1078,877){\usebox{\plotpoint}}
\put(1079,878){\usebox{\plotpoint}}
\put(1080,879){\usebox{\plotpoint}}
\put(1082,880){\usebox{\plotpoint}}
\put(1083,881){\usebox{\plotpoint}}
\put(1084,882){\usebox{\plotpoint}}
\put(1085,883){\usebox{\plotpoint}}
\put(1086,884){\usebox{\plotpoint}}
\put(1088,885){\usebox{\plotpoint}}
\put(1089,886){\usebox{\plotpoint}}
\put(1090,887){\usebox{\plotpoint}}
\put(1091,888){\usebox{\plotpoint}}
\put(1092,889){\usebox{\plotpoint}}
\put(1094,890){\usebox{\plotpoint}}
\put(1095,891){\usebox{\plotpoint}}
\put(1096,892){\usebox{\plotpoint}}
\put(1097,893){\usebox{\plotpoint}}
\put(1098,894){\usebox{\plotpoint}}
\put(1100,895){\usebox{\plotpoint}}
\put(1101,896){\usebox{\plotpoint}}
\put(1102,897){\usebox{\plotpoint}}
\put(1103,898){\usebox{\plotpoint}}
\put(1104,899){\usebox{\plotpoint}}
\put(1106,900){\usebox{\plotpoint}}
\put(1107,901){\usebox{\plotpoint}}
\put(1108,902){\usebox{\plotpoint}}
\put(1109,903){\usebox{\plotpoint}}
\put(1110,904){\usebox{\plotpoint}}
\put(1111,905){\usebox{\plotpoint}}
\put(1112,906){\usebox{\plotpoint}}
\put(1113,907){\usebox{\plotpoint}}
\put(1114,908){\usebox{\plotpoint}}
\put(1115,909){\usebox{\plotpoint}}
\put(1117,910){\usebox{\plotpoint}}
\put(1118,911){\usebox{\plotpoint}}
\put(1119,912){\usebox{\plotpoint}}
\put(1120,913){\usebox{\plotpoint}}
\put(1121,914){\usebox{\plotpoint}}
\put(1122,915){\usebox{\plotpoint}}
\put(1123,916){\usebox{\plotpoint}}
\put(1124,917){\usebox{\plotpoint}}
\put(1125,918){\usebox{\plotpoint}}
\put(1126,919){\usebox{\plotpoint}}
\put(1128,920){\usebox{\plotpoint}}
\put(1129,921){\usebox{\plotpoint}}
\put(1130,922){\usebox{\plotpoint}}
\put(1131,923){\usebox{\plotpoint}}
\put(1132,924){\usebox{\plotpoint}}
\put(1133,925){\usebox{\plotpoint}}
\put(1135,926){\usebox{\plotpoint}}
\put(1136,927){\usebox{\plotpoint}}
\put(1137,928){\usebox{\plotpoint}}
\put(1138,929){\usebox{\plotpoint}}
\put(1139,930){\usebox{\plotpoint}}
\put(1141,931){\usebox{\plotpoint}}
\put(1142,932){\usebox{\plotpoint}}
\put(1143,933){\usebox{\plotpoint}}
\put(1144,934){\usebox{\plotpoint}}
\put(1145,935){\usebox{\plotpoint}}
\put(1147,936){\usebox{\plotpoint}}
\put(1148,937){\usebox{\plotpoint}}
\put(1149,938){\usebox{\plotpoint}}
\put(1150,939){\usebox{\plotpoint}}
\put(1151,940){\usebox{\plotpoint}}
\put(1153,941){\usebox{\plotpoint}}
\put(1154,942){\usebox{\plotpoint}}
\put(1155,943){\usebox{\plotpoint}}
\put(1156,944){\usebox{\plotpoint}}
\put(1157,945){\usebox{\plotpoint}}
\put(1159,946){\usebox{\plotpoint}}
\put(1160,947){\usebox{\plotpoint}}
\put(1161,948){\usebox{\plotpoint}}
\put(1162,949){\usebox{\plotpoint}}
\put(1163,950){\usebox{\plotpoint}}
\put(1165,951){\usebox{\plotpoint}}
\put(1166,952){\usebox{\plotpoint}}
\put(1167,953){\usebox{\plotpoint}}
\put(1168,954){\usebox{\plotpoint}}
\put(1169,955){\usebox{\plotpoint}}
\put(1171,956){\usebox{\plotpoint}}
\put(1172,957){\usebox{\plotpoint}}
\put(1173,958){\usebox{\plotpoint}}
\put(1174,959){\usebox{\plotpoint}}
\put(1175,960){\usebox{\plotpoint}}
\put(1177,961){\usebox{\plotpoint}}
\put(1178,962){\usebox{\plotpoint}}
\put(1179,963){\usebox{\plotpoint}}
\put(1180,964){\usebox{\plotpoint}}
\put(1181,965){\usebox{\plotpoint}}
\put(1182,966){\usebox{\plotpoint}}
\put(1183,967){\usebox{\plotpoint}}
\put(1184,968){\usebox{\plotpoint}}
\put(1185,969){\usebox{\plotpoint}}
\put(1186,970){\usebox{\plotpoint}}
\put(1187,971){\usebox{\plotpoint}}
\put(1188,972){\usebox{\plotpoint}}
\put(1189,973){\usebox{\plotpoint}}
\put(1190,974){\usebox{\plotpoint}}
\put(1191,975){\usebox{\plotpoint}}
\put(1192,976){\usebox{\plotpoint}}
\put(1194,977){\usebox{\plotpoint}}
\put(1195,978){\usebox{\plotpoint}}
\put(1196,979){\usebox{\plotpoint}}
\put(1197,980){\usebox{\plotpoint}}
\put(1198,981){\usebox{\plotpoint}}
\put(1200,982){\usebox{\plotpoint}}
\put(1201,983){\usebox{\plotpoint}}
\put(1202,984){\usebox{\plotpoint}}
\put(1203,985){\usebox{\plotpoint}}
\put(1204,986){\usebox{\plotpoint}}
\put(1206,987){\usebox{\plotpoint}}
\put(1207,988){\usebox{\plotpoint}}
\put(1208,989){\usebox{\plotpoint}}
\put(1209,990){\usebox{\plotpoint}}
\put(1210,991){\usebox{\plotpoint}}
\put(1212,992){\usebox{\plotpoint}}
\put(1213,993){\usebox{\plotpoint}}
\put(1214,994){\usebox{\plotpoint}}
\put(1215,995){\usebox{\plotpoint}}
\put(1216,996){\usebox{\plotpoint}}
\put(1218,997){\usebox{\plotpoint}}
\put(1219,998){\usebox{\plotpoint}}
\put(1220,999){\usebox{\plotpoint}}
\put(1221,1000){\usebox{\plotpoint}}
\put(1222,1001){\usebox{\plotpoint}}
\put(1224,1002){\usebox{\plotpoint}}
\put(1225,1003){\usebox{\plotpoint}}
\put(1226,1004){\usebox{\plotpoint}}
\put(1227,1005){\usebox{\plotpoint}}
\put(1228,1006){\usebox{\plotpoint}}
\put(1230,1007){\usebox{\plotpoint}}
\put(1231,1008){\usebox{\plotpoint}}
\put(1232,1009){\usebox{\plotpoint}}
\put(1233,1010){\usebox{\plotpoint}}
\put(1234,1011){\usebox{\plotpoint}}
\put(1236,1012){\usebox{\plotpoint}}
\put(1237,1013){\usebox{\plotpoint}}
\put(1238,1014){\usebox{\plotpoint}}
\put(1239,1015){\usebox{\plotpoint}}
\put(1240,1016){\usebox{\plotpoint}}
\put(1241,1017){\usebox{\plotpoint}}
\put(1242,1018){\usebox{\plotpoint}}
\put(1243,1019){\usebox{\plotpoint}}
\put(1244,1020){\usebox{\plotpoint}}
\put(1245,1021){\usebox{\plotpoint}}
\put(1247,1022){\usebox{\plotpoint}}
\put(1248,1023){\usebox{\plotpoint}}
\put(1249,1024){\usebox{\plotpoint}}
\put(1250,1025){\usebox{\plotpoint}}
\put(1251,1026){\usebox{\plotpoint}}
\put(1252,1027){\usebox{\plotpoint}}
\put(1253,1028){\usebox{\plotpoint}}
\put(1254,1029){\usebox{\plotpoint}}
\put(1255,1030){\usebox{\plotpoint}}
\put(1256,1031){\usebox{\plotpoint}}
\put(1257,1032){\usebox{\plotpoint}}
\put(1259,1033){\usebox{\plotpoint}}
\put(1260,1034){\usebox{\plotpoint}}
\put(1261,1035){\usebox{\plotpoint}}
\put(1262,1036){\usebox{\plotpoint}}
\put(1263,1037){\usebox{\plotpoint}}
\put(1265,1038){\usebox{\plotpoint}}
\put(1266,1039){\usebox{\plotpoint}}
\put(1267,1040){\usebox{\plotpoint}}
\put(1268,1041){\usebox{\plotpoint}}
\put(1269,1042){\usebox{\plotpoint}}
\put(1271,1043){\usebox{\plotpoint}}
\put(1272,1044){\usebox{\plotpoint}}
\put(1273,1045){\usebox{\plotpoint}}
\put(1274,1046){\usebox{\plotpoint}}
\put(1275,1047){\usebox{\plotpoint}}
\put(1277,1048){\usebox{\plotpoint}}
\put(1278,1049){\usebox{\plotpoint}}
\put(1279,1050){\usebox{\plotpoint}}
\put(1280,1051){\usebox{\plotpoint}}
\put(1281,1052){\usebox{\plotpoint}}
\put(1283,1053){\usebox{\plotpoint}}
\put(1284,1054){\usebox{\plotpoint}}
\put(1285,1055){\usebox{\plotpoint}}
\put(1286,1056){\usebox{\plotpoint}}
\put(1287,1057){\usebox{\plotpoint}}
\put(1289,1058){\usebox{\plotpoint}}
\put(1290,1059){\usebox{\plotpoint}}
\put(1291,1060){\usebox{\plotpoint}}
\put(1292,1061){\usebox{\plotpoint}}
\put(1293,1062){\usebox{\plotpoint}}
\put(1295,1063){\usebox{\plotpoint}}
\put(1296,1064){\usebox{\plotpoint}}
\put(1297,1065){\usebox{\plotpoint}}
\put(1298,1066){\usebox{\plotpoint}}
\put(1299,1067){\usebox{\plotpoint}}
\put(1300,1068){\usebox{\plotpoint}}
\put(1301,1069){\usebox{\plotpoint}}
\put(1302,1070){\usebox{\plotpoint}}
\put(1303,1071){\usebox{\plotpoint}}
\put(1304,1072){\usebox{\plotpoint}}
\put(1306,1073){\usebox{\plotpoint}}
\put(1307,1074){\usebox{\plotpoint}}
\put(1308,1075){\usebox{\plotpoint}}
\put(1309,1076){\usebox{\plotpoint}}
\put(1310,1077){\usebox{\plotpoint}}
\put(1311,1078){\usebox{\plotpoint}}
\put(1313,1079){\usebox{\plotpoint}}
\put(1314,1080){\usebox{\plotpoint}}
\put(1315,1081){\usebox{\plotpoint}}
\put(1316,1082){\usebox{\plotpoint}}
\put(1317,1083){\usebox{\plotpoint}}
\put(1319,1084){\usebox{\plotpoint}}
\put(1320,1085){\usebox{\plotpoint}}
\put(1321,1086){\usebox{\plotpoint}}
\put(1322,1087){\usebox{\plotpoint}}
\put(1323,1088){\usebox{\plotpoint}}
\put(1324,1089){\usebox{\plotpoint}}
\put(1325,1090){\usebox{\plotpoint}}
\put(1326,1091){\usebox{\plotpoint}}
\put(1327,1092){\usebox{\plotpoint}}
\put(1328,1093){\usebox{\plotpoint}}
\put(1330,1094){\usebox{\plotpoint}}
\put(1331,1095){\usebox{\plotpoint}}
\put(1332,1096){\usebox{\plotpoint}}
\put(1333,1097){\usebox{\plotpoint}}
\put(1334,1098){\usebox{\plotpoint}}
\put(1336,1099){\usebox{\plotpoint}}
\put(1337,1100){\usebox{\plotpoint}}
\put(1338,1101){\usebox{\plotpoint}}
\put(1339,1102){\usebox{\plotpoint}}
\put(1340,1103){\usebox{\plotpoint}}
\put(1342,1104){\usebox{\plotpoint}}
\put(1343,1105){\usebox{\plotpoint}}
\put(1344,1106){\usebox{\plotpoint}}
\put(1345,1107){\usebox{\plotpoint}}
\put(1346,1108){\usebox{\plotpoint}}
\put(1347,1109){\usebox{\plotpoint}}
\put(1348,1110){\usebox{\plotpoint}}
\put(1349,1111){\usebox{\plotpoint}}
\put(1350,1112){\usebox{\plotpoint}}
\put(1351,1113){\usebox{\plotpoint}}
\put(1353,1114){\usebox{\plotpoint}}
\put(1354,1115){\usebox{\plotpoint}}
\put(1355,1116){\usebox{\plotpoint}}
\put(1356,1117){\usebox{\plotpoint}}
\put(1357,1118){\usebox{\plotpoint}}
\put(1358,1119){\usebox{\plotpoint}}
\put(1360,1120){\usebox{\plotpoint}}
\put(1361,1121){\usebox{\plotpoint}}
\put(1362,1122){\usebox{\plotpoint}}
\put(1363,1123){\usebox{\plotpoint}}
\put(1364,1124){\usebox{\plotpoint}}
\put(1366,1125){\usebox{\plotpoint}}
\put(1367,1126){\usebox{\plotpoint}}
\put(1368,1127){\usebox{\plotpoint}}
\put(1369,1128){\usebox{\plotpoint}}
\put(1370,1129){\usebox{\plotpoint}}
\put(1372,1130){\usebox{\plotpoint}}
\put(1373,1131){\usebox{\plotpoint}}
\put(1374,1132){\usebox{\plotpoint}}
\put(1375,1133){\usebox{\plotpoint}}
\put(1376,1134){\usebox{\plotpoint}}
\put(1378,1135){\usebox{\plotpoint}}
\put(1379,1136){\usebox{\plotpoint}}
\put(1380,1137){\usebox{\plotpoint}}
\put(1381,1138){\usebox{\plotpoint}}
\put(1382,1139){\usebox{\plotpoint}}
\put(1384,1140){\usebox{\plotpoint}}
\put(1385,1141){\usebox{\plotpoint}}
\put(1386,1142){\usebox{\plotpoint}}
\put(1387,1143){\usebox{\plotpoint}}
\put(1388,1144){\usebox{\plotpoint}}
\put(1390,1145){\usebox{\plotpoint}}
\put(1391,1146){\usebox{\plotpoint}}
\put(1392,1147){\usebox{\plotpoint}}
\put(1393,1148){\usebox{\plotpoint}}
\put(1394,1149){\usebox{\plotpoint}}
\put(1395,1150){\usebox{\plotpoint}}
\put(1396,1151){\usebox{\plotpoint}}
\put(1397,1152){\usebox{\plotpoint}}
\put(1398,1153){\usebox{\plotpoint}}
\put(1399,1154){\usebox{\plotpoint}}
\put(1401,1155){\usebox{\plotpoint}}
\put(1402,1156){\usebox{\plotpoint}}
\put(1403,1157){\usebox{\plotpoint}}
\put(1404,1158){\usebox{\plotpoint}}
\put(1405,1159){\usebox{\plotpoint}}
\put(1406,1160){\usebox{\plotpoint}}
\put(1407,1161){\usebox{\plotpoint}}
\put(1408,1162){\usebox{\plotpoint}}
\put(1409,1163){\usebox{\plotpoint}}
\put(1410,1164){\usebox{\plotpoint}}
\put(1412,1165){\usebox{\plotpoint}}
\put(1413,1166){\usebox{\plotpoint}}
\put(1414,1167){\usebox{\plotpoint}}
\put(1415,1168){\usebox{\plotpoint}}
\put(1417,1169){\usebox{\plotpoint}}
\put(1418,1170){\usebox{\plotpoint}}
\put(1419,1171){\usebox{\plotpoint}}
\end{picture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,642)(-700,-710)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,167){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,167){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,174){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,174){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,181){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,181){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,187){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,187){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,192){\makebox(0,0)[r]{100}}
\put(666,192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,226){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,226){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,245){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,245){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,259){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,270){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,270){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,279){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,279){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,293){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,299){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,299){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,304){\makebox(0,0)[r]{1000}}
\put(666,304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,338){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,383){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,383){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,392){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,399){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,406){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,406){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,411){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,411){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,417){\makebox(0,0)[r]{10000}}
\put(666,417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,450){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,450){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,470){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,470){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,484){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,484){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,495){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,495){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,504){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,512){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,512){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,518){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,524){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(676,524){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,529){\makebox(0,0)[r]{100000}}
\put(666,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(326,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(326,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(375,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(375,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(414,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(414,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(448,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(448,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(477,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(477,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(502,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(502,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(525,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(525,113){\makebox(0,0){10}}
\put(525,550){\makebox(0,0){10}}
\put(525,509){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(675,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(675,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{89.374pt}}
\put(264,529){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(5,363){\makebox(0,0)[l]{\shortstack{{\large$[{\chi^*}^2]_{{\rm av}}$}}}}
\put(475,128){\makebox(0,0){{L}}}
%\put(475,574){\makebox(0,0){{\small\bf Second Moment of P($\chi$)}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{89.374pt}}
\put(326,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(414,292){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(477,344){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(525,393){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(565,424){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(627,476){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(326,216){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(316,216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(316,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(414,288){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(404,288){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(404,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(477,336){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(467,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(467,350){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(525,387){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(515,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(515,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(565,416){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(555,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(555,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(627,466){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(617,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(617,484){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,165){\usebox{\plotpoint}}
\put(264,165){\usebox{\plotpoint}}
\put(265,166){\usebox{\plotpoint}}
\put(266,167){\usebox{\plotpoint}}
\put(268,168){\usebox{\plotpoint}}
\put(269,169){\usebox{\plotpoint}}
\put(270,170){\usebox{\plotpoint}}
\put(271,171){\usebox{\plotpoint}}
\put(273,172){\usebox{\plotpoint}}
\put(274,173){\usebox{\plotpoint}}
\put(275,174){\usebox{\plotpoint}}
\put(276,175){\usebox{\plotpoint}}
\put(277,176){\usebox{\plotpoint}}
\put(278,177){\usebox{\plotpoint}}
\put(279,178){\usebox{\plotpoint}}
\put(281,179){\usebox{\plotpoint}}
\put(282,180){\usebox{\plotpoint}}
\put(283,181){\usebox{\plotpoint}}
\put(284,182){\usebox{\plotpoint}}
\put(285,183){\usebox{\plotpoint}}
\put(286,184){\usebox{\plotpoint}}
\put(287,185){\usebox{\plotpoint}}
\put(288,186){\usebox{\plotpoint}}
\put(290,187){\usebox{\plotpoint}}
\put(291,188){\usebox{\plotpoint}}
\put(292,189){\usebox{\plotpoint}}
\put(294,190){\usebox{\plotpoint}}
\put(295,191){\usebox{\plotpoint}}
\put(296,192){\usebox{\plotpoint}}
\put(297,193){\usebox{\plotpoint}}
\put(298,194){\usebox{\plotpoint}}
\put(299,195){\usebox{\plotpoint}}
\put(300,196){\usebox{\plotpoint}}
\put(301,197){\usebox{\plotpoint}}
\put(302,198){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(303,199){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(305,200){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(306,201){\usebox{\plotpoint}}
\put(308,202){\usebox{\plotpoint}}
\put(309,203){\usebox{\plotpoint}}
\put(310,204){\usebox{\plotpoint}}
\put(311,205){\usebox{\plotpoint}}
\put(312,206){\usebox{\plotpoint}}
\put(313,207){\usebox{\plotpoint}}
\put(314,208){\usebox{\plotpoint}}
\put(315,209){\usebox{\plotpoint}}
\put(316,210){\usebox{\plotpoint}}
\put(317,211){\usebox{\plotpoint}}
\put(319,212){\usebox{\plotpoint}}
\put(320,213){\usebox{\plotpoint}}
\put(321,214){\usebox{\plotpoint}}
\put(322,215){\usebox{\plotpoint}}
\put(324,216){\usebox{\plotpoint}}
\put(325,217){\usebox{\plotpoint}}
\put(326,218){\usebox{\plotpoint}}
\put(327,219){\usebox{\plotpoint}}
\put(328,220){\usebox{\plotpoint}}
\put(329,221){\usebox{\plotpoint}}
\put(330,222){\usebox{\plotpoint}}
\put(332,223){\usebox{\plotpoint}}
\put(333,224){\usebox{\plotpoint}}
\put(334,225){\usebox{\plotpoint}}
\put(335,226){\usebox{\plotpoint}}
\put(336,227){\usebox{\plotpoint}}
\put(337,228){\usebox{\plotpoint}}
\put(338,229){\usebox{\plotpoint}}
\put(339,230){\usebox{\plotpoint}}
\put(341,231){\usebox{\plotpoint}}
\put(342,232){\usebox{\plotpoint}}
\put(343,233){\usebox{\plotpoint}}
\put(345,234){\usebox{\plotpoint}}
\put(346,235){\usebox{\plotpoint}}
\put(347,236){\usebox{\plotpoint}}
\put(348,237){\usebox{\plotpoint}}
\put(349,238){\usebox{\plotpoint}}
\put(350,239){\usebox{\plotpoint}}
\put(351,240){\usebox{\plotpoint}}
\put(352,241){\usebox{\plotpoint}}
\put(354,242){\usebox{\plotpoint}}
\put(355,243){\usebox{\plotpoint}}
\put(356,244){\usebox{\plotpoint}}
\put(358,245){\usebox{\plotpoint}}
\put(359,246){\usebox{\plotpoint}}
\put(360,247){\usebox{\plotpoint}}
\put(361,248){\usebox{\plotpoint}}
\put(362,249){\usebox{\plotpoint}}
\put(363,250){\usebox{\plotpoint}}
\put(364,251){\usebox{\plotpoint}}
\put(365,252){\usebox{\plotpoint}}
\put(366,253){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(367,254){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(369,255){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(370,256){\usebox{\plotpoint}}
\put(372,257){\usebox{\plotpoint}}
\put(373,258){\usebox{\plotpoint}}
\put(374,259){\usebox{\plotpoint}}
\put(375,260){\usebox{\plotpoint}}
\put(376,261){\usebox{\plotpoint}}
\put(377,262){\usebox{\plotpoint}}
\put(378,263){\usebox{\plotpoint}}
\put(379,264){\usebox{\plotpoint}}
\put(380,265){\usebox{\plotpoint}}
\put(381,266){\usebox{\plotpoint}}
\put(383,267){\usebox{\plotpoint}}
\put(384,268){\usebox{\plotpoint}}
\put(385,269){\usebox{\plotpoint}}
\put(386,270){\usebox{\plotpoint}}
\put(388,271){\usebox{\plotpoint}}
\put(389,272){\usebox{\plotpoint}}
\put(390,273){\usebox{\plotpoint}}
\put(391,274){\usebox{\plotpoint}}
\put(392,275){\usebox{\plotpoint}}
\put(393,276){\usebox{\plotpoint}}
\put(394,277){\usebox{\plotpoint}}
\put(396,278){\usebox{\plotpoint}}
\put(397,279){\usebox{\plotpoint}}
\put(398,280){\usebox{\plotpoint}}
\put(399,281){\usebox{\plotpoint}}
\put(400,282){\usebox{\plotpoint}}
\put(401,283){\usebox{\plotpoint}}
\put(402,284){\usebox{\plotpoint}}
\put(403,285){\usebox{\plotpoint}}
\put(405,286){\usebox{\plotpoint}}
\put(406,287){\usebox{\plotpoint}}
\put(407,288){\usebox{\plotpoint}}
\put(409,289){\usebox{\plotpoint}}
\put(410,290){\usebox{\plotpoint}}
\put(411,291){\usebox{\plotpoint}}
\put(412,292){\usebox{\plotpoint}}
\put(413,293){\usebox{\plotpoint}}
\put(414,294){\usebox{\plotpoint}}
\put(415,295){\usebox{\plotpoint}}
\put(416,296){\usebox{\plotpoint}}
\put(417,297){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(418,298){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(420,299){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(421,300){\usebox{\plotpoint}}
\put(423,301){\usebox{\plotpoint}}
\put(424,302){\usebox{\plotpoint}}
\put(425,303){\usebox{\plotpoint}}
\put(426,304){\usebox{\plotpoint}}
\put(427,305){\usebox{\plotpoint}}
\put(428,306){\usebox{\plotpoint}}
\put(429,307){\usebox{\plotpoint}}
\put(430,308){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(431,309){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(433,310){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(434,311){\usebox{\plotpoint}}
\put(436,312){\usebox{\plotpoint}}
\put(437,313){\usebox{\plotpoint}}
\put(438,314){\usebox{\plotpoint}}
\put(439,315){\usebox{\plotpoint}}
\put(440,316){\usebox{\plotpoint}}
\put(441,317){\usebox{\plotpoint}}
\put(442,318){\usebox{\plotpoint}}
\put(443,319){\usebox{\plotpoint}}
\put(444,320){\usebox{\plotpoint}}
\put(445,321){\usebox{\plotpoint}}
\put(447,322){\usebox{\plotpoint}}
\put(448,323){\usebox{\plotpoint}}
\put(449,324){\usebox{\plotpoint}}
\put(450,325){\usebox{\plotpoint}}
\put(452,326){\usebox{\plotpoint}}
\put(453,327){\usebox{\plotpoint}}
\put(454,328){\usebox{\plotpoint}}
\put(455,329){\usebox{\plotpoint}}
\put(456,330){\usebox{\plotpoint}}
\put(457,331){\usebox{\plotpoint}}
\put(458,332){\usebox{\plotpoint}}
\put(460,333){\usebox{\plotpoint}}
\put(461,334){\usebox{\plotpoint}}
\put(462,335){\usebox{\plotpoint}}
\put(463,336){\usebox{\plotpoint}}
\put(464,337){\usebox{\plotpoint}}
\put(465,338){\usebox{\plotpoint}}
\put(466,339){\usebox{\plotpoint}}
\put(467,340){\usebox{\plotpoint}}
\put(469,341){\usebox{\plotpoint}}
\put(470,342){\usebox{\plotpoint}}
\put(471,343){\usebox{\plotpoint}}
\put(473,344){\usebox{\plotpoint}}
\put(474,345){\usebox{\plotpoint}}
\put(475,346){\usebox{\plotpoint}}
\put(476,347){\usebox{\plotpoint}}
\put(477,348){\usebox{\plotpoint}}
\put(478,349){\usebox{\plotpoint}}
\put(479,350){\usebox{\plotpoint}}
\put(481,351){\usebox{\plotpoint}}
\put(482,352){\usebox{\plotpoint}}
\put(483,353){\usebox{\plotpoint}}
\put(484,354){\usebox{\plotpoint}}
\put(486,355){\usebox{\plotpoint}}
\put(487,356){\usebox{\plotpoint}}
\put(488,357){\usebox{\plotpoint}}
\put(489,358){\usebox{\plotpoint}}
\put(490,359){\usebox{\plotpoint}}
\put(491,360){\usebox{\plotpoint}}
\put(492,361){\usebox{\plotpoint}}
\put(494,362){\usebox{\plotpoint}}
\put(495,363){\usebox{\plotpoint}}
\put(496,364){\usebox{\plotpoint}}
\put(497,365){\usebox{\plotpoint}}
\put(498,366){\usebox{\plotpoint}}
\put(499,367){\usebox{\plotpoint}}
\put(500,368){\usebox{\plotpoint}}
\put(501,369){\usebox{\plotpoint}}
\put(503,370){\usebox{\plotpoint}}
\put(504,371){\usebox{\plotpoint}}
\put(505,372){\usebox{\plotpoint}}
\put(507,373){\usebox{\plotpoint}}
\put(508,374){\usebox{\plotpoint}}
\put(509,375){\usebox{\plotpoint}}
\put(510,376){\usebox{\plotpoint}}
\put(511,377){\usebox{\plotpoint}}
\put(512,378){\usebox{\plotpoint}}
\put(513,379){\usebox{\plotpoint}}
\put(514,380){\usebox{\plotpoint}}
\put(515,381){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(516,382){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(518,383){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(520,384){\usebox{\plotpoint}}
\put(521,385){\usebox{\plotpoint}}
\put(522,386){\usebox{\plotpoint}}
\put(523,387){\usebox{\plotpoint}}
\put(524,388){\usebox{\plotpoint}}
\put(525,389){\usebox{\plotpoint}}
\put(526,390){\usebox{\plotpoint}}
\put(527,391){\usebox{\plotpoint}}
\put(528,392){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(529,393){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(531,394){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(533,395){\usebox{\plotpoint}}
\put(534,396){\usebox{\plotpoint}}
\put(535,397){\usebox{\plotpoint}}
\put(536,398){\usebox{\plotpoint}}
\put(537,399){\usebox{\plotpoint}}
\put(538,400){\usebox{\plotpoint}}
\put(539,401){\usebox{\plotpoint}}
\put(540,402){\usebox{\plotpoint}}
\put(541,403){\usebox{\plotpoint}}
\put(542,404){\usebox{\plotpoint}}
\put(543,405){\usebox{\plotpoint}}
\put(544,406){\usebox{\plotpoint}}
\put(546,407){\usebox{\plotpoint}}
\put(547,408){\usebox{\plotpoint}}
\put(548,409){\usebox{\plotpoint}}
\put(550,410){\usebox{\plotpoint}}
\put(551,411){\usebox{\plotpoint}}
\put(552,412){\usebox{\plotpoint}}
\put(553,413){\usebox{\plotpoint}}
\put(554,414){\usebox{\plotpoint}}
\put(555,415){\usebox{\plotpoint}}
\put(556,416){\usebox{\plotpoint}}
\put(557,417){\usebox{\plotpoint}}
\put(559,418){\usebox{\plotpoint}}
\put(560,419){\usebox{\plotpoint}}
\put(561,420){\usebox{\plotpoint}}
\put(562,421){\usebox{\plotpoint}}
\put(563,422){\usebox{\plotpoint}}
\put(564,423){\usebox{\plotpoint}}
\put(565,424){\usebox{\plotpoint}}
\put(567,425){\usebox{\plotpoint}}
\put(568,426){\usebox{\plotpoint}}
\put(569,427){\usebox{\plotpoint}}
\put(570,428){\usebox{\plotpoint}}
\put(572,429){\usebox{\plotpoint}}
\put(573,430){\usebox{\plotpoint}}
\put(574,431){\usebox{\plotpoint}}
\put(575,432){\usebox{\plotpoint}}
\put(576,433){\usebox{\plotpoint}}
\put(577,434){\usebox{\plotpoint}}
\put(578,435){\usebox{\plotpoint}}
\put(579,436){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(580,437){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(582,438){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(584,439){\usebox{\plotpoint}}
\put(585,440){\usebox{\plotpoint}}
\put(586,441){\usebox{\plotpoint}}
\put(587,442){\usebox{\plotpoint}}
\put(588,443){\usebox{\plotpoint}}
\put(589,444){\usebox{\plotpoint}}
\put(590,445){\usebox{\plotpoint}}
\put(591,446){\usebox{\plotpoint}}
\put(592,447){\usebox{\plotpoint}}
\put(593,448){\usebox{\plotpoint}}
\put(594,449){\usebox{\plotpoint}}
\put(595,450){\usebox{\plotpoint}}
\put(597,451){\usebox{\plotpoint}}
\put(598,452){\usebox{\plotpoint}}
\put(599,453){\usebox{\plotpoint}}
\put(601,454){\usebox{\plotpoint}}
\put(602,455){\usebox{\plotpoint}}
\put(603,456){\usebox{\plotpoint}}
\put(604,457){\usebox{\plotpoint}}
\put(605,458){\usebox{\plotpoint}}
\put(606,459){\usebox{\plotpoint}}
\put(607,460){\usebox{\plotpoint}}
\put(608,461){\usebox{\plotpoint}}
\put(610,462){\usebox{\plotpoint}}
\put(611,463){\usebox{\plotpoint}}
\put(612,464){\usebox{\plotpoint}}
\put(614,465){\usebox{\plotpoint}}
\put(615,466){\usebox{\plotpoint}}
\put(616,467){\usebox{\plotpoint}}
\put(617,468){\usebox{\plotpoint}}
\put(618,469){\usebox{\plotpoint}}
\put(619,470){\usebox{\plotpoint}}
\put(620,471){\usebox{\plotpoint}}
\put(621,472){\usebox{\plotpoint}}
\put(623,473){\usebox{\plotpoint}}
\put(624,474){\usebox{\plotpoint}}
\put(625,475){\usebox{\plotpoint}}
\put(626,476){\usebox{\plotpoint}}
\put(627,477){\usebox{\plotpoint}}
\put(628,478){\usebox{\plotpoint}}
\put(629,479){\usebox{\plotpoint}}
\put(631,480){\usebox{\plotpoint}}
\put(632,481){\usebox{\plotpoint}}
\put(633,482){\usebox{\plotpoint}}
\put(634,483){\usebox{\plotpoint}}
\put(636,484){\usebox{\plotpoint}}
\put(637,485){\usebox{\plotpoint}}
\put(638,486){\usebox{\plotpoint}}
\put(639,487){\usebox{\plotpoint}}
\put(640,488){\usebox{\plotpoint}}
\put(641,489){\usebox{\plotpoint}}
\put(642,490){\usebox{\plotpoint}}
\put(643,491){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(644,492){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(646,493){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(648,494){\usebox{\plotpoint}}
\put(649,495){\usebox{\plotpoint}}
\put(650,496){\usebox{\plotpoint}}
\put(651,497){\usebox{\plotpoint}}
\put(652,498){\usebox{\plotpoint}}
\put(653,499){\usebox{\plotpoint}}
\put(654,500){\usebox{\plotpoint}}
\put(655,501){\usebox{\plotpoint}}
\put(656,502){\usebox{\plotpoint}}
\put(657,503){\usebox{\plotpoint}}
\put(658,504){\usebox{\plotpoint}}
\put(659,505){\usebox{\plotpoint}}
\put(661,506){\usebox{\plotpoint}}
\put(662,507){\usebox{\plotpoint}}
\put(663,508){\usebox{\plotpoint}}
\put(665,509){\usebox{\plotpoint}}
\put(666,510){\usebox{\plotpoint}}
\put(667,511){\usebox{\plotpoint}}
\put(668,512){\usebox{\plotpoint}}
\put(669,513){\usebox{\plotpoint}}
\put(670,514){\usebox{\plotpoint}}
\put(671,515){\usebox{\plotpoint}}
\put(672,516){\usebox{\plotpoint}}
\put(674,517){\usebox{\plotpoint}}
\put(675,518){\usebox{\plotpoint}}
\put(676,519){\usebox{\plotpoint}}
\put(677,520){\usebox{\plotpoint}}
\put(678,521){\usebox{\plotpoint}}
\put(679,522){\usebox{\plotpoint}}
\put(680,523){\usebox{\plotpoint}}
\put(682,524){\usebox{\plotpoint}}
\put(683,525){\usebox{\plotpoint}}
\put(684,526){\usebox{\plotpoint}}
\put(685,527){\usebox{\plotpoint}}
\end{picture}

\begin{center}
\Large Fig.\ 1c
\end{center}
\vfill
\eject
%
%***************************************************************************
%*                                                                         *
%*  Figure 1d                                                               *
%*                                                                         *
%***************************************************************************
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{10}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,319){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,319){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,361){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,361){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,394){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,421){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,421){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,444){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,444){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,463){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,463){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,481){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,481){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,496){\makebox(0,0)[r]{100}}
\put(1416,496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,598){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,657){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,699){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,699){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,759){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,759){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,782){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,782){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,801){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,801){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,819){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,819){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,834){\makebox(0,0)[r]{1000}}
\put(1416,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,936){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,936){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,995){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,995){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1037){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1037){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1070){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1070){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1097){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1097){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1120){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1120){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1139){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1139){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1157){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1157){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{10000}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(406,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(406,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(517,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(517,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(607,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(607,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(684,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(684,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(808,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(808,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(860,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){10}}
\put(860,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1203,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1203,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1404,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1404,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,665){\makebox(0,0)[l]{\shortstack{{\Large$[\chi_{{\rm dis}}^*]_{{\rm
av}}$}}}}
\put(850,68){\makebox(0,0){{\Large L}}}
\put(850,1217){\makebox(0,0){{\Large \bf Disconnected Susceptibility}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(406,238){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(607,431){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(750,556){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(860,653){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(950,731){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,850){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1294,1044){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(406,222){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(396,222){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(607,418){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(597,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(597,443){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(750,539){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(740,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(740,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(860,639){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(850,639){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,667){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,715){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(940,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(940,745){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1093,832){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1083,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1083,866){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1294,1009){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(1284,1009){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1284,1072){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(308,158){\usebox{\plotpoint}}
\put(309,159){\usebox{\plotpoint}}
\put(310,160){\usebox{\plotpoint}}
\put(311,161){\usebox{\plotpoint}}
\put(312,162){\usebox{\plotpoint}}
\put(313,163){\usebox{\plotpoint}}
\put(314,164){\usebox{\plotpoint}}
\put(315,165){\usebox{\plotpoint}}
\put(317,166){\usebox{\plotpoint}}
\put(318,167){\usebox{\plotpoint}}
\put(319,168){\usebox{\plotpoint}}
\put(320,169){\usebox{\plotpoint}}
\put(321,170){\usebox{\plotpoint}}
\put(323,171){\usebox{\plotpoint}}
\put(324,172){\usebox{\plotpoint}}
\put(325,173){\usebox{\plotpoint}}
\put(326,174){\usebox{\plotpoint}}
\put(327,175){\usebox{\plotpoint}}
\put(328,176){\usebox{\plotpoint}}
\put(329,177){\usebox{\plotpoint}}
\put(330,178){\usebox{\plotpoint}}
\put(331,179){\usebox{\plotpoint}}
\put(332,180){\usebox{\plotpoint}}
\put(333,181){\usebox{\plotpoint}}
\put(335,182){\usebox{\plotpoint}}
\put(336,183){\usebox{\plotpoint}}
\put(337,184){\usebox{\plotpoint}}
\put(338,185){\usebox{\plotpoint}}
\put(339,186){\usebox{\plotpoint}}
\put(340,187){\usebox{\plotpoint}}
\put(341,188){\usebox{\plotpoint}}
\put(342,189){\usebox{\plotpoint}}
\put(343,190){\usebox{\plotpoint}}
\put(344,191){\usebox{\plotpoint}}
\put(345,192){\usebox{\plotpoint}}
\put(347,193){\usebox{\plotpoint}}
\put(348,194){\usebox{\plotpoint}}
\put(349,195){\usebox{\plotpoint}}
\put(350,196){\usebox{\plotpoint}}
\put(351,197){\usebox{\plotpoint}}
\put(353,198){\usebox{\plotpoint}}
\put(354,199){\usebox{\plotpoint}}
\put(355,200){\usebox{\plotpoint}}
\put(356,201){\usebox{\plotpoint}}
\put(357,202){\usebox{\plotpoint}}
\put(359,203){\usebox{\plotpoint}}
\put(360,204){\usebox{\plotpoint}}
\put(361,205){\usebox{\plotpoint}}
\put(362,206){\usebox{\plotpoint}}
\put(363,207){\usebox{\plotpoint}}
\put(364,208){\usebox{\plotpoint}}
\put(365,209){\usebox{\plotpoint}}
\put(366,210){\usebox{\plotpoint}}
\put(367,211){\usebox{\plotpoint}}
\put(368,212){\usebox{\plotpoint}}
\put(369,213){\usebox{\plotpoint}}
\put(371,214){\usebox{\plotpoint}}
\put(372,215){\usebox{\plotpoint}}
\put(373,216){\usebox{\plotpoint}}
\put(374,217){\usebox{\plotpoint}}
\put(375,218){\usebox{\plotpoint}}
\put(376,219){\usebox{\plotpoint}}
\put(377,220){\usebox{\plotpoint}}
\put(378,221){\usebox{\plotpoint}}
\put(379,222){\usebox{\plotpoint}}
\put(380,223){\usebox{\plotpoint}}
\put(382,224){\usebox{\plotpoint}}
\put(383,225){\usebox{\plotpoint}}
\put(384,226){\usebox{\plotpoint}}
\put(385,227){\usebox{\plotpoint}}
\put(386,228){\usebox{\plotpoint}}
\put(387,229){\usebox{\plotpoint}}
\put(388,230){\usebox{\plotpoint}}
\put(389,231){\usebox{\plotpoint}}
\put(390,232){\usebox{\plotpoint}}
\put(391,233){\usebox{\plotpoint}}
\put(392,234){\usebox{\plotpoint}}
\put(394,235){\usebox{\plotpoint}}
\put(395,236){\usebox{\plotpoint}}
\put(396,237){\usebox{\plotpoint}}
\put(397,238){\usebox{\plotpoint}}
\put(398,239){\usebox{\plotpoint}}
\put(400,240){\usebox{\plotpoint}}
\put(401,241){\usebox{\plotpoint}}
\put(402,242){\usebox{\plotpoint}}
\put(403,243){\usebox{\plotpoint}}
\put(404,244){\usebox{\plotpoint}}
\put(406,245){\usebox{\plotpoint}}
\put(407,246){\usebox{\plotpoint}}
\put(408,247){\usebox{\plotpoint}}
\put(409,248){\usebox{\plotpoint}}
\put(410,249){\usebox{\plotpoint}}
\put(411,250){\usebox{\plotpoint}}
\put(412,251){\usebox{\plotpoint}}
\put(413,252){\usebox{\plotpoint}}
\put(414,253){\usebox{\plotpoint}}
\put(415,254){\usebox{\plotpoint}}
\put(416,255){\usebox{\plotpoint}}
\put(418,256){\usebox{\plotpoint}}
\put(419,257){\usebox{\plotpoint}}
\put(420,258){\usebox{\plotpoint}}
\put(421,259){\usebox{\plotpoint}}
\put(422,260){\usebox{\plotpoint}}
\put(424,261){\usebox{\plotpoint}}
\put(425,262){\usebox{\plotpoint}}
\put(426,263){\usebox{\plotpoint}}
\put(427,264){\usebox{\plotpoint}}
\put(428,265){\usebox{\plotpoint}}
\put(430,266){\usebox{\plotpoint}}
\put(431,267){\usebox{\plotpoint}}
\put(432,268){\usebox{\plotpoint}}
\put(433,269){\usebox{\plotpoint}}
\put(434,270){\usebox{\plotpoint}}
\put(435,271){\usebox{\plotpoint}}
\put(436,272){\usebox{\plotpoint}}
\put(437,273){\usebox{\plotpoint}}
\put(438,274){\usebox{\plotpoint}}
\put(439,275){\usebox{\plotpoint}}
\put(440,276){\usebox{\plotpoint}}
\put(442,277){\usebox{\plotpoint}}
\put(443,278){\usebox{\plotpoint}}
\put(444,279){\usebox{\plotpoint}}
\put(445,280){\usebox{\plotpoint}}
\put(446,281){\usebox{\plotpoint}}
\put(447,282){\usebox{\plotpoint}}
\put(448,283){\usebox{\plotpoint}}
\put(449,284){\usebox{\plotpoint}}
\put(450,285){\usebox{\plotpoint}}
\put(451,286){\usebox{\plotpoint}}
\put(453,287){\usebox{\plotpoint}}
\put(454,288){\usebox{\plotpoint}}
\put(455,289){\usebox{\plotpoint}}
\put(456,290){\usebox{\plotpoint}}
\put(457,291){\usebox{\plotpoint}}
\put(458,292){\usebox{\plotpoint}}
\put(459,293){\usebox{\plotpoint}}
\put(460,294){\usebox{\plotpoint}}
\put(461,295){\usebox{\plotpoint}}
\put(462,296){\usebox{\plotpoint}}
\put(463,297){\usebox{\plotpoint}}
\put(465,298){\usebox{\plotpoint}}
\put(466,299){\usebox{\plotpoint}}
\put(467,300){\usebox{\plotpoint}}
\put(468,301){\usebox{\plotpoint}}
\put(469,302){\usebox{\plotpoint}}
\put(471,303){\usebox{\plotpoint}}
\put(472,304){\usebox{\plotpoint}}
\put(473,305){\usebox{\plotpoint}}
\put(474,306){\usebox{\plotpoint}}
\put(475,307){\usebox{\plotpoint}}
\put(477,308){\usebox{\plotpoint}}
\put(478,309){\usebox{\plotpoint}}
\put(479,310){\usebox{\plotpoint}}
\put(480,311){\usebox{\plotpoint}}
\put(481,312){\usebox{\plotpoint}}
\put(482,313){\usebox{\plotpoint}}
\put(483,314){\usebox{\plotpoint}}
\put(484,315){\usebox{\plotpoint}}
\put(485,316){\usebox{\plotpoint}}
\put(486,317){\usebox{\plotpoint}}
\put(487,318){\usebox{\plotpoint}}
\put(489,319){\usebox{\plotpoint}}
\put(490,320){\usebox{\plotpoint}}
\put(491,321){\usebox{\plotpoint}}
\put(492,322){\usebox{\plotpoint}}
\put(493,323){\usebox{\plotpoint}}
\put(495,324){\usebox{\plotpoint}}
\put(496,325){\usebox{\plotpoint}}
\put(497,326){\usebox{\plotpoint}}
\put(498,327){\usebox{\plotpoint}}
\put(499,328){\usebox{\plotpoint}}
\put(501,329){\usebox{\plotpoint}}
\put(502,330){\usebox{\plotpoint}}
\put(503,331){\usebox{\plotpoint}}
\put(504,332){\usebox{\plotpoint}}
\put(505,333){\usebox{\plotpoint}}
\put(506,334){\usebox{\plotpoint}}
\put(507,335){\usebox{\plotpoint}}
\put(508,336){\usebox{\plotpoint}}
\put(509,337){\usebox{\plotpoint}}
\put(510,338){\usebox{\plotpoint}}
\put(511,339){\usebox{\plotpoint}}
\put(513,340){\usebox{\plotpoint}}
\put(514,341){\usebox{\plotpoint}}
\put(515,342){\usebox{\plotpoint}}
\put(516,343){\usebox{\plotpoint}}
\put(517,344){\usebox{\plotpoint}}
\put(518,345){\usebox{\plotpoint}}
\put(519,346){\usebox{\plotpoint}}
\put(520,347){\usebox{\plotpoint}}
\put(521,348){\usebox{\plotpoint}}
\put(522,349){\usebox{\plotpoint}}
\put(523,350){\usebox{\plotpoint}}
\put(525,351){\usebox{\plotpoint}}
\put(526,352){\usebox{\plotpoint}}
\put(527,353){\usebox{\plotpoint}}
\put(528,354){\usebox{\plotpoint}}
\put(529,355){\usebox{\plotpoint}}
\put(530,356){\usebox{\plotpoint}}
\put(531,357){\usebox{\plotpoint}}
\put(532,358){\usebox{\plotpoint}}
\put(533,359){\usebox{\plotpoint}}
\put(534,360){\usebox{\plotpoint}}
\put(535,361){\usebox{\plotpoint}}
\put(537,362){\usebox{\plotpoint}}
\put(538,363){\usebox{\plotpoint}}
\put(539,364){\usebox{\plotpoint}}
\put(540,365){\usebox{\plotpoint}}
\put(541,366){\usebox{\plotpoint}}
\put(542,367){\usebox{\plotpoint}}
\put(543,368){\usebox{\plotpoint}}
\put(544,369){\usebox{\plotpoint}}
\put(545,370){\usebox{\plotpoint}}
\put(546,371){\usebox{\plotpoint}}
\put(547,372){\usebox{\plotpoint}}
\put(549,373){\usebox{\plotpoint}}
\put(550,374){\usebox{\plotpoint}}
\put(551,375){\usebox{\plotpoint}}
\put(552,376){\usebox{\plotpoint}}
\put(554,377){\usebox{\plotpoint}}
\put(555,378){\usebox{\plotpoint}}
\put(556,379){\usebox{\plotpoint}}
\put(557,380){\usebox{\plotpoint}}
\put(558,381){\usebox{\plotpoint}}
\put(560,382){\usebox{\plotpoint}}
\put(561,383){\usebox{\plotpoint}}
\put(562,384){\usebox{\plotpoint}}
\put(563,385){\usebox{\plotpoint}}
\put(564,386){\usebox{\plotpoint}}
\put(565,387){\usebox{\plotpoint}}
\put(566,388){\usebox{\plotpoint}}
\put(567,389){\usebox{\plotpoint}}
\put(568,390){\usebox{\plotpoint}}
\put(569,391){\usebox{\plotpoint}}
\put(570,392){\usebox{\plotpoint}}
\put(571,393){\usebox{\plotpoint}}
\put(573,394){\usebox{\plotpoint}}
\put(574,395){\usebox{\plotpoint}}
\put(575,396){\usebox{\plotpoint}}
\put(576,397){\usebox{\plotpoint}}
\put(578,398){\usebox{\plotpoint}}
\put(579,399){\usebox{\plotpoint}}
\put(580,400){\usebox{\plotpoint}}
\put(581,401){\usebox{\plotpoint}}
\put(582,402){\usebox{\plotpoint}}
\put(584,403){\usebox{\plotpoint}}
\put(585,404){\usebox{\plotpoint}}
\put(586,405){\usebox{\plotpoint}}
\put(587,406){\usebox{\plotpoint}}
\put(588,407){\usebox{\plotpoint}}
\put(589,408){\usebox{\plotpoint}}
\put(590,409){\usebox{\plotpoint}}
\put(591,410){\usebox{\plotpoint}}
\put(592,411){\usebox{\plotpoint}}
\put(593,412){\usebox{\plotpoint}}
\put(594,413){\usebox{\plotpoint}}
\put(595,414){\usebox{\plotpoint}}
\put(596,415){\usebox{\plotpoint}}
\put(597,416){\usebox{\plotpoint}}
\put(598,417){\usebox{\plotpoint}}
\put(599,418){\usebox{\plotpoint}}
\put(601,419){\usebox{\plotpoint}}
\put(602,420){\usebox{\plotpoint}}
\put(603,421){\usebox{\plotpoint}}
\put(604,422){\usebox{\plotpoint}}
\put(605,423){\usebox{\plotpoint}}
\put(607,424){\usebox{\plotpoint}}
\put(608,425){\usebox{\plotpoint}}
\put(609,426){\usebox{\plotpoint}}
\put(610,427){\usebox{\plotpoint}}
\put(611,428){\usebox{\plotpoint}}
\put(612,429){\usebox{\plotpoint}}
\put(613,430){\usebox{\plotpoint}}
\put(614,431){\usebox{\plotpoint}}
\put(615,432){\usebox{\plotpoint}}
\put(616,433){\usebox{\plotpoint}}
\put(617,434){\usebox{\plotpoint}}
\put(618,435){\usebox{\plotpoint}}
\put(620,436){\usebox{\plotpoint}}
\put(621,437){\usebox{\plotpoint}}
\put(622,438){\usebox{\plotpoint}}
\put(623,439){\usebox{\plotpoint}}
\put(625,440){\usebox{\plotpoint}}
\put(626,441){\usebox{\plotpoint}}
\put(627,442){\usebox{\plotpoint}}
\put(628,443){\usebox{\plotpoint}}
\put(629,444){\usebox{\plotpoint}}
\put(631,445){\usebox{\plotpoint}}
\put(632,446){\usebox{\plotpoint}}
\put(633,447){\usebox{\plotpoint}}
\put(634,448){\usebox{\plotpoint}}
\put(635,449){\usebox{\plotpoint}}
\put(636,450){\usebox{\plotpoint}}
\put(637,451){\usebox{\plotpoint}}
\put(638,452){\usebox{\plotpoint}}
\put(639,453){\usebox{\plotpoint}}
\put(640,454){\usebox{\plotpoint}}
\put(641,455){\usebox{\plotpoint}}
\put(642,456){\usebox{\plotpoint}}
\put(644,457){\usebox{\plotpoint}}
\put(645,458){\usebox{\plotpoint}}
\put(646,459){\usebox{\plotpoint}}
\put(647,460){\usebox{\plotpoint}}
\put(649,461){\usebox{\plotpoint}}
\put(650,462){\usebox{\plotpoint}}
\put(651,463){\usebox{\plotpoint}}
\put(652,464){\usebox{\plotpoint}}
\put(653,465){\usebox{\plotpoint}}
\put(655,466){\usebox{\plotpoint}}
\put(656,467){\usebox{\plotpoint}}
\put(657,468){\usebox{\plotpoint}}
\put(658,469){\usebox{\plotpoint}}
\put(659,470){\usebox{\plotpoint}}
\put(660,471){\usebox{\plotpoint}}
\put(661,472){\usebox{\plotpoint}}
\put(662,473){\usebox{\plotpoint}}
\put(663,474){\usebox{\plotpoint}}
\put(664,475){\usebox{\plotpoint}}
\put(665,476){\usebox{\plotpoint}}
\put(666,477){\usebox{\plotpoint}}
\put(668,478){\usebox{\plotpoint}}
\put(669,479){\usebox{\plotpoint}}
\put(670,480){\usebox{\plotpoint}}
\put(671,481){\usebox{\plotpoint}}
\put(672,482){\usebox{\plotpoint}}
\put(673,483){\usebox{\plotpoint}}
\put(674,484){\usebox{\plotpoint}}
\put(675,485){\usebox{\plotpoint}}
\put(676,486){\usebox{\plotpoint}}
\put(677,487){\usebox{\plotpoint}}
\put(679,488){\usebox{\plotpoint}}
\put(680,489){\usebox{\plotpoint}}
\put(681,490){\usebox{\plotpoint}}
\put(682,491){\usebox{\plotpoint}}
\put(683,492){\usebox{\plotpoint}}
\put(684,493){\usebox{\plotpoint}}
\put(685,494){\usebox{\plotpoint}}
\put(686,495){\usebox{\plotpoint}}
\put(687,496){\usebox{\plotpoint}}
\put(688,497){\usebox{\plotpoint}}
\put(689,498){\usebox{\plotpoint}}
\put(691,499){\usebox{\plotpoint}}
\put(692,500){\usebox{\plotpoint}}
\put(693,501){\usebox{\plotpoint}}
\put(694,502){\usebox{\plotpoint}}
\put(696,503){\usebox{\plotpoint}}
\put(697,504){\usebox{\plotpoint}}
\put(698,505){\usebox{\plotpoint}}
\put(699,506){\usebox{\plotpoint}}
\put(700,507){\usebox{\plotpoint}}
\put(702,508){\usebox{\plotpoint}}
\put(703,509){\usebox{\plotpoint}}
\put(704,510){\usebox{\plotpoint}}
\put(705,511){\usebox{\plotpoint}}
\put(706,512){\usebox{\plotpoint}}
\put(707,513){\usebox{\plotpoint}}
\put(708,514){\usebox{\plotpoint}}
\put(709,515){\usebox{\plotpoint}}
\put(710,516){\usebox{\plotpoint}}
\put(711,517){\usebox{\plotpoint}}
\put(712,518){\usebox{\plotpoint}}
\put(713,519){\usebox{\plotpoint}}
\put(715,520){\usebox{\plotpoint}}
\put(716,521){\usebox{\plotpoint}}
\put(717,522){\usebox{\plotpoint}}
\put(718,523){\usebox{\plotpoint}}
\put(720,524){\usebox{\plotpoint}}
\put(721,525){\usebox{\plotpoint}}
\put(722,526){\usebox{\plotpoint}}
\put(723,527){\usebox{\plotpoint}}
\put(724,528){\usebox{\plotpoint}}
\put(726,529){\usebox{\plotpoint}}
\put(727,530){\usebox{\plotpoint}}
\put(728,531){\usebox{\plotpoint}}
\put(729,532){\usebox{\plotpoint}}
\put(730,533){\usebox{\plotpoint}}
\put(731,534){\usebox{\plotpoint}}
\put(732,535){\usebox{\plotpoint}}
\put(733,536){\usebox{\plotpoint}}
\put(734,537){\usebox{\plotpoint}}
\put(735,538){\usebox{\plotpoint}}
\put(736,539){\usebox{\plotpoint}}
\put(737,540){\usebox{\plotpoint}}
\put(739,541){\usebox{\plotpoint}}
\put(740,542){\usebox{\plotpoint}}
\put(741,543){\usebox{\plotpoint}}
\put(742,544){\usebox{\plotpoint}}
\put(743,545){\usebox{\plotpoint}}
\put(744,546){\usebox{\plotpoint}}
\put(745,547){\usebox{\plotpoint}}
\put(746,548){\usebox{\plotpoint}}
\put(747,549){\usebox{\plotpoint}}
\put(748,550){\usebox{\plotpoint}}
\put(749,551){\usebox{\plotpoint}}
\put(750,552){\usebox{\plotpoint}}
\put(751,553){\usebox{\plotpoint}}
\put(752,554){\usebox{\plotpoint}}
\put(753,555){\usebox{\plotpoint}}
\put(755,556){\usebox{\plotpoint}}
\put(756,557){\usebox{\plotpoint}}
\put(757,558){\usebox{\plotpoint}}
\put(758,559){\usebox{\plotpoint}}
\put(759,560){\usebox{\plotpoint}}
\put(761,561){\usebox{\plotpoint}}
\put(762,562){\usebox{\plotpoint}}
\put(763,563){\usebox{\plotpoint}}
\put(764,564){\usebox{\plotpoint}}
\put(765,565){\usebox{\plotpoint}}
\put(766,566){\usebox{\plotpoint}}
\put(767,567){\usebox{\plotpoint}}
\put(768,568){\usebox{\plotpoint}}
\put(769,569){\usebox{\plotpoint}}
\put(770,570){\usebox{\plotpoint}}
\put(771,571){\usebox{\plotpoint}}
\put(772,572){\usebox{\plotpoint}}
\put(774,573){\usebox{\plotpoint}}
\put(775,574){\usebox{\plotpoint}}
\put(776,575){\usebox{\plotpoint}}
\put(777,576){\usebox{\plotpoint}}
\put(779,577){\usebox{\plotpoint}}
\put(780,578){\usebox{\plotpoint}}
\put(781,579){\usebox{\plotpoint}}
\put(782,580){\usebox{\plotpoint}}
\put(783,581){\usebox{\plotpoint}}
\put(785,582){\usebox{\plotpoint}}
\put(786,583){\usebox{\plotpoint}}
\put(787,584){\usebox{\plotpoint}}
\put(788,585){\usebox{\plotpoint}}
\put(789,586){\usebox{\plotpoint}}
\put(790,587){\usebox{\plotpoint}}
\put(791,588){\usebox{\plotpoint}}
\put(792,589){\usebox{\plotpoint}}
\put(793,590){\usebox{\plotpoint}}
\put(794,591){\usebox{\plotpoint}}
\put(795,592){\usebox{\plotpoint}}
\put(796,593){\usebox{\plotpoint}}
\put(798,594){\usebox{\plotpoint}}
\put(799,595){\usebox{\plotpoint}}
\put(800,596){\usebox{\plotpoint}}
\put(801,597){\usebox{\plotpoint}}
\put(803,598){\usebox{\plotpoint}}
\put(804,599){\usebox{\plotpoint}}
\put(805,600){\usebox{\plotpoint}}
\put(806,601){\usebox{\plotpoint}}
\put(807,602){\usebox{\plotpoint}}
\put(809,603){\usebox{\plotpoint}}
\put(810,604){\usebox{\plotpoint}}
\put(811,605){\usebox{\plotpoint}}
\put(812,606){\usebox{\plotpoint}}
\put(813,607){\usebox{\plotpoint}}
\put(814,608){\usebox{\plotpoint}}
\put(815,609){\usebox{\plotpoint}}
\put(816,610){\usebox{\plotpoint}}
\put(817,611){\usebox{\plotpoint}}
\put(818,612){\usebox{\plotpoint}}
\put(819,613){\usebox{\plotpoint}}
\put(820,614){\usebox{\plotpoint}}
\put(821,615){\usebox{\plotpoint}}
\put(822,616){\usebox{\plotpoint}}
\put(823,617){\usebox{\plotpoint}}
\put(824,618){\usebox{\plotpoint}}
\put(826,619){\usebox{\plotpoint}}
\put(827,620){\usebox{\plotpoint}}
\put(828,621){\usebox{\plotpoint}}
\put(829,622){\usebox{\plotpoint}}
\put(830,623){\usebox{\plotpoint}}
\put(832,624){\usebox{\plotpoint}}
\put(833,625){\usebox{\plotpoint}}
\put(834,626){\usebox{\plotpoint}}
\put(835,627){\usebox{\plotpoint}}
\put(836,628){\usebox{\plotpoint}}
\put(837,629){\usebox{\plotpoint}}
\put(838,630){\usebox{\plotpoint}}
\put(839,631){\usebox{\plotpoint}}
\put(840,632){\usebox{\plotpoint}}
\put(841,633){\usebox{\plotpoint}}
\put(842,634){\usebox{\plotpoint}}
\put(843,635){\usebox{\plotpoint}}
\put(845,636){\usebox{\plotpoint}}
\put(846,637){\usebox{\plotpoint}}
\put(847,638){\usebox{\plotpoint}}
\put(848,639){\usebox{\plotpoint}}
\put(850,640){\usebox{\plotpoint}}
\put(851,641){\usebox{\plotpoint}}
\put(852,642){\usebox{\plotpoint}}
\put(853,643){\usebox{\plotpoint}}
\put(854,644){\usebox{\plotpoint}}
\put(856,645){\usebox{\plotpoint}}
\put(857,646){\usebox{\plotpoint}}
\put(858,647){\usebox{\plotpoint}}
\put(859,648){\usebox{\plotpoint}}
\put(860,649){\usebox{\plotpoint}}
\put(861,650){\usebox{\plotpoint}}
\put(862,651){\usebox{\plotpoint}}
\put(863,652){\usebox{\plotpoint}}
\put(864,653){\usebox{\plotpoint}}
\put(865,654){\usebox{\plotpoint}}
\put(866,655){\usebox{\plotpoint}}
\put(867,656){\usebox{\plotpoint}}
\put(869,657){\usebox{\plotpoint}}
\put(870,658){\usebox{\plotpoint}}
\put(871,659){\usebox{\plotpoint}}
\put(872,660){\usebox{\plotpoint}}
\put(874,661){\usebox{\plotpoint}}
\put(875,662){\usebox{\plotpoint}}
\put(876,663){\usebox{\plotpoint}}
\put(877,664){\usebox{\plotpoint}}
\put(878,665){\usebox{\plotpoint}}
\put(880,666){\usebox{\plotpoint}}
\put(881,667){\usebox{\plotpoint}}
\put(882,668){\usebox{\plotpoint}}
\put(883,669){\usebox{\plotpoint}}
\put(884,670){\usebox{\plotpoint}}
\put(885,671){\usebox{\plotpoint}}
\put(886,672){\usebox{\plotpoint}}
\put(887,673){\usebox{\plotpoint}}
\put(888,674){\usebox{\plotpoint}}
\put(889,675){\usebox{\plotpoint}}
\put(890,676){\usebox{\plotpoint}}
\put(891,677){\usebox{\plotpoint}}
\put(892,678){\usebox{\plotpoint}}
\put(893,679){\usebox{\plotpoint}}
\put(894,680){\usebox{\plotpoint}}
\put(895,681){\usebox{\plotpoint}}
\put(897,682){\usebox{\plotpoint}}
\put(898,683){\usebox{\plotpoint}}
\put(899,684){\usebox{\plotpoint}}
\put(900,685){\usebox{\plotpoint}}
\put(901,686){\usebox{\plotpoint}}
\put(903,687){\usebox{\plotpoint}}
\put(904,688){\usebox{\plotpoint}}
\put(905,689){\usebox{\plotpoint}}
\put(906,690){\usebox{\plotpoint}}
\put(907,691){\usebox{\plotpoint}}
\put(908,692){\usebox{\plotpoint}}
\put(909,693){\usebox{\plotpoint}}
\put(910,694){\usebox{\plotpoint}}
\put(911,695){\usebox{\plotpoint}}
\put(912,696){\usebox{\plotpoint}}
\put(913,697){\usebox{\plotpoint}}
\put(914,698){\usebox{\plotpoint}}
\put(916,699){\usebox{\plotpoint}}
\put(917,700){\usebox{\plotpoint}}
\put(918,701){\usebox{\plotpoint}}
\put(919,702){\usebox{\plotpoint}}
\put(921,703){\usebox{\plotpoint}}
\put(922,704){\usebox{\plotpoint}}
\put(923,705){\usebox{\plotpoint}}
\put(924,706){\usebox{\plotpoint}}
\put(925,707){\usebox{\plotpoint}}
\put(927,708){\usebox{\plotpoint}}
\put(928,709){\usebox{\plotpoint}}
\put(929,710){\usebox{\plotpoint}}
\put(930,711){\usebox{\plotpoint}}
\put(931,712){\usebox{\plotpoint}}
\put(932,713){\usebox{\plotpoint}}
\put(933,714){\usebox{\plotpoint}}
\put(934,715){\usebox{\plotpoint}}
\put(935,716){\usebox{\plotpoint}}
\put(936,717){\usebox{\plotpoint}}
\put(937,718){\usebox{\plotpoint}}
\put(938,719){\usebox{\plotpoint}}
\put(940,720){\usebox{\plotpoint}}
\put(941,721){\usebox{\plotpoint}}
\put(942,722){\usebox{\plotpoint}}
\put(943,723){\usebox{\plotpoint}}
\put(944,724){\usebox{\plotpoint}}
\put(945,725){\usebox{\plotpoint}}
\put(946,726){\usebox{\plotpoint}}
\put(947,727){\usebox{\plotpoint}}
\put(948,728){\usebox{\plotpoint}}
\put(949,729){\usebox{\plotpoint}}
\put(950,730){\usebox{\plotpoint}}
\put(952,731){\usebox{\plotpoint}}
\put(953,732){\usebox{\plotpoint}}
\put(954,733){\usebox{\plotpoint}}
\put(955,734){\usebox{\plotpoint}}
\put(956,735){\usebox{\plotpoint}}
\put(957,736){\usebox{\plotpoint}}
\put(958,737){\usebox{\plotpoint}}
\put(959,738){\usebox{\plotpoint}}
\put(960,739){\usebox{\plotpoint}}
\put(961,740){\usebox{\plotpoint}}
\put(963,741){\usebox{\plotpoint}}
\put(964,742){\usebox{\plotpoint}}
\put(965,743){\usebox{\plotpoint}}
\put(966,744){\usebox{\plotpoint}}
\put(967,745){\usebox{\plotpoint}}
\put(968,746){\usebox{\plotpoint}}
\put(969,747){\usebox{\plotpoint}}
\put(970,748){\usebox{\plotpoint}}
\put(971,749){\usebox{\plotpoint}}
\put(972,750){\usebox{\plotpoint}}
\put(973,751){\usebox{\plotpoint}}
\put(975,752){\usebox{\plotpoint}}
\put(976,753){\usebox{\plotpoint}}
\put(977,754){\usebox{\plotpoint}}
\put(978,755){\usebox{\plotpoint}}
\put(980,756){\usebox{\plotpoint}}
\put(981,757){\usebox{\plotpoint}}
\put(982,758){\usebox{\plotpoint}}
\put(983,759){\usebox{\plotpoint}}
\put(984,760){\usebox{\plotpoint}}
\put(986,761){\usebox{\plotpoint}}
\put(987,762){\usebox{\plotpoint}}
\put(988,763){\usebox{\plotpoint}}
\put(989,764){\usebox{\plotpoint}}
\put(990,765){\usebox{\plotpoint}}
\put(991,766){\usebox{\plotpoint}}
\put(992,767){\usebox{\plotpoint}}
\put(993,768){\usebox{\plotpoint}}
\put(994,769){\usebox{\plotpoint}}
\put(995,770){\usebox{\plotpoint}}
\put(996,771){\usebox{\plotpoint}}
\put(997,772){\usebox{\plotpoint}}
\put(999,773){\usebox{\plotpoint}}
\put(1000,774){\usebox{\plotpoint}}
\put(1001,775){\usebox{\plotpoint}}
\put(1002,776){\usebox{\plotpoint}}
\put(1004,777){\usebox{\plotpoint}}
\put(1005,778){\usebox{\plotpoint}}
\put(1006,779){\usebox{\plotpoint}}
\put(1007,780){\usebox{\plotpoint}}
\put(1008,781){\usebox{\plotpoint}}
\put(1010,782){\usebox{\plotpoint}}
\put(1011,783){\usebox{\plotpoint}}
\put(1012,784){\usebox{\plotpoint}}
\put(1013,785){\usebox{\plotpoint}}
\put(1014,786){\usebox{\plotpoint}}
\put(1015,787){\usebox{\plotpoint}}
\put(1016,788){\usebox{\plotpoint}}
\put(1017,789){\usebox{\plotpoint}}
\put(1018,790){\usebox{\plotpoint}}
\put(1019,791){\usebox{\plotpoint}}
\put(1020,792){\usebox{\plotpoint}}
\put(1021,793){\usebox{\plotpoint}}
\put(1023,794){\usebox{\plotpoint}}
\put(1024,795){\usebox{\plotpoint}}
\put(1025,796){\usebox{\plotpoint}}
\put(1026,797){\usebox{\plotpoint}}
\put(1027,798){\usebox{\plotpoint}}
\put(1028,799){\usebox{\plotpoint}}
\put(1029,800){\usebox{\plotpoint}}
\put(1030,801){\usebox{\plotpoint}}
\put(1031,802){\usebox{\plotpoint}}
\put(1032,803){\usebox{\plotpoint}}
\put(1034,804){\usebox{\plotpoint}}
\put(1035,805){\usebox{\plotpoint}}
\put(1036,806){\usebox{\plotpoint}}
\put(1037,807){\usebox{\plotpoint}}
\put(1038,808){\usebox{\plotpoint}}
\put(1039,809){\usebox{\plotpoint}}
\put(1040,810){\usebox{\plotpoint}}
\put(1041,811){\usebox{\plotpoint}}
\put(1042,812){\usebox{\plotpoint}}
\put(1043,813){\usebox{\plotpoint}}
\put(1045,814){\usebox{\plotpoint}}
\put(1046,815){\usebox{\plotpoint}}
\put(1047,816){\usebox{\plotpoint}}
\put(1048,817){\usebox{\plotpoint}}
\put(1049,818){\usebox{\plotpoint}}
\put(1050,819){\usebox{\plotpoint}}
\put(1052,820){\usebox{\plotpoint}}
\put(1053,821){\usebox{\plotpoint}}
\put(1054,822){\usebox{\plotpoint}}
\put(1055,823){\usebox{\plotpoint}}
\put(1056,824){\usebox{\plotpoint}}
\put(1058,825){\usebox{\plotpoint}}
\put(1059,826){\usebox{\plotpoint}}
\put(1060,827){\usebox{\plotpoint}}
\put(1061,828){\usebox{\plotpoint}}
\put(1062,829){\usebox{\plotpoint}}
\put(1063,830){\usebox{\plotpoint}}
\put(1064,831){\usebox{\plotpoint}}
\put(1065,832){\usebox{\plotpoint}}
\put(1066,833){\usebox{\plotpoint}}
\put(1067,834){\usebox{\plotpoint}}
\put(1069,835){\usebox{\plotpoint}}
\put(1070,836){\usebox{\plotpoint}}
\put(1071,837){\usebox{\plotpoint}}
\put(1072,838){\usebox{\plotpoint}}
\put(1073,839){\usebox{\plotpoint}}
\put(1074,840){\usebox{\plotpoint}}
\put(1076,841){\usebox{\plotpoint}}
\put(1077,842){\usebox{\plotpoint}}
\put(1078,843){\usebox{\plotpoint}}
\put(1079,844){\usebox{\plotpoint}}
\put(1080,845){\usebox{\plotpoint}}
\put(1082,846){\usebox{\plotpoint}}
\put(1083,847){\usebox{\plotpoint}}
\put(1084,848){\usebox{\plotpoint}}
\put(1085,849){\usebox{\plotpoint}}
\put(1086,850){\usebox{\plotpoint}}
\put(1087,851){\usebox{\plotpoint}}
\put(1088,852){\usebox{\plotpoint}}
\put(1089,853){\usebox{\plotpoint}}
\put(1090,854){\usebox{\plotpoint}}
\put(1091,855){\usebox{\plotpoint}}
\put(1093,856){\usebox{\plotpoint}}
\put(1094,857){\usebox{\plotpoint}}
\put(1095,858){\usebox{\plotpoint}}
\put(1096,859){\usebox{\plotpoint}}
\put(1097,860){\usebox{\plotpoint}}
\put(1098,861){\usebox{\plotpoint}}
\put(1100,862){\usebox{\plotpoint}}
\put(1101,863){\usebox{\plotpoint}}
\put(1102,864){\usebox{\plotpoint}}
\put(1103,865){\usebox{\plotpoint}}
\put(1104,866){\usebox{\plotpoint}}
\put(1106,867){\usebox{\plotpoint}}
\put(1107,868){\usebox{\plotpoint}}
\put(1108,869){\usebox{\plotpoint}}
\put(1109,870){\usebox{\plotpoint}}
\put(1110,871){\usebox{\plotpoint}}
\put(1111,872){\usebox{\plotpoint}}
\put(1112,873){\usebox{\plotpoint}}
\put(1113,874){\usebox{\plotpoint}}
\put(1114,875){\usebox{\plotpoint}}
\put(1115,876){\usebox{\plotpoint}}
\put(1116,877){\usebox{\plotpoint}}
\put(1117,878){\usebox{\plotpoint}}
\put(1118,879){\usebox{\plotpoint}}
\put(1119,880){\usebox{\plotpoint}}
\put(1120,881){\usebox{\plotpoint}}
\put(1121,882){\usebox{\plotpoint}}
\put(1123,883){\usebox{\plotpoint}}
\put(1124,884){\usebox{\plotpoint}}
\put(1125,885){\usebox{\plotpoint}}
\put(1126,886){\usebox{\plotpoint}}
\put(1127,887){\usebox{\plotpoint}}
\put(1129,888){\usebox{\plotpoint}}
\put(1130,889){\usebox{\plotpoint}}
\put(1131,890){\usebox{\plotpoint}}
\put(1132,891){\usebox{\plotpoint}}
\put(1133,892){\usebox{\plotpoint}}
\put(1134,893){\usebox{\plotpoint}}
\put(1135,894){\usebox{\plotpoint}}
\put(1136,895){\usebox{\plotpoint}}
\put(1137,896){\usebox{\plotpoint}}
\put(1138,897){\usebox{\plotpoint}}
\put(1140,898){\usebox{\plotpoint}}
\put(1141,899){\usebox{\plotpoint}}
\put(1142,900){\usebox{\plotpoint}}
\put(1143,901){\usebox{\plotpoint}}
\put(1144,902){\usebox{\plotpoint}}
\put(1145,903){\usebox{\plotpoint}}
\put(1146,904){\usebox{\plotpoint}}
\put(1147,905){\usebox{\plotpoint}}
\put(1148,906){\usebox{\plotpoint}}
\put(1149,907){\usebox{\plotpoint}}
\put(1150,908){\usebox{\plotpoint}}
\put(1152,909){\usebox{\plotpoint}}
\put(1153,910){\usebox{\plotpoint}}
\put(1154,911){\usebox{\plotpoint}}
\put(1155,912){\usebox{\plotpoint}}
\put(1156,913){\usebox{\plotpoint}}
\put(1157,914){\usebox{\plotpoint}}
\put(1159,915){\usebox{\plotpoint}}
\put(1160,916){\usebox{\plotpoint}}
\put(1161,917){\usebox{\plotpoint}}
\put(1162,918){\usebox{\plotpoint}}
\put(1163,919){\usebox{\plotpoint}}
\put(1165,920){\usebox{\plotpoint}}
\put(1166,921){\usebox{\plotpoint}}
\put(1167,922){\usebox{\plotpoint}}
\put(1168,923){\usebox{\plotpoint}}
\put(1169,924){\usebox{\plotpoint}}
\put(1170,925){\usebox{\plotpoint}}
\put(1171,926){\usebox{\plotpoint}}
\put(1172,927){\usebox{\plotpoint}}
\put(1173,928){\usebox{\plotpoint}}
\put(1174,929){\usebox{\plotpoint}}
\put(1176,930){\usebox{\plotpoint}}
\put(1177,931){\usebox{\plotpoint}}
\put(1178,932){\usebox{\plotpoint}}
\put(1179,933){\usebox{\plotpoint}}
\put(1180,934){\usebox{\plotpoint}}
\put(1181,935){\usebox{\plotpoint}}
\put(1182,936){\usebox{\plotpoint}}
\put(1183,937){\usebox{\plotpoint}}
\put(1184,938){\usebox{\plotpoint}}
\put(1185,939){\usebox{\plotpoint}}
\put(1186,940){\usebox{\plotpoint}}
\put(1188,941){\usebox{\plotpoint}}
\put(1189,942){\usebox{\plotpoint}}
\put(1190,943){\usebox{\plotpoint}}
\put(1191,944){\usebox{\plotpoint}}
\put(1192,945){\usebox{\plotpoint}}
\put(1193,946){\usebox{\plotpoint}}
\put(1194,947){\usebox{\plotpoint}}
\put(1195,948){\usebox{\plotpoint}}
\put(1196,949){\usebox{\plotpoint}}
\put(1197,950){\usebox{\plotpoint}}
\put(1199,951){\usebox{\plotpoint}}
\put(1200,952){\usebox{\plotpoint}}
\put(1201,953){\usebox{\plotpoint}}
\put(1202,954){\usebox{\plotpoint}}
\put(1203,955){\usebox{\plotpoint}}
\put(1204,956){\usebox{\plotpoint}}
\put(1206,957){\usebox{\plotpoint}}
\put(1207,958){\usebox{\plotpoint}}
\put(1208,959){\usebox{\plotpoint}}
\put(1209,960){\usebox{\plotpoint}}
\put(1210,961){\usebox{\plotpoint}}
\put(1212,962){\usebox{\plotpoint}}
\put(1213,963){\usebox{\plotpoint}}
\put(1214,964){\usebox{\plotpoint}}
\put(1215,965){\usebox{\plotpoint}}
\put(1216,966){\usebox{\plotpoint}}
\put(1217,967){\usebox{\plotpoint}}
\put(1218,968){\usebox{\plotpoint}}
\put(1219,969){\usebox{\plotpoint}}
\put(1220,970){\usebox{\plotpoint}}
\put(1221,971){\usebox{\plotpoint}}
\put(1223,972){\usebox{\plotpoint}}
\put(1224,973){\usebox{\plotpoint}}
\put(1225,974){\usebox{\plotpoint}}
\put(1226,975){\usebox{\plotpoint}}
\put(1227,976){\usebox{\plotpoint}}
\put(1228,977){\usebox{\plotpoint}}
\put(1230,978){\usebox{\plotpoint}}
\put(1231,979){\usebox{\plotpoint}}
\put(1232,980){\usebox{\plotpoint}}
\put(1233,981){\usebox{\plotpoint}}
\put(1234,982){\usebox{\plotpoint}}
\put(1236,983){\usebox{\plotpoint}}
\put(1237,984){\usebox{\plotpoint}}
\put(1238,985){\usebox{\plotpoint}}
\put(1239,986){\usebox{\plotpoint}}
\put(1240,987){\usebox{\plotpoint}}
\put(1241,988){\usebox{\plotpoint}}
\put(1242,989){\usebox{\plotpoint}}
\put(1243,990){\usebox{\plotpoint}}
\put(1244,991){\usebox{\plotpoint}}
\put(1245,992){\usebox{\plotpoint}}
\put(1247,993){\usebox{\plotpoint}}
\put(1248,994){\usebox{\plotpoint}}
\put(1249,995){\usebox{\plotpoint}}
\put(1250,996){\usebox{\plotpoint}}
\put(1251,997){\usebox{\plotpoint}}
\put(1252,998){\usebox{\plotpoint}}
\put(1253,999){\usebox{\plotpoint}}
\put(1254,1000){\usebox{\plotpoint}}
\put(1255,1001){\usebox{\plotpoint}}
\put(1256,1002){\usebox{\plotpoint}}
\put(1257,1003){\usebox{\plotpoint}}
\put(1259,1004){\usebox{\plotpoint}}
\put(1260,1005){\usebox{\plotpoint}}
\put(1261,1006){\usebox{\plotpoint}}
\put(1262,1007){\usebox{\plotpoint}}
\put(1263,1008){\usebox{\plotpoint}}
\put(1264,1009){\usebox{\plotpoint}}
\put(1265,1010){\usebox{\plotpoint}}
\put(1266,1011){\usebox{\plotpoint}}
\put(1267,1012){\usebox{\plotpoint}}
\put(1268,1013){\usebox{\plotpoint}}
\put(1270,1014){\usebox{\plotpoint}}
\put(1271,1015){\usebox{\plotpoint}}
\put(1272,1016){\usebox{\plotpoint}}
\put(1273,1017){\usebox{\plotpoint}}
\put(1274,1018){\usebox{\plotpoint}}
\put(1275,1019){\usebox{\plotpoint}}
\put(1277,1020){\usebox{\plotpoint}}
\put(1278,1021){\usebox{\plotpoint}}
\put(1279,1022){\usebox{\plotpoint}}
\put(1280,1023){\usebox{\plotpoint}}
\put(1281,1024){\usebox{\plotpoint}}
\put(1283,1025){\usebox{\plotpoint}}
\put(1284,1026){\usebox{\plotpoint}}
\put(1285,1027){\usebox{\plotpoint}}
\put(1286,1028){\usebox{\plotpoint}}
\put(1287,1029){\usebox{\plotpoint}}
\put(1288,1030){\usebox{\plotpoint}}
\put(1289,1031){\usebox{\plotpoint}}
\put(1290,1032){\usebox{\plotpoint}}
\put(1291,1033){\usebox{\plotpoint}}
\put(1292,1034){\usebox{\plotpoint}}
\put(1294,1035){\usebox{\plotpoint}}
\put(1295,1036){\usebox{\plotpoint}}
\put(1296,1037){\usebox{\plotpoint}}
\put(1297,1038){\usebox{\plotpoint}}
\put(1298,1039){\usebox{\plotpoint}}
\put(1299,1040){\usebox{\plotpoint}}
\put(1301,1041){\usebox{\plotpoint}}
\put(1302,1042){\usebox{\plotpoint}}
\put(1303,1043){\usebox{\plotpoint}}
\put(1304,1044){\usebox{\plotpoint}}
\put(1305,1045){\usebox{\plotpoint}}
\put(1307,1046){\usebox{\plotpoint}}
\put(1308,1047){\usebox{\plotpoint}}
\put(1309,1048){\usebox{\plotpoint}}
\put(1310,1049){\usebox{\plotpoint}}
\put(1311,1050){\usebox{\plotpoint}}
\put(1312,1051){\usebox{\plotpoint}}
\put(1313,1052){\usebox{\plotpoint}}
\put(1314,1053){\usebox{\plotpoint}}
\put(1315,1054){\usebox{\plotpoint}}
\put(1316,1055){\usebox{\plotpoint}}
\put(1318,1056){\usebox{\plotpoint}}
\put(1319,1057){\usebox{\plotpoint}}
\put(1320,1058){\usebox{\plotpoint}}
\put(1321,1059){\usebox{\plotpoint}}
\put(1322,1060){\usebox{\plotpoint}}
\put(1323,1061){\usebox{\plotpoint}}
\put(1324,1062){\usebox{\plotpoint}}
\put(1325,1063){\usebox{\plotpoint}}
\put(1326,1064){\usebox{\plotpoint}}
\put(1327,1065){\usebox{\plotpoint}}
\put(1328,1066){\usebox{\plotpoint}}
\put(1330,1067){\usebox{\plotpoint}}
\put(1331,1068){\usebox{\plotpoint}}
\put(1332,1069){\usebox{\plotpoint}}
\put(1333,1070){\usebox{\plotpoint}}
\put(1334,1071){\usebox{\plotpoint}}
\put(1335,1072){\usebox{\plotpoint}}
\put(1336,1073){\usebox{\plotpoint}}
\put(1337,1074){\usebox{\plotpoint}}
\put(1338,1075){\usebox{\plotpoint}}
\put(1339,1076){\usebox{\plotpoint}}
\put(1341,1077){\usebox{\plotpoint}}
\put(1342,1078){\usebox{\plotpoint}}
\put(1343,1079){\usebox{\plotpoint}}
\put(1344,1080){\usebox{\plotpoint}}
\put(1345,1081){\usebox{\plotpoint}}
\put(1346,1082){\usebox{\plotpoint}}
\put(1347,1083){\usebox{\plotpoint}}
\put(1348,1084){\usebox{\plotpoint}}
\put(1349,1085){\usebox{\plotpoint}}
\put(1350,1086){\usebox{\plotpoint}}
\put(1351,1087){\usebox{\plotpoint}}
\put(1353,1088){\usebox{\plotpoint}}
\put(1354,1089){\usebox{\plotpoint}}
\put(1355,1090){\usebox{\plotpoint}}
\put(1356,1091){\usebox{\plotpoint}}
\put(1357,1092){\usebox{\plotpoint}}
\put(1358,1093){\usebox{\plotpoint}}
\put(1360,1094){\usebox{\plotpoint}}
\put(1361,1095){\usebox{\plotpoint}}
\put(1362,1096){\usebox{\plotpoint}}
\put(1363,1097){\usebox{\plotpoint}}
\put(1364,1098){\usebox{\plotpoint}}
\put(1366,1099){\usebox{\plotpoint}}
\put(1367,1100){\usebox{\plotpoint}}
\put(1368,1101){\usebox{\plotpoint}}
\put(1369,1102){\usebox{\plotpoint}}
\put(1370,1103){\usebox{\plotpoint}}
\put(1371,1104){\usebox{\plotpoint}}
\put(1372,1105){\usebox{\plotpoint}}
\put(1373,1106){\usebox{\plotpoint}}
\put(1374,1107){\usebox{\plotpoint}}
\put(1375,1108){\usebox{\plotpoint}}
\put(1377,1109){\usebox{\plotpoint}}
\put(1378,1110){\usebox{\plotpoint}}
\put(1379,1111){\usebox{\plotpoint}}
\put(1380,1112){\usebox{\plotpoint}}
\put(1381,1113){\usebox{\plotpoint}}
\put(1382,1114){\usebox{\plotpoint}}
\put(1384,1115){\usebox{\plotpoint}}
\put(1385,1116){\usebox{\plotpoint}}
\put(1386,1117){\usebox{\plotpoint}}
\put(1387,1118){\usebox{\plotpoint}}
\put(1388,1119){\usebox{\plotpoint}}
\put(1390,1120){\usebox{\plotpoint}}
\put(1391,1121){\usebox{\plotpoint}}
\put(1392,1122){\usebox{\plotpoint}}
\put(1393,1123){\usebox{\plotpoint}}
\put(1394,1124){\usebox{\plotpoint}}
\put(1395,1125){\usebox{\plotpoint}}
\put(1396,1126){\usebox{\plotpoint}}
\put(1397,1127){\usebox{\plotpoint}}
\put(1398,1128){\usebox{\plotpoint}}
\put(1399,1129){\usebox{\plotpoint}}
\put(1400,1130){\usebox{\plotpoint}}
\put(1401,1131){\usebox{\plotpoint}}
\put(1402,1132){\usebox{\plotpoint}}
\put(1403,1133){\usebox{\plotpoint}}
\put(1404,1134){\usebox{\plotpoint}}
\put(1405,1135){\usebox{\plotpoint}}
\put(1407,1136){\usebox{\plotpoint}}
\put(1408,1137){\usebox{\plotpoint}}
\put(1409,1138){\usebox{\plotpoint}}
\put(1410,1139){\usebox{\plotpoint}}
\put(1411,1140){\usebox{\plotpoint}}
\put(1413,1141){\usebox{\plotpoint}}
\put(1414,1142){\usebox{\plotpoint}}
\put(1415,1143){\usebox{\plotpoint}}
\put(1416,1144){\usebox{\plotpoint}}
\put(1417,1145){\usebox{\plotpoint}}
\put(1418,1146){\usebox{\plotpoint}}
\put(1419,1147){\usebox{\plotpoint}}
\put(1420,1148){\usebox{\plotpoint}}
\put(1421,1149){\usebox{\plotpoint}}
\put(1422,1150){\usebox{\plotpoint}}
\put(1424,1151){\usebox{\plotpoint}}
\put(1425,1152){\usebox{\plotpoint}}
\put(1426,1153){\usebox{\plotpoint}}
\put(1427,1154){\usebox{\plotpoint}}
\put(1428,1155){\usebox{\plotpoint}}
\put(1429,1156){\usebox{\plotpoint}}
\put(1431,1157){\usebox{\plotpoint}}
\put(1432,1158){\usebox{\plotpoint}}
\put(1433,1159){\usebox{\plotpoint}}
\put(1434,1160){\usebox{\plotpoint}}
\put(1435,1161){\usebox{\plotpoint}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
%\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(750,642)(-700,-710)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,195){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,195){\makebox(0,0)[r]{0.46}}
\put(666,195){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,269){\makebox(0,0)[r]{0.48}}
\put(666,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,344){\makebox(0,0)[r]{0.5}}
\put(666,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,418){\makebox(0,0)[r]{0.52}}
\put(666,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,492){\makebox(0,0)[r]{0.54}}
\put(666,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(316,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(316,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(356,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(356,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(389,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(389,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(417,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(417,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(441,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(441,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(463,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(463,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(482,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(482,113){\makebox(0,0){10}}
\put(482,550){\makebox(0,0){10}}
\put(482,509){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(607,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(607,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(680,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(680,519){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{89.374pt}}
\put(264,529){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(55,323){\makebox(0,0)[l]{\shortstack{{\large $[m^*]_{{\rm av}}$}}}}
\put(475,128){\makebox(0,0){{$L$}}}
%\put(475,574){\makebox(0,0){{\small\bf Magnetization}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{89.374pt}}
\put(316,203){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,366){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(441,381){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(482,384){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(515,384){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(566,329){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(640,473){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(316,158){\rule[-0.175pt]{0.350pt}{23.126pt}}
\put(306,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(306,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(389,329){\rule[-0.175pt]{0.350pt}{17.827pt}}
\put(379,329){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(379,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(441,332){\rule[-0.175pt]{0.350pt}{23.367pt}}
\put(431,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(431,429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(482,340){\rule[-0.175pt]{0.350pt}{21.440pt}}
\put(472,340){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(472,429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(515,336){\rule[-0.175pt]{0.350pt}{23.367pt}}
\put(505,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(505,433){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(566,269){\rule[-0.175pt]{0.350pt}{28.667pt}}
\put(556,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(556,388){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(640,362){\rule[-0.175pt]{0.350pt}{40.230pt}}
\put(630,362){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(630,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,384){\usebox{\plotpoint}}
\put(264,384){\rule[-0.350pt]{101.660pt}{0.700pt}}
\end{picture}

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*************************************************************************

                      Postscript-file of figure 2

*************************************************************************
%!
0.5 0.5 scale
/cm { 4 mul 72 mul 2.54 div} def
0.0 cm 5.0 cm translate
%
% L=8
%
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1622 moveto
  0393 1622 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1626 moveto
  0393 1626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1611 moveto
  0314 1656 b
  0318 1667 b
  0321 1671 b
  0329 1674 b
  0340 1674 b
  0348 1671 b
  0351 1667 b
  0355 1656 b
  0355 1626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1656 moveto
  0318 1663 b
  0321 1667 b
  0329 1671 b
  0340 1671 b
  0348 1667 b
  0351 1663 b
  0355 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0393 1611 moveto
  0393 1637 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0299 1727 moveto
  0306 1719 b
  0318 1712 b
  0333 1704 b
  0351 1701 b
  0366 1701 b
  0385 1704 b
  0400 1712 b
  0411 1719 b
  0419 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0306 1719 moveto
  0321 1712 b
  0333 1708 b
  0351 1704 b
  0366 1704 b
  0385 1708 b
  0396 1712 b
  0411 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1746 moveto
  0340 1753 b
  0344 1761 b
  0351 1764 b
  0408 1783 b
  0415 1787 b
  0419 1791 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1753 moveto
  0344 1757 b
  0351 1761 b
  0408 1779 b
  0415 1783 b
  0419 1791 b
  0419 1798 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1802 moveto
  0348 1798 b
  0359 1791 b
  0400 1753 b
  0411 1746 b
  0419 1742 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0299 1817 moveto
  0306 1824 b
  0318 1832 b
  0333 1839 b
  0351 1843 b
  0366 1843 b
  0385 1839 b
  0400 1832 b
  0411 1824 b
  0419 1817 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0306 1824 moveto
  0321 1832 b
  0333 1836 b
  0351 1839 b
  0366 1839 b
  0385 1836 b
  0396 1832 b
  0411 1824 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1385 0785 moveto
  1393 0785 b
  1400 0781 b
  1404 0774 b
  1423 0717 b
  1427 0710 b
  1430 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 0785 moveto
  1397 0781 b
  1400 0774 b
  1419 0717 b
  1423 0710 b
  1430 0706 b
  1438 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1442 0785 moveto
  1438 0777 b
  1430 0766 b
  1393 0725 b
  1385 0714 b
  1382 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1310 2660 moveto
  1310 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1314 2660 moveto
  1314 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1299 2660 moveto
  1325 2660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1299 2581 moveto
  1355 2581 b
  1355 2603 b
  1352 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1374 2626 moveto
  1442 2626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1374 2603 moveto
  1442 2603 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1487 2660 moveto
  1475 2656 b
  1472 2648 b
  1472 2637 b
  1475 2630 b
  1487 2626 b
  1502 2626 b
  1513 2630 b
  1517 2637 b
  1517 2648 b
  1513 2656 b
  1502 2660 b
  1487 2660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1487 2660 moveto
  1479 2656 b
  1475 2648 b
  1475 2637 b
  1479 2630 b
  1487 2626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1502 2626 moveto
  1509 2630 b
  1513 2637 b
  1513 2648 b
  1509 2656 b
  1502 2660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1487 2626 moveto
  1475 2622 b
  1472 2618 b
  1468 2611 b
  1468 2596 b
  1472 2588 b
  1475 2585 b
  1487 2581 b
  1502 2581 b
  1513 2585 b
  1517 2588 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1517 2588 moveto
  1520 2596 b
  1520 2611 b
  1517 2618 b
  1513 2622 b
  1502 2626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1487 2626 moveto
  1479 2622 b
  1475 2618 b
  1472 2611 b
  1472 2596 b
  1475 2588 b
  1479 2585 b
  1487 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1502 2581 moveto
  1509 2585 b
  1513 2588 b
  1517 2596 b
  1517 2611 b
  1513 2618 b
  1509 2622 b
  1502 2626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1076 moveto
  0637 1076 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1178 moveto
  0484 1175 b
  0486 1173 b
  0489 1175 b
  0486 1178 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1223 moveto
  0527 1221 b
  0522 1214 b
  0520 1202 b
  0520 1195 b
  0522 1183 b
  0527 1175 b
  0534 1173 b
  0539 1173 b
  0546 1175 b
  0551 1183 b
  0553 1195 b
  0553 1202 b
  0551 1214 b
  0546 1221 b
  0539 1223 b
  0534 1223 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1223 moveto
  0529 1221 b
  0527 1219 b
  0525 1214 b
  0522 1202 b
  0522 1195 b
  0525 1183 b
  0527 1178 b
  0529 1175 b
  0534 1173 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1173 moveto
  0544 1175 b
  0546 1178 b
  0549 1183 b
  0551 1195 b
  0551 1202 b
  0549 1214 b
  0546 1219 b
  0544 1221 b
  0539 1223 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1214 moveto
  0582 1216 b
  0589 1223 b
  0589 1173 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 1221 moveto
  0587 1173 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1173 moveto
  0599 1173 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1195 moveto
  0684 1195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1314 moveto
  0637 1314 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1416 moveto
  0484 1414 b
  0486 1411 b
  0489 1414 b
  0486 1416 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1462 moveto
  0527 1459 b
  0522 1452 b
  0520 1440 b
  0520 1433 b
  0522 1421 b
  0527 1414 b
  0534 1411 b
  0539 1411 b
  0546 1414 b
  0551 1421 b
  0553 1433 b
  0553 1440 b
  0551 1452 b
  0546 1459 b
  0539 1462 b
  0534 1462 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1462 moveto
  0529 1459 b
  0527 1457 b
  0525 1452 b
  0522 1440 b
  0522 1433 b
  0525 1421 b
  0527 1416 b
  0529 1414 b
  0534 1411 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1411 moveto
  0544 1414 b
  0546 1416 b
  0549 1421 b
  0551 1433 b
  0551 1440 b
  0549 1452 b
  0546 1457 b
  0544 1459 b
  0539 1462 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1452 moveto
  0575 1450 b
  0573 1447 b
  0570 1450 b
  0570 1452 b
  0573 1457 b
  0575 1459 b
  0582 1462 b
  0592 1462 b
  0599 1459 b
  0601 1457 b
  0604 1452 b
  0604 1447 b
  0601 1443 b
  0594 1438 b
  0582 1433 b
  0577 1431 b
  0573 1426 b
  0570 1419 b
  0570 1411 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1462 moveto
  0597 1459 b
  0599 1457 b
  0601 1452 b
  0601 1447 b
  0599 1443 b
  0592 1438 b
  0582 1433 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1416 moveto
  0573 1419 b
  0577 1419 b
  0589 1414 b
  0597 1414 b
  0601 1416 b
  0604 1419 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1419 moveto
  0589 1411 b
  0599 1411 b
  0601 1414 b
  0604 1419 b
  0604 1423 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1433 moveto
  0684 1433 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1552 moveto
  0637 1552 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1654 moveto
  0484 1652 b
  0486 1650 b
  0489 1652 b
  0486 1654 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1700 moveto
  0527 1697 b
  0522 1690 b
  0520 1678 b
  0520 1671 b
  0522 1659 b
  0527 1652 b
  0534 1650 b
  0539 1650 b
  0546 1652 b
  0551 1659 b
  0553 1671 b
  0553 1678 b
  0551 1690 b
  0546 1697 b
  0539 1700 b
  0534 1700 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1700 moveto
  0529 1697 b
  0527 1695 b
  0525 1690 b
  0522 1678 b
  0522 1671 b
  0525 1659 b
  0527 1654 b
  0529 1652 b
  0534 1650 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1650 moveto
  0544 1652 b
  0546 1654 b
  0549 1659 b
  0551 1671 b
  0551 1678 b
  0549 1690 b
  0546 1695 b
  0544 1697 b
  0539 1700 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1693 moveto
  0575 1690 b
  0573 1688 b
  0570 1690 b
  0570 1693 b
  0575 1697 b
  0582 1700 b
  0592 1700 b
  0599 1697 b
  0601 1693 b
  0601 1685 b
  0599 1681 b
  0592 1678 b
  0585 1678 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1700 moveto
  0597 1697 b
  0599 1693 b
  0599 1685 b
  0597 1681 b
  0592 1678 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1678 moveto
  0597 1676 b
  0601 1671 b
  0604 1666 b
  0604 1659 b
  0601 1654 b
  0599 1652 b
  0592 1650 b
  0582 1650 b
  0575 1652 b
  0573 1654 b
  0570 1659 b
  0570 1661 b
  0573 1664 b
  0575 1661 b
  0573 1659 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 1673 moveto
  0601 1666 b
  0601 1659 b
  0599 1654 b
  0597 1652 b
  0592 1650 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1671 moveto
  0684 1671 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1790 moveto
  0637 1790 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1892 moveto
  0484 1890 b
  0486 1888 b
  0489 1890 b
  0486 1892 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1938 moveto
  0527 1936 b
  0522 1928 b
  0520 1916 b
  0520 1909 b
  0522 1897 b
  0527 1890 b
  0534 1888 b
  0539 1888 b
  0546 1890 b
  0551 1897 b
  0553 1909 b
  0553 1916 b
  0551 1928 b
  0546 1936 b
  0539 1938 b
  0534 1938 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1938 moveto
  0529 1936 b
  0527 1933 b
  0525 1928 b
  0522 1916 b
  0522 1909 b
  0525 1897 b
  0527 1892 b
  0529 1890 b
  0534 1888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1888 moveto
  0544 1890 b
  0546 1892 b
  0549 1897 b
  0551 1909 b
  0551 1916 b
  0549 1928 b
  0546 1933 b
  0544 1936 b
  0539 1938 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1933 moveto
  0592 1888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1938 moveto
  0594 1888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1938 moveto
  0568 1902 b
  0606 1902 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1888 moveto
  0601 1888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1909 moveto
  0684 1909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2028 moveto
  0637 2028 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2131 moveto
  0484 2128 b
  0486 2126 b
  0489 2128 b
  0486 2131 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2176 moveto
  0527 2174 b
  0522 2167 b
  0520 2155 b
  0520 2148 b
  0522 2136 b
  0527 2128 b
  0534 2126 b
  0539 2126 b
  0546 2128 b
  0551 2136 b
  0553 2148 b
  0553 2155 b
  0551 2167 b
  0546 2174 b
  0539 2176 b
  0534 2176 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2176 moveto
  0529 2174 b
  0527 2172 b
  0525 2167 b
  0522 2155 b
  0522 2148 b
  0525 2136 b
  0527 2131 b
  0529 2128 b
  0534 2126 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 2126 moveto
  0544 2128 b
  0546 2131 b
  0549 2136 b
  0551 2148 b
  0551 2155 b
  0549 2167 b
  0546 2172 b
  0544 2174 b
  0539 2176 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2176 moveto
  0570 2152 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 2152 moveto
  0575 2157 b
  0582 2160 b
  0589 2160 b
  0597 2157 b
  0601 2152 b
  0604 2145 b
  0604 2140 b
  0601 2133 b
  0597 2128 b
  0589 2126 b
  0582 2126 b
  0575 2128 b
  0573 2131 b
  0570 2136 b
  0570 2138 b
  0573 2140 b
  0575 2138 b
  0573 2136 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2160 moveto
  0594 2157 b
  0599 2152 b
  0601 2145 b
  0601 2140 b
  0599 2133 b
  0594 2128 b
  0589 2126 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2176 moveto
  0599 2176 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2174 moveto
  0587 2174 b
  0599 2176 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2148 moveto
  0684 2148 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2267 moveto
  0637 2267 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2369 moveto
  0484 2367 b
  0486 2364 b
  0489 2367 b
  0486 2369 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2415 moveto
  0527 2412 b
  0522 2405 b
  0520 2393 b
  0520 2386 b
  0522 2374 b
  0527 2367 b
  0534 2364 b
  0539 2364 b
  0546 2367 b
  0551 2374 b
  0553 2386 b
  0553 2393 b
  0551 2405 b
  0546 2412 b
  0539 2415 b
  0534 2415 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2415 moveto
  0529 2412 b
  0527 2410 b
  0525 2405 b
  0522 2393 b
  0522 2386 b
  0525 2374 b
  0527 2369 b
  0529 2367 b
  0534 2364 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 2364 moveto
  0544 2367 b
  0546 2369 b
  0549 2374 b
  0551 2386 b
  0551 2393 b
  0549 2405 b
  0546 2410 b
  0544 2412 b
  0539 2415 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 2407 moveto
  0597 2405 b
  0599 2403 b
  0601 2405 b
  0601 2407 b
  0599 2412 b
  0594 2415 b
  0587 2415 b
  0580 2412 b
  0575 2407 b
  0573 2403 b
  0570 2393 b
  0570 2379 b
  0573 2371 b
  0577 2367 b
  0585 2364 b
  0589 2364 b
  0597 2367 b
  0601 2371 b
  0604 2379 b
  0604 2381 b
  0601 2388 b
  0597 2393 b
  0589 2395 b
  0587 2395 b
  0580 2393 b
  0575 2388 b
  0573 2381 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 2415 moveto
  0582 2412 b
  0577 2407 b
  0575 2403 b
  0573 2393 b
  0573 2379 b
  0575 2371 b
  0580 2367 b
  0585 2364 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2364 moveto
  0594 2367 b
  0599 2371 b
  0601 2379 b
  0601 2381 b
  0599 2388 b
  0594 2393 b
  0589 2395 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2386 moveto
  0684 2386 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1076 moveto
  2186 1076 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1195 moveto
  2139 1195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1314 moveto
  2186 1314 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1433 moveto
  2139 1433 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1552 moveto
  2186 1552 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1671 moveto
  2139 1671 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1790 moveto
  2186 1790 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1909 moveto
  2139 1909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2028 moveto
  2186 2028 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2148 moveto
  2139 2148 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2267 moveto
  2186 2267 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2386 moveto
  2139 2386 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0713 0987 moveto
  0713 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0788 0956 moveto
  0788 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0864 0987 moveto
  0864 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0940 0956 moveto
  0940 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1015 1003 moveto
  1015 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0978 0929 moveto
  0973 0905 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0973 0905 moveto
  0978 0909 b
  0985 0912 b
  0992 0912 b
  0999 0909 b
  1004 0905 b
  1007 0897 b
  1007 0893 b
  1004 0885 b
  0999 0881 b
  0992 0878 b
  0985 0878 b
  0978 0881 b
  0975 0883 b
  0973 0888 b
  0973 0890 b
  0975 0893 b
  0978 0890 b
  0975 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0992 0912 moveto
  0997 0909 b
  1002 0905 b
  1004 0897 b
  1004 0893 b
  1002 0885 b
  0997 0881 b
  0992 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0978 0929 moveto
  1002 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0978 0926 moveto
  0990 0926 b
  1002 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0929 moveto
  1031 0926 b
  1026 0919 b
  1024 0907 b
  1024 0900 b
  1026 0888 b
  1031 0881 b
  1038 0878 b
  1043 0878 b
  1050 0881 b
  1055 0888 b
  1057 0900 b
  1057 0907 b
  1055 0919 b
  1050 0926 b
  1043 0929 b
  1038 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0929 moveto
  1033 0926 b
  1031 0924 b
  1028 0919 b
  1026 0907 b
  1026 0900 b
  1028 0888 b
  1031 0883 b
  1033 0881 b
  1038 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1043 0878 moveto
  1048 0881 b
  1050 0883 b
  1052 0888 b
  1055 0900 b
  1055 0907 b
  1052 0919 b
  1050 0924 b
  1048 0926 b
  1043 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1091 0956 moveto
  1091 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1166 0987 moveto
  1166 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1242 0956 moveto
  1242 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1317 0987 moveto
  1317 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1333 0919 moveto
  1337 0921 b
  1345 0929 b
  1345 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1342 0926 moveto
  1342 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1333 0878 moveto
  1354 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1390 0929 moveto
  1383 0926 b
  1378 0919 b
  1376 0907 b
  1376 0900 b
  1378 0888 b
  1383 0881 b
  1390 0878 b
  1395 0878 b
  1402 0881 b
  1407 0888 b
  1410 0900 b
  1410 0907 b
  1407 0919 b
  1402 0926 b
  1395 0929 b
  1390 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1390 0929 moveto
  1386 0926 b
  1383 0924 b
  1381 0919 b
  1378 0907 b
  1378 0900 b
  1381 0888 b
  1383 0883 b
  1386 0881 b
  1390 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1395 0878 moveto
  1400 0881 b
  1402 0883 b
  1405 0888 b
  1407 0900 b
  1407 0907 b
  1405 0919 b
  1402 0924 b
  1400 0926 b
  1395 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1441 0929 moveto
  1434 0926 b
  1429 0919 b
  1426 0907 b
  1426 0900 b
  1429 0888 b
  1434 0881 b
  1441 0878 b
  1446 0878 b
  1453 0881 b
  1458 0888 b
  1460 0900 b
  1460 0907 b
  1458 0919 b
  1453 0926 b
  1446 0929 b
  1441 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1441 0929 moveto
  1436 0926 b
  1434 0924 b
  1431 0919 b
  1429 0907 b
  1429 0900 b
  1431 0888 b
  1434 0883 b
  1436 0881 b
  1441 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1446 0878 moveto
  1450 0881 b
  1453 0883 b
  1455 0888 b
  1458 0900 b
  1458 0907 b
  1455 0919 b
  1453 0924 b
  1450 0926 b
  1446 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 0956 moveto
  1393 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1468 0987 moveto
  1468 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1544 0956 moveto
  1544 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1619 0987 moveto
  1619 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1695 0956 moveto
  1695 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1770 1003 moveto
  1770 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 0919 moveto
  1715 0921 b
  1722 0929 b
  1722 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1720 0926 moveto
  1720 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 0878 moveto
  1732 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1758 0929 moveto
  1754 0905 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1754 0905 moveto
  1758 0909 b
  1766 0912 b
  1773 0912 b
  1780 0909 b
  1785 0905 b
  1787 0897 b
  1787 0893 b
  1785 0885 b
  1780 0881 b
  1773 0878 b
  1766 0878 b
  1758 0881 b
  1756 0883 b
  1754 0888 b
  1754 0890 b
  1756 0893 b
  1758 0890 b
  1756 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1773 0912 moveto
  1778 0909 b
  1782 0905 b
  1785 0897 b
  1785 0893 b
  1782 0885 b
  1778 0881 b
  1773 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1758 0929 moveto
  1782 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1758 0926 moveto
  1770 0926 b
  1782 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1818 0929 moveto
  1811 0926 b
  1806 0919 b
  1804 0907 b
  1804 0900 b
  1806 0888 b
  1811 0881 b
  1818 0878 b
  1823 0878 b
  1830 0881 b
  1835 0888 b
  1838 0900 b
  1838 0907 b
  1835 0919 b
  1830 0926 b
  1823 0929 b
  1818 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1818 0929 moveto
  1814 0926 b
  1811 0924 b
  1809 0919 b
  1806 0907 b
  1806 0900 b
  1809 0888 b
  1811 0883 b
  1814 0881 b
  1818 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1823 0878 moveto
  1828 0881 b
  1830 0883 b
  1833 0888 b
  1835 0900 b
  1835 0907 b
  1833 0919 b
  1830 0924 b
  1828 0926 b
  1823 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1846 0956 moveto
  1846 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1922 0987 moveto
  1922 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1997 0956 moveto
  1997 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2073 0987 moveto
  2073 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2083 0919 moveto
  2086 0917 b
  2083 0914 b
  2081 0917 b
  2081 0919 b
  2083 0924 b
  2086 0926 b
  2093 0929 b
  2102 0929 b
  2110 0926 b
  2112 0924 b
  2114 0919 b
  2114 0914 b
  2112 0909 b
  2105 0905 b
  2093 0900 b
  2088 0897 b
  2083 0893 b
  2081 0885 b
  2081 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2102 0929 moveto
  2107 0926 b
  2110 0924 b
  2112 0919 b
  2112 0914 b
  2110 0909 b
  2102 0905 b
  2093 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2081 0883 moveto
  2083 0885 b
  2088 0885 b
  2100 0881 b
  2107 0881 b
  2112 0883 b
  2114 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2088 0885 moveto
  2100 0878 b
  2110 0878 b
  2112 0881 b
  2114 0885 b
  2114 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2146 0929 moveto
  2138 0926 b
  2134 0919 b
  2131 0907 b
  2131 0900 b
  2134 0888 b
  2138 0881 b
  2146 0878 b
  2150 0878 b
  2158 0881 b
  2162 0888 b
  2165 0900 b
  2165 0907 b
  2162 0919 b
  2158 0926 b
  2150 0929 b
  2146 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2146 0929 moveto
  2141 0926 b
  2138 0924 b
  2136 0919 b
  2134 0907 b
  2134 0900 b
  2136 0888 b
  2138 0883 b
  2141 0881 b
  2146 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2150 0878 moveto
  2155 0881 b
  2158 0883 b
  2160 0888 b
  2162 0900 b
  2162 0907 b
  2160 0919 b
  2158 0924 b
  2155 0926 b
  2150 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2196 0929 moveto
  2189 0926 b
  2184 0919 b
  2182 0907 b
  2182 0900 b
  2184 0888 b
  2189 0881 b
  2196 0878 b
  2201 0878 b
  2208 0881 b
  2213 0888 b
  2215 0900 b
  2215 0907 b
  2213 0919 b
  2208 0926 b
  2201 0929 b
  2196 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2196 0929 moveto
  2191 0926 b
  2189 0924 b
  2186 0919 b
  2184 0907 b
  2184 0900 b
  2186 0888 b
  2189 0883 b
  2191 0881 b
  2196 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2201 0878 moveto
  2206 0881 b
  2208 0883 b
  2210 0888 b
  2213 0900 b
  2213 0907 b
  2210 0919 b
  2208 0924 b
  2206 0926 b
  2201 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2148 0956 moveto
  2148 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0713 2474 moveto
  0713 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0788 2505 moveto
  0788 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0864 2474 moveto
  0864 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0940 2505 moveto
  0940 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1015 2458 moveto
  1015 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1091 2505 moveto
  1091 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1166 2474 moveto
  1166 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1242 2505 moveto
  1242 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1317 2474 moveto
  1317 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 2505 moveto
  1393 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1468 2474 moveto
  1468 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1544 2505 moveto
  1544 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1619 2474 moveto
  1619 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1695 2505 moveto
  1695 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1770 2458 moveto
  1770 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1846 2505 moveto
  1846 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1922 2474 moveto
  1922 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1997 2505 moveto
  1997 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2073 2474 moveto
  2073 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2148 2505 moveto
  2148 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1985 b
  0675 1985 b
  0675 0956 b
  0675 0956 b
  0675 2235 b
  0713 2235 b
  0713 0956 b
  0713 0956 b
  0713 1408 b
  0751 1408 b
  0751 0956 b
  0751 0956 b
  0751 1180 b
  0788 1180 b
  0788 0956 b
  0788 0956 b
  0788 1106 b
  0826 1106 b
  0826 0956 b
  0826 0956 b
  0826 1106 b
  0864 1106 b
  0864 0956 b
  0864 0956 b
  0864 1083 b
  0902 1083 b
  0902 0956 b
  0902 0956 b
  0902 1053 b
  0940 1053 b
  0940 0956 b
  0940 0956 b
  0940 1016 b
  0977 1016 b
  0977 0956 b
  0977 0956 b
  0977 1053 b
  1015 1053 b
  1015 0956 b
  1015 0956 b
  1015 1057 b
  1053 1057 b
  1053 0956 b
  1053 0956 b
  1053 1027 b
  1091 1027 b
  1091 0956 b
  1091 0956 b
  1091 1020 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1091 1020 moveto
  1128 1020 b
  1128 0956 b
  1128 0956 b
  1128 0998 b
  1166 0998 b
  1166 0956 b
  1166 0956 b
  1166 1005 b
  1204 1005 b
  1204 0956 b
  1204 0956 b
  1204 0990 b
  1242 0990 b
  1242 0956 b
  1242 0956 b
  1242 1016 b
  1279 1016 b
  1279 0956 b
  1279 0956 b
  1279 1020 b
  1317 1020 b
  1317 0956 b
  1317 0956 b
  1317 1012 b
  1355 1012 b
  1355 0956 b
  1355 0956 b
  1355 0994 b
  1393 0994 b
  1393 0956 b
  1393 0956 b
  1393 0998 b
  1431 0998 b
  1431 0956 b
  1431 0956 b
  1431 0994 b
  1468 0994 b
  1468 0956 b
  1468 0956 b
  1468 1001 b
  1506 1001 b
  1506 0956 b
  1506 0956 b
  1506 1009 b
  1544 1009 b
  1544 0956 b
  1544 0956 b
  1544 0983 b
  1582 0983 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1582 0983 moveto
  1582 0956 b
  1582 0956 b
  1582 1001 b
  1619 1001 b
  1619 0956 b
  1619 0956 b
  1619 0986 b
  1657 0986 b
  1657 0956 b
  1657 0956 b
  1657 0979 b
  1695 0979 b
  1695 0956 b
  1695 0956 b
  1695 0983 b
  1733 0983 b
  1733 0956 b
  1733 0956 b
  1733 0979 b
  1770 0979 b
  1770 0956 b
  1770 0956 b
  1770 0998 b
  1808 0998 b
  1808 0956 b
  1808 0956 b
  1808 1005 b
  1846 1005 b
  1846 0956 b
  1846 0956 b
  1846 0983 b
  1884 0983 b
  1884 0956 b
  1884 0956 b
  1884 0979 b
  1922 0979 b
  1922 0956 b
  1922 0956 b
  1922 0968 b
  1959 0968 b
  1959 0956 b
  1959 0956 b
  1959 0968 b
  1997 0968 b
  1997 0956 b
  1997 0956 b
  1997 0960 b
  2035 0960 b
  2035 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2035 0956 moveto
  2035 0956 b
  2035 0960 b
  2073 0960 b
  2073 0956 b
  2073 0956 b
  2073 0960 b
  2110 0960 b
  2110 0956 b
  2110 0956 b
  2110 0964 b
  2148 0964 b
  2148 0956 b
  2148 0956 b
  2148 0960 b
  2186 0960 b
  2186 0956 b
 stroke
%
% L=16
%
18 cm 0.0 cm translate
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1622 moveto
  0393 1622 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1626 moveto
  0393 1626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1611 moveto
  0314 1656 b
  0318 1667 b
  0321 1671 b
  0329 1674 b
  0340 1674 b
  0348 1671 b
  0351 1667 b
  0355 1656 b
  0355 1626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0314 1656 moveto
  0318 1663 b
  0321 1667 b
  0329 1671 b
  0340 1671 b
  0348 1667 b
  0351 1663 b
  0355 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0393 1611 moveto
  0393 1637 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0299 1727 moveto
  0306 1719 b
  0318 1712 b
  0333 1704 b
  0351 1701 b
  0366 1701 b
  0385 1704 b
  0400 1712 b
  0411 1719 b
  0419 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0306 1719 moveto
  0321 1712 b
  0333 1708 b
  0351 1704 b
  0366 1704 b
  0385 1708 b
  0396 1712 b
  0411 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1746 moveto
  0340 1753 b
  0344 1761 b
  0351 1764 b
  0408 1783 b
  0415 1787 b
  0419 1791 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1753 moveto
  0344 1757 b
  0351 1761 b
  0408 1779 b
  0415 1783 b
  0419 1791 b
  0419 1798 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1802 moveto
  0348 1798 b
  0359 1791 b
  0400 1753 b
  0411 1746 b
  0419 1742 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0299 1817 moveto
  0306 1824 b
  0318 1832 b
  0333 1839 b
  0351 1843 b
  0366 1843 b
  0385 1839 b
  0400 1832 b
  0411 1824 b
  0419 1817 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0306 1824 moveto
  0321 1832 b
  0333 1836 b
  0351 1839 b
  0366 1839 b
  0385 1836 b
  0396 1832 b
  0411 1824 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1385 0785 moveto
  1393 0785 b
  1400 0781 b
  1404 0774 b
  1423 0717 b
  1427 0710 b
  1430 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 0785 moveto
  1397 0781 b
  1400 0774 b
  1419 0717 b
  1423 0710 b
  1430 0706 b
  1438 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1442 0785 moveto
  1438 0777 b
  1430 0766 b
  1393 0725 b
  1385 0714 b
  1382 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1273 2660 moveto
  1273 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1277 2660 moveto
  1277 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1262 2660 moveto
  1288 2660 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1262 2581 moveto
  1318 2581 b
  1318 2603 b
  1314 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1337 2626 moveto
  1404 2626 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1337 2603 moveto
  1404 2603 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1442 2645 moveto
  1449 2648 b
  1460 2660 b
  1460 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1457 2656 moveto
  1457 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1442 2581 moveto
  1475 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1550 2648 moveto
  1547 2645 b
  1550 2641 b
  1554 2645 b
  1554 2648 b
  1550 2656 b
  1543 2660 b
  1532 2660 b
  1520 2656 b
  1513 2648 b
  1509 2641 b
  1505 2626 b
  1505 2603 b
  1509 2592 b
  1517 2585 b
  1528 2581 b
  1535 2581 b
  1547 2585 b
  1554 2592 b
  1558 2603 b
  1558 2607 b
  1554 2618 b
  1547 2626 b
  1535 2630 b
  1532 2630 b
  1520 2626 b
  1513 2618 b
  1509 2607 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1532 2660 moveto
  1524 2656 b
  1517 2648 b
  1513 2641 b
  1509 2626 b
  1509 2603 b
  1513 2592 b
  1520 2585 b
  1528 2581 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1535 2581 moveto
  1543 2585 b
  1550 2592 b
  1554 2603 b
  1554 2607 b
  1550 2618 b
  1543 2626 b
  1535 2630 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1150 moveto
  0637 1150 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1327 moveto
  0484 1324 b
  0486 1322 b
  0489 1324 b
  0486 1327 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1372 moveto
  0527 1370 b
  0522 1363 b
  0520 1351 b
  0520 1344 b
  0522 1332 b
  0527 1324 b
  0534 1322 b
  0539 1322 b
  0546 1324 b
  0551 1332 b
  0553 1344 b
  0553 1351 b
  0551 1363 b
  0546 1370 b
  0539 1372 b
  0534 1372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1372 moveto
  0529 1370 b
  0527 1368 b
  0525 1363 b
  0522 1351 b
  0522 1344 b
  0525 1332 b
  0527 1327 b
  0529 1324 b
  0534 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1322 moveto
  0544 1324 b
  0546 1327 b
  0549 1332 b
  0551 1344 b
  0551 1351 b
  0549 1363 b
  0546 1368 b
  0544 1370 b
  0539 1372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1363 moveto
  0582 1365 b
  0589 1372 b
  0589 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 1370 moveto
  0587 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1322 moveto
  0599 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1344 moveto
  0684 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1537 moveto
  0637 1537 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1714 moveto
  0484 1711 b
  0486 1709 b
  0489 1711 b
  0486 1714 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1759 moveto
  0527 1757 b
  0522 1750 b
  0520 1738 b
  0520 1731 b
  0522 1719 b
  0527 1711 b
  0534 1709 b
  0539 1709 b
  0546 1711 b
  0551 1719 b
  0553 1731 b
  0553 1738 b
  0551 1750 b
  0546 1757 b
  0539 1759 b
  0534 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1759 moveto
  0529 1757 b
  0527 1755 b
  0525 1750 b
  0522 1738 b
  0522 1731 b
  0525 1719 b
  0527 1714 b
  0529 1711 b
  0534 1709 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1709 moveto
  0544 1711 b
  0546 1714 b
  0549 1719 b
  0551 1731 b
  0551 1738 b
  0549 1750 b
  0546 1755 b
  0544 1757 b
  0539 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1750 moveto
  0575 1747 b
  0573 1745 b
  0570 1747 b
  0570 1750 b
  0573 1755 b
  0575 1757 b
  0582 1759 b
  0592 1759 b
  0599 1757 b
  0601 1755 b
  0604 1750 b
  0604 1745 b
  0601 1740 b
  0594 1735 b
  0582 1731 b
  0577 1728 b
  0573 1723 b
  0570 1716 b
  0570 1709 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1759 moveto
  0597 1757 b
  0599 1755 b
  0601 1750 b
  0601 1745 b
  0599 1740 b
  0592 1735 b
  0582 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1714 moveto
  0573 1716 b
  0577 1716 b
  0589 1711 b
  0597 1711 b
  0601 1714 b
  0604 1716 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1716 moveto
  0589 1709 b
  0599 1709 b
  0601 1711 b
  0604 1716 b
  0604 1721 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1731 moveto
  0684 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1924 moveto
  0637 1924 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2101 moveto
  0484 2099 b
  0486 2096 b
  0489 2099 b
  0486 2101 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2147 moveto
  0527 2144 b
  0522 2137 b
  0520 2125 b
  0520 2118 b
  0522 2106 b
  0527 2099 b
  0534 2096 b
  0539 2096 b
  0546 2099 b
  0551 2106 b
  0553 2118 b
  0553 2125 b
  0551 2137 b
  0546 2144 b
  0539 2147 b
  0534 2147 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2147 moveto
  0529 2144 b
  0527 2142 b
  0525 2137 b
  0522 2125 b
  0522 2118 b
  0525 2106 b
  0527 2101 b
  0529 2099 b
  0534 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 2096 moveto
  0544 2099 b
  0546 2101 b
  0549 2106 b
  0551 2118 b
  0551 2125 b
  0549 2137 b
  0546 2142 b
  0544 2144 b
  0539 2147 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 2139 moveto
  0575 2137 b
  0573 2135 b
  0570 2137 b
  0570 2139 b
  0575 2144 b
  0582 2147 b
  0592 2147 b
  0599 2144 b
  0601 2139 b
  0601 2132 b
  0599 2127 b
  0592 2125 b
  0585 2125 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2147 moveto
  0597 2144 b
  0599 2139 b
  0599 2132 b
  0597 2127 b
  0592 2125 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2125 moveto
  0597 2123 b
  0601 2118 b
  0604 2113 b
  0604 2106 b
  0601 2101 b
  0599 2099 b
  0592 2096 b
  0582 2096 b
  0575 2099 b
  0573 2101 b
  0570 2106 b
  0570 2108 b
  0573 2111 b
  0575 2108 b
  0573 2106 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 2120 moveto
  0601 2113 b
  0601 2106 b
  0599 2101 b
  0597 2099 b
  0592 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2118 moveto
  0684 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2311 moveto
  0637 2311 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2488 moveto
  0484 2486 b
  0486 2483 b
  0489 2486 b
  0486 2488 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2534 moveto
  0527 2531 b
  0522 2524 b
  0520 2512 b
  0520 2505 b
  0522 2493 b
  0527 2486 b
  0534 2483 b
  0539 2483 b
  0546 2486 b
  0551 2493 b
  0553 2505 b
  0553 2512 b
  0551 2524 b
  0546 2531 b
  0539 2534 b
  0534 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2534 moveto
  0529 2531 b
  0527 2529 b
  0525 2524 b
  0522 2512 b
  0522 2505 b
  0525 2493 b
  0527 2488 b
  0529 2486 b
  0534 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 2483 moveto
  0544 2486 b
  0546 2488 b
  0549 2493 b
  0551 2505 b
  0551 2512 b
  0549 2524 b
  0546 2529 b
  0544 2531 b
  0539 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2529 moveto
  0592 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 2534 moveto
  0594 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 2534 moveto
  0568 2498 b
  0606 2498 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2483 moveto
  0601 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0684 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1150 moveto
  2186 1150 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1344 moveto
  2139 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1537 moveto
  2186 1537 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1731 moveto
  2139 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1924 moveto
  2186 1924 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2118 moveto
  2139 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2311 moveto
  2186 2311 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2139 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0630 0881 moveto
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0775 0987 moveto
  0775 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0848 0919 moveto
  0850 0917 b
  0848 0914 b
  0845 0917 b
  0845 0919 b
  0848 0924 b
  0850 0926 b
  0857 0929 b
  0867 0929 b
  0874 0926 b
  0877 0924 b
  0879 0919 b
  0879 0914 b
  0877 0909 b
  0869 0905 b
  0857 0900 b
  0853 0897 b
  0848 0893 b
  0845 0885 b
  0845 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0867 0929 moveto
  0872 0926 b
  0874 0924 b
  0877 0919 b
  0877 0914 b
  0874 0909 b
  0867 0905 b
  0857 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0845 0883 moveto
  0848 0885 b
  0853 0885 b
  0865 0881 b
  0872 0881 b
  0877 0883 b
  0879 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0853 0885 moveto
  0865 0878 b
  0874 0878 b
  0877 0881 b
  0879 0885 b
  0879 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0910 0929 moveto
  0903 0926 b
  0898 0919 b
  0896 0907 b
  0896 0900 b
  0898 0888 b
  0903 0881 b
  0910 0878 b
  0915 0878 b
  0922 0881 b
  0927 0888 b
  0929 0900 b
  0929 0907 b
  0927 0919 b
  0922 0926 b
  0915 0929 b
  0910 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0910 0929 moveto
  0906 0926 b
  0903 0924 b
  0901 0919 b
  0898 0907 b
  0898 0900 b
  0901 0888 b
  0903 0883 b
  0906 0881 b
  0910 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0915 0878 moveto
  0920 0881 b
  0922 0883 b
  0925 0888 b
  0927 0900 b
  0927 0907 b
  0925 0919 b
  0922 0924 b
  0920 0926 b
  0915 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0961 0929 moveto
  0954 0926 b
  0949 0919 b
  0946 0907 b
  0946 0900 b
  0949 0888 b
  0954 0881 b
  0961 0878 b
  0966 0878 b
  0973 0881 b
  0978 0888 b
  0980 0900 b
  0980 0907 b
  0978 0919 b
  0973 0926 b
  0966 0929 b
  0961 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0961 0929 moveto
  0956 0926 b
  0954 0924 b
  0951 0919 b
  0949 0907 b
  0949 0900 b
  0951 0888 b
  0954 0883 b
  0956 0881 b
  0961 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0966 0878 moveto
  0970 0881 b
  0973 0883 b
  0975 0888 b
  0978 0900 b
  0978 0907 b
  0975 0919 b
  0973 0924 b
  0970 0926 b
  0966 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0913 0956 moveto
  0913 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1050 0987 moveto
  1050 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1142 0924 moveto
  1142 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1145 0929 moveto
  1145 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1145 0929 moveto
  1118 0893 b
  1157 0893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1135 0878 moveto
  1152 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1186 0929 moveto
  1178 0926 b
  1174 0919 b
  1171 0907 b
  1171 0900 b
  1174 0888 b
  1178 0881 b
  1186 0878 b
  1190 0878 b
  1198 0881 b
  1202 0888 b
  1205 0900 b
  1205 0907 b
  1202 0919 b
  1198 0926 b
  1190 0929 b
  1186 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1186 0929 moveto
  1181 0926 b
  1178 0924 b
  1176 0919 b
  1174 0907 b
  1174 0900 b
  1176 0888 b
  1178 0883 b
  1181 0881 b
  1186 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1190 0878 moveto
  1195 0881 b
  1198 0883 b
  1200 0888 b
  1202 0900 b
  1202 0907 b
  1200 0919 b
  1198 0924 b
  1195 0926 b
  1190 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1236 0929 moveto
  1229 0926 b
  1224 0919 b
  1222 0907 b
  1222 0900 b
  1224 0888 b
  1229 0881 b
  1236 0878 b
  1241 0878 b
  1248 0881 b
  1253 0888 b
  1255 0900 b
  1255 0907 b
  1253 0919 b
  1248 0926 b
  1241 0929 b
  1236 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1236 0929 moveto
  1231 0926 b
  1229 0924 b
  1226 0919 b
  1224 0907 b
  1224 0900 b
  1226 0888 b
  1229 0883 b
  1231 0881 b
  1236 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1241 0878 moveto
  1246 0881 b
  1248 0883 b
  1250 0888 b
  1253 0900 b
  1253 0907 b
  1250 0919 b
  1248 0924 b
  1246 0926 b
  1241 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1188 0956 moveto
  1188 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1326 0987 moveto
  1326 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1425 0921 moveto
  1422 0919 b
  1425 0917 b
  1427 0919 b
  1427 0921 b
  1425 0926 b
  1420 0929 b
  1413 0929 b
  1406 0926 b
  1401 0921 b
  1398 0917 b
  1396 0907 b
  1396 0893 b
  1398 0885 b
  1403 0881 b
  1410 0878 b
  1415 0878 b
  1422 0881 b
  1427 0885 b
  1430 0893 b
  1430 0895 b
  1427 0902 b
  1422 0907 b
  1415 0909 b
  1413 0909 b
  1406 0907 b
  1401 0902 b
  1398 0895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0929 moveto
  1408 0926 b
  1403 0921 b
  1401 0917 b
  1398 0907 b
  1398 0893 b
  1401 0885 b
  1406 0881 b
  1410 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1415 0878 moveto
  1420 0881 b
  1425 0885 b
  1427 0893 b
  1427 0895 b
  1425 0902 b
  1420 0907 b
  1415 0909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1461 0929 moveto
  1454 0926 b
  1449 0919 b
  1446 0907 b
  1446 0900 b
  1449 0888 b
  1454 0881 b
  1461 0878 b
  1466 0878 b
  1473 0881 b
  1478 0888 b
  1480 0900 b
  1480 0907 b
  1478 0919 b
  1473 0926 b
  1466 0929 b
  1461 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1461 0929 moveto
  1456 0926 b
  1454 0924 b
  1451 0919 b
  1449 0907 b
  1449 0900 b
  1451 0888 b
  1454 0883 b
  1456 0881 b
  1461 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1466 0878 moveto
  1470 0881 b
  1473 0883 b
  1475 0888 b
  1478 0900 b
  1478 0907 b
  1475 0919 b
  1473 0924 b
  1470 0926 b
  1466 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1511 0929 moveto
  1504 0926 b
  1499 0919 b
  1497 0907 b
  1497 0900 b
  1499 0888 b
  1504 0881 b
  1511 0878 b
  1516 0878 b
  1523 0881 b
  1528 0888 b
  1530 0900 b
  1530 0907 b
  1528 0919 b
  1523 0926 b
  1516 0929 b
  1511 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1511 0929 moveto
  1506 0926 b
  1504 0924 b
  1502 0919 b
  1499 0907 b
  1499 0900 b
  1502 0888 b
  1504 0883 b
  1506 0881 b
  1511 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1516 0878 moveto
  1521 0881 b
  1523 0883 b
  1526 0888 b
  1528 0900 b
  1528 0907 b
  1526 0919 b
  1523 0924 b
  1521 0926 b
  1516 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1463 0956 moveto
  1463 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1601 0987 moveto
  1601 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1683 0929 moveto
  1676 0926 b
  1674 0921 b
  1674 0914 b
  1676 0909 b
  1683 0907 b
  1693 0907 b
  1700 0909 b
  1702 0914 b
  1702 0921 b
  1700 0926 b
  1693 0929 b
  1683 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1683 0929 moveto
  1678 0926 b
  1676 0921 b
  1676 0914 b
  1678 0909 b
  1683 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1693 0907 moveto
  1698 0909 b
  1700 0914 b
  1700 0921 b
  1698 0926 b
  1693 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1683 0907 moveto
  1676 0905 b
  1674 0902 b
  1671 0897 b
  1671 0888 b
  1674 0883 b
  1676 0881 b
  1683 0878 b
  1693 0878 b
  1700 0881 b
  1702 0883 b
  1705 0888 b
  1705 0897 b
  1702 0902 b
  1700 0905 b
  1693 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1683 0907 moveto
  1678 0905 b
  1676 0902 b
  1674 0897 b
  1674 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1674 0888 moveto
  1676 0883 b
  1678 0881 b
  1683 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1693 0878 moveto
  1698 0881 b
  1700 0883 b
  1702 0888 b
  1702 0897 b
  1700 0902 b
  1698 0905 b
  1693 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1736 0929 moveto
  1729 0926 b
  1724 0919 b
  1722 0907 b
  1722 0900 b
  1724 0888 b
  1729 0881 b
  1736 0878 b
  1741 0878 b
  1748 0881 b
  1753 0888 b
  1755 0900 b
  1755 0907 b
  1753 0919 b
  1748 0926 b
  1741 0929 b
  1736 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1736 0929 moveto
  1731 0926 b
  1729 0924 b
  1727 0919 b
  1724 0907 b
  1724 0900 b
  1727 0888 b
  1729 0883 b
  1731 0881 b
  1736 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1741 0878 moveto
  1746 0881 b
  1748 0883 b
  1751 0888 b
  1753 0900 b
  1753 0907 b
  1751 0919 b
  1748 0924 b
  1746 0926 b
  1741 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1786 0929 moveto
  1779 0926 b
  1775 0919 b
  1772 0907 b
  1772 0900 b
  1775 0888 b
  1779 0881 b
  1786 0878 b
  1791 0878 b
  1799 0881 b
  1803 0888 b
  1806 0900 b
  1806 0907 b
  1803 0919 b
  1799 0926 b
  1791 0929 b
  1786 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1786 0929 moveto
  1782 0926 b
  1779 0924 b
  1777 0919 b
  1775 0907 b
  1775 0900 b
  1777 0888 b
  1779 0883 b
  1782 0881 b
  1786 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1791 0878 moveto
  1796 0881 b
  1799 0883 b
  1801 0888 b
  1803 0900 b
  1803 0907 b
  1801 0919 b
  1799 0924 b
  1796 0926 b
  1791 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1739 0956 moveto
  1739 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 0987 moveto
  1876 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1929 0919 moveto
  1933 0921 b
  1941 0929 b
  1941 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1938 0926 moveto
  1938 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1929 0878 moveto
  1950 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1986 0929 moveto
  1979 0926 b
  1974 0919 b
  1972 0907 b
  1972 0900 b
  1974 0888 b
  1979 0881 b
  1986 0878 b
  1991 0878 b
  1998 0881 b
  2003 0888 b
  2005 0900 b
  2005 0907 b
  2003 0919 b
  1998 0926 b
  1991 0929 b
  1986 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1986 0929 moveto
  1981 0926 b
  1979 0924 b
  1977 0919 b
  1974 0907 b
  1974 0900 b
  1977 0888 b
  1979 0883 b
  1981 0881 b
  1986 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1991 0878 moveto
  1996 0881 b
  1998 0883 b
  2001 0888 b
  2003 0900 b
  2003 0907 b
  2001 0919 b
  1998 0924 b
  1996 0926 b
  1991 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2037 0929 moveto
  2029 0926 b
  2025 0919 b
  2022 0907 b
  2022 0900 b
  2025 0888 b
  2029 0881 b
  2037 0878 b
  2041 0878 b
  2049 0881 b
  2053 0888 b
  2056 0900 b
  2056 0907 b
  2053 0919 b
  2049 0926 b
  2041 0929 b
  2037 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2037 0929 moveto
  2032 0926 b
  2029 0924 b
  2027 0919 b
  2025 0907 b
  2025 0900 b
  2027 0888 b
  2029 0883 b
  2032 0881 b
  2037 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2041 0878 moveto
  2046 0881 b
  2049 0883 b
  2051 0888 b
  2053 0900 b
  2053 0907 b
  2051 0919 b
  2049 0924 b
  2046 0926 b
  2041 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2087 0929 moveto
  2080 0926 b
  2075 0919 b
  2073 0907 b
  2073 0900 b
  2075 0888 b
  2080 0881 b
  2087 0878 b
  2092 0878 b
  2099 0881 b
  2104 0888 b
  2106 0900 b
  2106 0907 b
  2104 0919 b
  2099 0926 b
  2092 0929 b
  2087 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2087 0929 moveto
  2082 0926 b
  2080 0924 b
  2077 0919 b
  2075 0907 b
  2075 0900 b
  2077 0888 b
  2080 0883 b
  2082 0881 b
  2087 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2092 0878 moveto
  2097 0881 b
  2099 0883 b
  2101 0888 b
  2104 0900 b
  2104 0907 b
  2101 0919 b
  2099 0924 b
  2097 0926 b
  2092 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2014 0956 moveto
  2014 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2151 0987 moveto
  2151 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0775 2474 moveto
  0775 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0913 2505 moveto
  0913 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1050 2474 moveto
  1050 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1188 2505 moveto
  1188 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1326 2474 moveto
  1326 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1463 2505 moveto
  1463 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1601 2474 moveto
  1601 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1739 2505 moveto
  1739 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 2474 moveto
  1876 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2014 2505 moveto
  2014 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2151 2474 moveto
  2151 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 0969 b
  0644 0969 b
  0644 0956 b
  0644 0956 b
  0644 1775 b
  0651 1775 b
  0651 0956 b
  0651 0956 b
  0651 2391 b
  0658 2391 b
  0658 0956 b
  0658 0956 b
  0658 1994 b
  0665 1994 b
  0665 0956 b
  0665 0956 b
  0665 1591 b
  0672 1591 b
  0672 0956 b
  0672 0956 b
  0672 1451 b
  0679 1451 b
  0679 0956 b
  0679 0956 b
  0679 1256 b
  0686 1256 b
  0686 0956 b
  0686 0956 b
  0686 1256 b
  0693 1256 b
  0693 0956 b
  0693 0956 b
  0693 1182 b
  0699 1182 b
  0699 0956 b
  0699 0956 b
  0699 1127 b
  0706 1127 b
  0706 0956 b
  0706 0956 b
  0706 1127 b
  0713 1127 b
  0713 0956 b
  0713 0956 b
  0713 1073 b
  0720 1073 b
  0720 0956 b
  0720 0956 b
  0720 1066 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0720 1066 moveto
  0727 1066 b
  0727 0956 b
  0727 0956 b
  0727 1091 b
  0734 1091 b
  0734 0956 b
  0734 0956 b
  0734 1030 b
  0741 1030 b
  0741 0956 b
  0741 0956 b
  0741 1030 b
  0748 1030 b
  0748 0956 b
  0748 0956 b
  0748 1060 b
  0754 1060 b
  0754 0956 b
  0754 0956 b
  0754 1024 b
  0761 1024 b
  0761 0956 b
  0761 0956 b
  0761 1024 b
  0768 1024 b
  0768 0956 b
  0768 0956 b
  0768 0981 b
  0775 0981 b
  0775 0956 b
  0775 0956 b
  0775 0993 b
  0782 0993 b
  0782 0956 b
  0782 0956 b
  0782 1017 b
  0789 1017 b
  0789 0956 b
  0789 0956 b
  0789 1011 b
  0796 1011 b
  0796 0956 b
  0796 0956 b
  0796 1017 b
  0803 1017 b
  0803 0956 b
  0803 0956 b
  0803 0993 b
  0809 0993 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0809 0993 moveto
  0809 0956 b
  0809 0956 b
  0809 1017 b
  0816 1017 b
  0816 0956 b
  0816 0956 b
  0816 0987 b
  0823 0987 b
  0823 0956 b
  0823 0956 b
  0823 0993 b
  0830 0993 b
  0830 0956 b
  0830 0956 b
  0830 1005 b
  0837 1005 b
  0837 0956 b
  0837 0956 b
  0837 0987 b
  0844 0987 b
  0844 0956 b
  0844 0956 b
  0844 0975 b
  0851 0975 b
  0851 0956 b
  0851 0956 b
  0851 0963 b
  0858 0963 b
  0858 0956 b
  0858 0956 b
  0858 1005 b
  0865 1005 b
  0865 0956 b
  0865 0956 b
  0865 0993 b
  0871 0993 b
  0871 0956 b
  0871 0956 b
  0871 0975 b
  0878 0975 b
  0878 0956 b
  0878 0956 b
  0878 0963 b
  0885 0963 b
  0885 0956 b
  0885 0956 b
  0885 0975 b
  0892 0975 b
  0892 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0892 0956 moveto
  0892 0956 b
  0892 0981 b
  0899 0981 b
  0899 0956 b
  0899 0956 b
  0899 0975 b
  0906 0975 b
  0906 0956 b
  0906 0956 b
  0906 0969 b
  0913 0969 b
  0913 0956 b
  0913 0956 b
  0913 0969 b
  0920 0969 b
  0920 0956 b
  0920 0956 b
  0920 0975 b
  0926 0975 b
  0926 0956 b
  0926 0956 b
  0926 0963 b
  0933 0963 b
  0933 0956 b
  0933 0956 b
  0933 0969 b
  0940 0969 b
  0940 0956 b
  0940 0956 b
  0940 0981 b
  0947 0981 b
  0947 0956 b
  0947 0956 b
  0947 0969 b
  0954 0969 b
  0954 0956 b
  0954 0956 b
  0954 0975 b
  0961 0975 b
  0961 0956 b
  0961 0956 b
  0961 0969 b
  0968 0969 b
  0968 0956 b
  0968 0956 b
  0968 0969 b
  0975 0969 b
  0975 0956 b
  0975 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0975 0956 moveto
  0975 0975 b
  0982 0975 b
  0982 0956 b
  0982 0956 b
  0982 0969 b
  0988 0969 b
  0988 0956 b
  0988 0956 b
  0988 0969 b
  0995 0969 b
  0995 0956 b
  0995 0956 b
  0995 0969 b
  1002 0969 b
  1002 0956 b
  1002 0956 b
  1002 0969 b
  1009 0969 b
  1009 0956 b
  1009 0956 b
  1009 0975 b
  1016 0975 b
  1016 0956 b
  1016 0956 b
  1016 0975 b
  1023 0975 b
  1023 0956 b
  1023 0956 b
  1023 0987 b
  1030 0987 b
  1030 0956 b
  1030 0956 b
  1030 0963 b
  1037 0963 b
  1037 0956 b
  1037 0956 b
  1037 0963 b
  1044 0963 b
  1044 0956 b
  1044 0956 b
  1044 0963 b
  1050 0963 b
  1050 0956 b
  1057 0956 b
  1057 0969 b
  1064 0969 b
  1064 0956 b
  1071 0956 b
  1071 0975 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1071 0975 moveto
  1078 0975 b
  1078 0956 b
  1085 0956 b
  1085 0963 b
  1092 0963 b
  1092 0956 b
  1105 0956 b
  1105 0969 b
  1112 0969 b
  1112 0956 b
  1119 0956 b
  1119 0969 b
  1126 0969 b
  1126 0956 b
  1126 0956 b
  1126 0975 b
  1133 0975 b
  1133 0956 b
  1140 0956 b
  1140 0969 b
  1147 0969 b
  1147 0956 b
  1147 0956 b
  1147 0969 b
  1154 0969 b
  1154 0956 b
  1160 0956 b
  1160 0963 b
  1167 0963 b
  1167 0956 b
  1174 0956 b
  1174 0975 b
  1181 0975 b
  1181 0956 b
  1181 0956 b
  1181 0963 b
  1188 0963 b
  1188 0956 b
  1188 0956 b
  1188 0969 b
  1195 0969 b
  1195 0956 b
  1195 0956 b
  1195 0963 b
  1202 0963 b
  1202 0956 b
  1202 0956 b
  1202 0963 b
  1209 0963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1209 0963 moveto
  1209 0956 b
  1209 0956 b
  1209 0963 b
  1216 0963 b
  1216 0956 b
  1222 0956 b
  1222 0963 b
  1229 0963 b
  1229 0956 b
  1250 0956 b
  1250 0975 b
  1257 0975 b
  1257 0956 b
  1271 0956 b
  1271 0963 b
  1277 0963 b
  1277 0956 b
  1277 0956 b
  1277 0963 b
  1284 0963 b
  1284 0956 b
  1284 0956 b
  1284 0963 b
  1291 0963 b
  1291 0956 b
  1291 0956 b
  1291 0963 b
  1298 0963 b
  1298 0956 b
  1298 0956 b
  1298 0963 b
  1305 0963 b
  1305 0956 b
  1305 0956 b
  1305 0963 b
  1312 0963 b
  1312 0956 b
  1312 0956 b
  1312 0963 b
  1319 0963 b
  1319 0956 b
  1319 0956 b
  1319 0963 b
  1326 0963 b
  1326 0956 b
  1326 0956 b
  1326 0963 b
  1332 0963 b
  1332 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1332 0956 moveto
  1332 0956 b
  1332 0963 b
  1339 0963 b
  1339 0956 b
  1339 0956 b
  1339 0963 b
  1346 0963 b
  1346 0956 b
  1367 0956 b
  1367 0963 b
  1374 0963 b
  1374 0956 b
  1388 0956 b
  1388 0963 b
  1394 0963 b
  1394 0956 b
  1401 0956 b
  1401 0963 b
  1408 0963 b
  1408 0956 b
  1511 0956 b
  1511 0963 b
  1518 0963 b
  1518 0956 b
  1518 0956 b
  1518 0963 b
  1525 0963 b
  1525 0956 b
  1553 0956 b
  1553 0963 b
  1560 0963 b
  1560 0956 b
  1580 0956 b
  1580 0963 b
  1587 0963 b
  1587 0956 b
  1601 0956 b
  1601 0963 b
  1608 0963 b
  1608 0956 b
  1622 0956 b
  1622 0963 b
  1628 0963 b
  1628 0956 b
  1635 0956 b
  1635 0975 b
  1642 0975 b
  1642 0956 b
  1649 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1649 0956 moveto
  1649 0969 b
  1656 0969 b
  1656 0956 b
  1656 0956 b
  1656 0963 b
  1663 0963 b
  1663 0956 b
  1663 0956 b
  1663 0963 b
  1670 0963 b
  1670 0956 b
  1677 0956 b
  1677 0963 b
  1683 0963 b
  1683 0956 b
  1704 0956 b
  1704 0963 b
  1711 0963 b
  1711 0956 b
  1739 0956 b
  1739 0963 b
  1745 0963 b
  1745 0956 b
  1773 0956 b
  1773 0963 b
  1780 0963 b
  1780 0956 b
  1800 0956 b
  1800 0963 b
  1807 0963 b
  1807 0956 b
  1821 0956 b
  1821 0963 b
  1828 0963 b
  1828 0956 b
  1842 0956 b
  1842 0963 b
  1849 0963 b
  1849 0956 b
  1911 0956 b
  1911 0963 b
  1917 0963 b
  1917 0956 b
  1931 0956 b
  1931 0963 b
  1938 0963 b
  1938 0956 b
  1993 0956 b
  1993 0963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1993 0963 moveto
  2000 0963 b
  2000 0956 b
  2041 0956 b
  2041 0963 b
  2048 0963 b
  2048 0956 b
  2179 0956 b
  2179 0963 b
  2186 0963 b
  2186 0956 b
 stroke

%
% L=8 insert
%
-9.5 cm 10.0 cm translate
0.5 0.5 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1111 moveto
  0637 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0436 1249 moveto
  0433 1247 b
  0436 1245 b
  0438 1247 b
  0436 1249 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1295 moveto
  0476 1293 b
  0472 1285 b
  0469 1273 b
  0469 1266 b
  0472 1254 b
  0476 1247 b
  0484 1245 b
  0489 1245 b
  0496 1247 b
  0501 1254 b
  0503 1266 b
  0503 1273 b
  0501 1285 b
  0496 1293 b
  0489 1295 b
  0484 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1295 moveto
  0479 1293 b
  0476 1290 b
  0474 1285 b
  0472 1273 b
  0472 1266 b
  0474 1254 b
  0476 1249 b
  0479 1247 b
  0484 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 1245 moveto
  0493 1247 b
  0496 1249 b
  0498 1254 b
  0501 1266 b
  0501 1273 b
  0498 1285 b
  0496 1290 b
  0493 1293 b
  0489 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1295 moveto
  0527 1293 b
  0522 1285 b
  0520 1273 b
  0520 1266 b
  0522 1254 b
  0527 1247 b
  0534 1245 b
  0539 1245 b
  0546 1247 b
  0551 1254 b
  0553 1266 b
  0553 1273 b
  0551 1285 b
  0546 1293 b
  0539 1295 b
  0534 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1295 moveto
  0529 1293 b
  0527 1290 b
  0525 1285 b
  0522 1273 b
  0522 1266 b
  0525 1254 b
  0527 1249 b
  0529 1247 b
  0534 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1245 moveto
  0544 1247 b
  0546 1249 b
  0549 1254 b
  0551 1266 b
  0551 1273 b
  0549 1285 b
  0546 1290 b
  0544 1293 b
  0539 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1285 moveto
  0575 1283 b
  0573 1281 b
  0570 1283 b
  0570 1285 b
  0573 1290 b
  0575 1293 b
  0582 1295 b
  0592 1295 b
  0599 1293 b
  0601 1290 b
  0604 1285 b
  0604 1281 b
  0601 1276 b
  0594 1271 b
  0582 1266 b
  0577 1264 b
  0573 1259 b
  0570 1252 b
  0570 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1295 moveto
  0597 1293 b
  0599 1290 b
  0601 1285 b
  0601 1281 b
  0599 1276 b
  0592 1271 b
  0582 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1249 moveto
  0573 1252 b
  0577 1252 b
  0589 1247 b
  0597 1247 b
  0601 1249 b
  0604 1252 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1252 moveto
  0589 1245 b
  0599 1245 b
  0601 1247 b
  0604 1252 b
  0604 1257 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1266 moveto
  0684 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1421 moveto
  0637 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0436 1559 moveto
  0433 1557 b
  0436 1554 b
  0438 1557 b
  0436 1559 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1605 moveto
  0476 1602 b
  0472 1595 b
  0469 1583 b
  0469 1576 b
  0472 1564 b
  0476 1557 b
  0484 1554 b
  0489 1554 b
  0496 1557 b
  0501 1564 b
  0503 1576 b
  0503 1583 b
  0501 1595 b
  0496 1602 b
  0489 1605 b
  0484 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1605 moveto
  0479 1602 b
  0476 1600 b
  0474 1595 b
  0472 1583 b
  0472 1576 b
  0474 1564 b
  0476 1559 b
  0479 1557 b
  0484 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 1554 moveto
  0493 1557 b
  0496 1559 b
  0498 1564 b
  0501 1576 b
  0501 1583 b
  0498 1595 b
  0496 1600 b
  0493 1602 b
  0489 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1605 moveto
  0527 1602 b
  0522 1595 b
  0520 1583 b
  0520 1576 b
  0522 1564 b
  0527 1557 b
  0534 1554 b
  0539 1554 b
  0546 1557 b
  0551 1564 b
  0553 1576 b
  0553 1583 b
  0551 1595 b
  0546 1602 b
  0539 1605 b
  0534 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1605 moveto
  0529 1602 b
  0527 1600 b
  0525 1595 b
  0522 1583 b
  0522 1576 b
  0525 1564 b
  0527 1559 b
  0529 1557 b
  0534 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1554 moveto
  0544 1557 b
  0546 1559 b
  0549 1564 b
  0551 1576 b
  0551 1583 b
  0549 1595 b
  0546 1600 b
  0544 1602 b
  0539 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1600 moveto
  0592 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1605 moveto
  0594 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1605 moveto
  0568 1569 b
  0606 1569 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1554 moveto
  0601 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1576 moveto
  0684 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1731 moveto
  0637 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0436 1869 moveto
  0433 1866 b
  0436 1864 b
  0438 1866 b
  0436 1869 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1914 moveto
  0476 1912 b
  0472 1905 b
  0469 1893 b
  0469 1885 b
  0472 1873 b
  0476 1866 b
  0484 1864 b
  0489 1864 b
  0496 1866 b
  0501 1873 b
  0503 1885 b
  0503 1893 b
  0501 1905 b
  0496 1912 b
  0489 1914 b
  0484 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1914 moveto
  0479 1912 b
  0476 1909 b
  0474 1905 b
  0472 1893 b
  0472 1885 b
  0474 1873 b
  0476 1869 b
  0479 1866 b
  0484 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 1864 moveto
  0493 1866 b
  0496 1869 b
  0498 1873 b
  0501 1885 b
  0501 1893 b
  0498 1905 b
  0496 1909 b
  0493 1912 b
  0489 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1914 moveto
  0527 1912 b
  0522 1905 b
  0520 1893 b
  0520 1885 b
  0522 1873 b
  0527 1866 b
  0534 1864 b
  0539 1864 b
  0546 1866 b
  0551 1873 b
  0553 1885 b
  0553 1893 b
  0551 1905 b
  0546 1912 b
  0539 1914 b
  0534 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1914 moveto
  0529 1912 b
  0527 1909 b
  0525 1905 b
  0522 1893 b
  0522 1885 b
  0525 1873 b
  0527 1869 b
  0529 1866 b
  0534 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1864 moveto
  0544 1866 b
  0546 1869 b
  0549 1873 b
  0551 1885 b
  0551 1893 b
  0549 1905 b
  0546 1909 b
  0544 1912 b
  0539 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 1907 moveto
  0597 1905 b
  0599 1902 b
  0601 1905 b
  0601 1907 b
  0599 1912 b
  0594 1914 b
  0587 1914 b
  0580 1912 b
  0575 1907 b
  0573 1902 b
  0570 1893 b
  0570 1878 b
  0573 1871 b
  0577 1866 b
  0585 1864 b
  0589 1864 b
  0597 1866 b
  0601 1871 b
  0604 1878 b
  0604 1881 b
  0601 1888 b
  0597 1893 b
  0589 1895 b
  0587 1895 b
  0580 1893 b
  0575 1888 b
  0573 1881 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 1914 moveto
  0582 1912 b
  0577 1907 b
  0575 1902 b
  0573 1893 b
  0573 1878 b
  0575 1871 b
  0580 1866 b
  0585 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1864 moveto
  0594 1866 b
  0599 1871 b
  0601 1878 b
  0601 1881 b
  0599 1888 b
  0594 1893 b
  0589 1895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1885 moveto
  0684 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2040 moveto
  0637 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0436 2178 moveto
  0433 2176 b
  0436 2174 b
  0438 2176 b
  0436 2178 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2224 moveto
  0476 2222 b
  0472 2214 b
  0469 2202 b
  0469 2195 b
  0472 2183 b
  0476 2176 b
  0484 2174 b
  0489 2174 b
  0496 2176 b
  0501 2183 b
  0503 2195 b
  0503 2202 b
  0501 2214 b
  0496 2222 b
  0489 2224 b
  0484 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2224 moveto
  0479 2222 b
  0476 2219 b
  0474 2214 b
  0472 2202 b
  0472 2195 b
  0474 2183 b
  0476 2178 b
  0479 2176 b
  0484 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 2174 moveto
  0493 2176 b
  0496 2178 b
  0498 2183 b
  0501 2195 b
  0501 2202 b
  0498 2214 b
  0496 2219 b
  0493 2222 b
  0489 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2224 moveto
  0527 2222 b
  0522 2214 b
  0520 2202 b
  0520 2195 b
  0522 2183 b
  0527 2176 b
  0534 2174 b
  0539 2174 b
  0546 2176 b
  0551 2183 b
  0553 2195 b
  0553 2202 b
  0551 2214 b
  0546 2222 b
  0539 2224 b
  0534 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2224 moveto
  0529 2222 b
  0527 2219 b
  0525 2214 b
  0522 2202 b
  0522 2195 b
  0525 2183 b
  0527 2178 b
  0529 2176 b
  0534 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 2174 moveto
  0544 2176 b
  0546 2178 b
  0549 2183 b
  0551 2195 b
  0551 2202 b
  0549 2214 b
  0546 2219 b
  0544 2222 b
  0539 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2224 moveto
  0575 2222 b
  0573 2217 b
  0573 2210 b
  0575 2205 b
  0582 2202 b
  0592 2202 b
  0599 2205 b
  0601 2210 b
  0601 2217 b
  0599 2222 b
  0592 2224 b
  0582 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2224 moveto
  0577 2222 b
  0575 2217 b
  0575 2210 b
  0577 2205 b
  0582 2202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2202 moveto
  0597 2205 b
  0599 2210 b
  0599 2217 b
  0597 2222 b
  0592 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2202 moveto
  0575 2200 b
  0573 2198 b
  0570 2193 b
  0570 2183 b
  0573 2178 b
  0575 2176 b
  0582 2174 b
  0592 2174 b
  0599 2176 b
  0601 2178 b
  0604 2183 b
  0604 2193 b
  0601 2198 b
  0599 2200 b
  0592 2202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2202 moveto
  0577 2200 b
  0575 2198 b
  0573 2193 b
  0573 2183 b
  0575 2178 b
  0577 2176 b
  0582 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2174 moveto
  0597 2176 b
  0599 2178 b
  0601 2183 b
  0601 2193 b
  0599 2198 b
  0597 2200 b
  0592 2202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2195 moveto
  0684 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2350 moveto
  0637 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0436 2488 moveto
  0433 2486 b
  0436 2483 b
  0438 2486 b
  0436 2488 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2534 moveto
  0476 2531 b
  0472 2524 b
  0469 2512 b
  0469 2505 b
  0472 2493 b
  0476 2486 b
  0484 2483 b
  0489 2483 b
  0496 2486 b
  0501 2493 b
  0503 2505 b
  0503 2512 b
  0501 2524 b
  0496 2531 b
  0489 2534 b
  0484 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2534 moveto
  0479 2531 b
  0476 2529 b
  0474 2524 b
  0472 2512 b
  0472 2505 b
  0474 2493 b
  0476 2488 b
  0479 2486 b
  0484 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 2483 moveto
  0493 2486 b
  0496 2488 b
  0498 2493 b
  0501 2505 b
  0501 2512 b
  0498 2524 b
  0496 2529 b
  0493 2531 b
  0489 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2524 moveto
  0532 2526 b
  0539 2534 b
  0539 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2531 moveto
  0537 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2483 moveto
  0549 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2534 moveto
  0577 2531 b
  0573 2524 b
  0570 2512 b
  0570 2505 b
  0573 2493 b
  0577 2486 b
  0585 2483 b
  0589 2483 b
  0597 2486 b
  0601 2493 b
  0604 2505 b
  0604 2512 b
  0601 2524 b
  0597 2531 b
  0589 2534 b
  0585 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2534 moveto
  0580 2531 b
  0577 2529 b
  0575 2524 b
  0573 2512 b
  0573 2505 b
  0575 2493 b
  0577 2488 b
  0580 2486 b
  0585 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2483 moveto
  0594 2486 b
  0597 2488 b
  0599 2493 b
  0601 2505 b
  0601 2512 b
  0599 2524 b
  0597 2529 b
  0594 2531 b
  0589 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0684 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1111 moveto
  2186 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1266 moveto
  2139 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1421 moveto
  2186 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1576 moveto
  2139 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1731 moveto
  2186 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1885 moveto
  2139 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2040 moveto
  2186 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2195 moveto
  2139 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2350 moveto
  2186 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2139 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0623 0907 moveto
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0713 0987 moveto
  0713 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0788 0956 moveto
  0788 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0864 0987 moveto
  0864 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0940 0956 moveto
  0940 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1015 1003 moveto
  1015 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0978 0929 moveto
  0973 0905 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0973 0905 moveto
  0978 0909 b
  0985 0912 b
  0992 0912 b
  0999 0909 b
  1004 0905 b
  1007 0897 b
  1007 0893 b
  1004 0885 b
  0999 0881 b
  0992 0878 b
  0985 0878 b
  0978 0881 b
  0975 0883 b
  0973 0888 b
  0973 0890 b
  0975 0893 b
  0978 0890 b
  0975 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0992 0912 moveto
  0997 0909 b
  1002 0905 b
  1004 0897 b
  1004 0893 b
  1002 0885 b
  0997 0881 b
  0992 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0978 0929 moveto
  1002 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0978 0926 moveto
  0990 0926 b
  1002 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0929 moveto
  1031 0926 b
  1026 0919 b
  1024 0907 b
  1024 0900 b
  1026 0888 b
  1031 0881 b
  1038 0878 b
  1043 0878 b
  1050 0881 b
  1055 0888 b
  1057 0900 b
  1057 0907 b
  1055 0919 b
  1050 0926 b
  1043 0929 b
  1038 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1038 0929 moveto
  1033 0926 b
  1031 0924 b
  1028 0919 b
  1026 0907 b
  1026 0900 b
  1028 0888 b
  1031 0883 b
  1033 0881 b
  1038 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1043 0878 moveto
  1048 0881 b
  1050 0883 b
  1052 0888 b
  1055 0900 b
  1055 0907 b
  1052 0919 b
  1050 0924 b
  1048 0926 b
  1043 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1091 0956 moveto
  1091 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1166 0987 moveto
  1166 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1242 0956 moveto
  1242 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1317 0987 moveto
  1317 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1333 0919 moveto
  1337 0921 b
  1345 0929 b
  1345 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1342 0926 moveto
  1342 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1333 0878 moveto
  1354 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1390 0929 moveto
  1383 0926 b
  1378 0919 b
  1376 0907 b
  1376 0900 b
  1378 0888 b
  1383 0881 b
  1390 0878 b
  1395 0878 b
  1402 0881 b
  1407 0888 b
  1410 0900 b
  1410 0907 b
  1407 0919 b
  1402 0926 b
  1395 0929 b
  1390 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1390 0929 moveto
  1386 0926 b
  1383 0924 b
  1381 0919 b
  1378 0907 b
  1378 0900 b
  1381 0888 b
  1383 0883 b
  1386 0881 b
  1390 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1395 0878 moveto
  1400 0881 b
  1402 0883 b
  1405 0888 b
  1407 0900 b
  1407 0907 b
  1405 0919 b
  1402 0924 b
  1400 0926 b
  1395 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1441 0929 moveto
  1434 0926 b
  1429 0919 b
  1426 0907 b
  1426 0900 b
  1429 0888 b
  1434 0881 b
  1441 0878 b
  1446 0878 b
  1453 0881 b
  1458 0888 b
  1460 0900 b
  1460 0907 b
  1458 0919 b
  1453 0926 b
  1446 0929 b
  1441 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1441 0929 moveto
  1436 0926 b
  1434 0924 b
  1431 0919 b
  1429 0907 b
  1429 0900 b
  1431 0888 b
  1434 0883 b
  1436 0881 b
  1441 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1446 0878 moveto
  1450 0881 b
  1453 0883 b
  1455 0888 b
  1458 0900 b
  1458 0907 b
  1455 0919 b
  1453 0924 b
  1450 0926 b
  1446 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 0956 moveto
  1393 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1468 0987 moveto
  1468 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1544 0956 moveto
  1544 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1619 0987 moveto
  1619 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1695 0956 moveto
  1695 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1770 1003 moveto
  1770 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 0919 moveto
  1715 0921 b
  1722 0929 b
  1722 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1720 0926 moveto
  1720 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 0878 moveto
  1732 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1758 0929 moveto
  1754 0905 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1754 0905 moveto
  1758 0909 b
  1766 0912 b
  1773 0912 b
  1780 0909 b
  1785 0905 b
  1787 0897 b
  1787 0893 b
  1785 0885 b
  1780 0881 b
  1773 0878 b
  1766 0878 b
  1758 0881 b
  1756 0883 b
  1754 0888 b
  1754 0890 b
  1756 0893 b
  1758 0890 b
  1756 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1773 0912 moveto
  1778 0909 b
  1782 0905 b
  1785 0897 b
  1785 0893 b
  1782 0885 b
  1778 0881 b
  1773 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1758 0929 moveto
  1782 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1758 0926 moveto
  1770 0926 b
  1782 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1818 0929 moveto
  1811 0926 b
  1806 0919 b
  1804 0907 b
  1804 0900 b
  1806 0888 b
  1811 0881 b
  1818 0878 b
  1823 0878 b
  1830 0881 b
  1835 0888 b
  1838 0900 b
  1838 0907 b
  1835 0919 b
  1830 0926 b
  1823 0929 b
  1818 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1818 0929 moveto
  1814 0926 b
  1811 0924 b
  1809 0919 b
  1806 0907 b
  1806 0900 b
  1809 0888 b
  1811 0883 b
  1814 0881 b
  1818 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1823 0878 moveto
  1828 0881 b
  1830 0883 b
  1833 0888 b
  1835 0900 b
  1835 0907 b
  1833 0919 b
  1830 0924 b
  1828 0926 b
  1823 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1846 0956 moveto
  1846 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1922 0987 moveto
  1922 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1997 0956 moveto
  1997 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2073 0987 moveto
  2073 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2083 0919 moveto
  2086 0917 b
  2083 0914 b
  2081 0917 b
  2081 0919 b
  2083 0924 b
  2086 0926 b
  2093 0929 b
  2102 0929 b
  2110 0926 b
  2112 0924 b
  2114 0919 b
  2114 0914 b
  2112 0909 b
  2105 0905 b
  2093 0900 b
  2088 0897 b
  2083 0893 b
  2081 0885 b
  2081 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2102 0929 moveto
  2107 0926 b
  2110 0924 b
  2112 0919 b
  2112 0914 b
  2110 0909 b
  2102 0905 b
  2093 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2081 0883 moveto
  2083 0885 b
  2088 0885 b
  2100 0881 b
  2107 0881 b
  2112 0883 b
  2114 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2088 0885 moveto
  2100 0878 b
  2110 0878 b
  2112 0881 b
  2114 0885 b
  2114 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2146 0929 moveto
  2138 0926 b
  2134 0919 b
  2131 0907 b
  2131 0900 b
  2134 0888 b
  2138 0881 b
  2146 0878 b
  2150 0878 b
  2158 0881 b
  2162 0888 b
  2165 0900 b
  2165 0907 b
  2162 0919 b
  2158 0926 b
  2150 0929 b
  2146 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2146 0929 moveto
  2141 0926 b
  2138 0924 b
  2136 0919 b
  2134 0907 b
  2134 0900 b
  2136 0888 b
  2138 0883 b
  2141 0881 b
  2146 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2150 0878 moveto
  2155 0881 b
  2158 0883 b
  2160 0888 b
  2162 0900 b
  2162 0907 b
  2160 0919 b
  2158 0924 b
  2155 0926 b
  2150 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2196 0929 moveto
  2189 0926 b
  2184 0919 b
  2182 0907 b
  2182 0900 b
  2184 0888 b
  2189 0881 b
  2196 0878 b
  2201 0878 b
  2208 0881 b
  2213 0888 b
  2215 0900 b
  2215 0907 b
  2213 0919 b
  2208 0926 b
  2201 0929 b
  2196 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2196 0929 moveto
  2191 0926 b
  2189 0924 b
  2186 0919 b
  2184 0907 b
  2184 0900 b
  2186 0888 b
  2189 0883 b
  2191 0881 b
  2196 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2201 0878 moveto
  2206 0881 b
  2208 0883 b
  2210 0888 b
  2213 0900 b
  2213 0907 b
  2210 0919 b
  2208 0924 b
  2206 0926 b
  2201 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2148 0956 moveto
  2148 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0713 2474 moveto
  0713 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0788 2505 moveto
  0788 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0864 2474 moveto
  0864 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0940 2505 moveto
  0940 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1015 2458 moveto
  1015 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1091 2505 moveto
  1091 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1166 2474 moveto
  1166 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1242 2505 moveto
  1242 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1317 2474 moveto
  1317 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 2505 moveto
  1393 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1468 2474 moveto
  1468 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1544 2505 moveto
  1544 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1619 2474 moveto
  1619 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1695 2505 moveto
  1695 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1770 2458 moveto
  1770 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1846 2505 moveto
  1846 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1922 2474 moveto
  1922 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1997 2505 moveto
  1997 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2073 2474 moveto
  2073 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2148 2505 moveto
  2148 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0675 2505 moveto
  0675 0956 b
  0675 0956 b
  0675 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0713 2505 moveto
  0713 0956 b
  0713 0956 b
  0713 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0751 2505 moveto
  0751 0956 b
  0751 0956 b
  0751 2410 b
  0788 2410 b
  0788 0956 b
  0788 0956 b
  0788 1926 b
  0826 1926 b
  0826 0956 b
  0826 0956 b
  0826 1926 b
  0864 1926 b
  0864 0956 b
  0864 0956 b
  0864 1780 b
  0902 1780 b
  0902 0956 b
  0902 0956 b
  0902 1586 b
  0940 1586 b
  0940 0956 b
  0940 0956 b
  0940 1344 b
  0977 1344 b
  0977 0956 b
  0977 0956 b
  0977 1586 b
  1015 1586 b
  1015 0956 b
  1015 0956 b
  1015 1611 b
  1053 1611 b
  1053 0956 b
  1053 0956 b
  1053 1417 b
  1091 1417 b
  1091 0956 b
  1091 0956 b
  1091 1368 b
  1128 1368 b
  1128 0956 b
  1128 0956 b
  1128 1223 b
  1166 1223 b
  1166 0956 b
  1166 0956 b
  1166 1272 b
  1204 1272 b
  1204 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1204 0956 moveto
  1204 0956 b
  1204 1175 b
  1242 1175 b
  1242 0956 b
  1242 0956 b
  1242 1344 b
  1279 1344 b
  1279 0956 b
  1279 0956 b
  1279 1368 b
  1317 1368 b
  1317 0956 b
  1317 0956 b
  1317 1320 b
  1355 1320 b
  1355 0956 b
  1355 0956 b
  1355 1199 b
  1393 1199 b
  1393 0956 b
  1393 0956 b
  1393 1223 b
  1431 1223 b
  1431 0956 b
  1431 0956 b
  1431 1199 b
  1468 1199 b
  1468 0956 b
  1468 0956 b
  1468 1247 b
  1506 1247 b
  1506 0956 b
  1506 0956 b
  1506 1296 b
  1544 1296 b
  1544 0956 b
  1544 0956 b
  1544 1126 b
  1582 1126 b
  1582 0956 b
  1582 0956 b
  1582 1247 b
  1619 1247 b
  1619 0956 b
  1619 0956 b
  1619 1150 b
  1657 1150 b
  1657 0956 b
  1657 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1657 0956 moveto
  1657 1102 b
  1695 1102 b
  1695 0956 b
  1695 0956 b
  1695 1126 b
  1733 1126 b
  1733 0956 b
  1733 0956 b
  1733 1102 b
  1770 1102 b
  1770 0956 b
  1770 0956 b
  1770 1223 b
  1808 1223 b
  1808 0956 b
  1808 0956 b
  1808 1272 b
  1846 1272 b
  1846 0956 b
  1846 0956 b
  1846 1126 b
  1884 1126 b
  1884 0956 b
  1884 0956 b
  1884 1102 b
  1922 1102 b
  1922 0956 b
  1922 0956 b
  1922 1029 b
  1959 1029 b
  1959 0956 b
  1959 0956 b
  1959 1029 b
  1997 1029 b
  1997 0956 b
  1997 0956 b
  1997 0981 b
  2035 0981 b
  2035 0956 b
  2035 0956 b
  2035 0981 b
  2073 0981 b
  2073 0956 b
  2073 0956 b
  2073 0981 b
  2110 0981 b
  2110 0956 b
  2110 0956 b
  2110 1005 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2110 1005 moveto
  2148 1005 b
  2148 0956 b
  2148 0956 b
  2148 0981 b
  2186 0981 b
  2186 0956 b
 stroke

%
% L=16 insert
%
36 cm 0.0 cm translate
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1111 moveto
  0637 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0385 1249 moveto
  0383 1247 b
  0385 1245 b
  0388 1247 b
  0385 1249 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 1295 moveto
  0426 1293 b
  0421 1285 b
  0419 1273 b
  0419 1266 b
  0421 1254 b
  0426 1247 b
  0433 1245 b
  0438 1245 b
  0445 1247 b
  0450 1254 b
  0452 1266 b
  0452 1273 b
  0450 1285 b
  0445 1293 b
  0438 1295 b
  0433 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 1295 moveto
  0428 1293 b
  0426 1290 b
  0424 1285 b
  0421 1273 b
  0421 1266 b
  0424 1254 b
  0426 1249 b
  0428 1247 b
  0433 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0438 1245 moveto
  0443 1247 b
  0445 1249 b
  0448 1254 b
  0450 1266 b
  0450 1273 b
  0448 1285 b
  0445 1290 b
  0443 1293 b
  0438 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1295 moveto
  0476 1293 b
  0472 1285 b
  0469 1273 b
  0469 1266 b
  0472 1254 b
  0476 1247 b
  0484 1245 b
  0489 1245 b
  0496 1247 b
  0501 1254 b
  0503 1266 b
  0503 1273 b
  0501 1285 b
  0496 1293 b
  0489 1295 b
  0484 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1295 moveto
  0479 1293 b
  0476 1290 b
  0474 1285 b
  0472 1273 b
  0472 1266 b
  0474 1254 b
  0476 1249 b
  0479 1247 b
  0484 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 1245 moveto
  0493 1247 b
  0496 1249 b
  0498 1254 b
  0501 1266 b
  0501 1273 b
  0498 1285 b
  0496 1290 b
  0493 1293 b
  0489 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1295 moveto
  0527 1293 b
  0522 1285 b
  0520 1273 b
  0520 1266 b
  0522 1254 b
  0527 1247 b
  0534 1245 b
  0539 1245 b
  0546 1247 b
  0551 1254 b
  0553 1266 b
  0553 1273 b
  0551 1285 b
  0546 1293 b
  0539 1295 b
  0534 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1295 moveto
  0529 1293 b
  0527 1290 b
  0525 1285 b
  0522 1273 b
  0522 1266 b
  0525 1254 b
  0527 1249 b
  0529 1247 b
  0534 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1245 moveto
  0544 1247 b
  0546 1249 b
  0549 1254 b
  0551 1266 b
  0551 1273 b
  0549 1285 b
  0546 1290 b
  0544 1293 b
  0539 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1285 moveto
  0575 1283 b
  0573 1281 b
  0570 1283 b
  0570 1285 b
  0573 1290 b
  0575 1293 b
  0582 1295 b
  0592 1295 b
  0599 1293 b
  0601 1290 b
  0604 1285 b
  0604 1281 b
  0601 1276 b
  0594 1271 b
  0582 1266 b
  0577 1264 b
  0573 1259 b
  0570 1252 b
  0570 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1295 moveto
  0597 1293 b
  0599 1290 b
  0601 1285 b
  0601 1281 b
  0599 1276 b
  0592 1271 b
  0582 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1249 moveto
  0573 1252 b
  0577 1252 b
  0589 1247 b
  0597 1247 b
  0601 1249 b
  0604 1252 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1252 moveto
  0589 1245 b
  0599 1245 b
  0601 1247 b
  0604 1252 b
  0604 1257 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1266 moveto
  0684 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1421 moveto
  0637 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0385 1559 moveto
  0383 1557 b
  0385 1554 b
  0388 1557 b
  0385 1559 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 1605 moveto
  0426 1602 b
  0421 1595 b
  0419 1583 b
  0419 1576 b
  0421 1564 b
  0426 1557 b
  0433 1554 b
  0438 1554 b
  0445 1557 b
  0450 1564 b
  0452 1576 b
  0452 1583 b
  0450 1595 b
  0445 1602 b
  0438 1605 b
  0433 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 1605 moveto
  0428 1602 b
  0426 1600 b
  0424 1595 b
  0421 1583 b
  0421 1576 b
  0424 1564 b
  0426 1559 b
  0428 1557 b
  0433 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0438 1554 moveto
  0443 1557 b
  0445 1559 b
  0448 1564 b
  0450 1576 b
  0450 1583 b
  0448 1595 b
  0445 1600 b
  0443 1602 b
  0438 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1605 moveto
  0476 1602 b
  0472 1595 b
  0469 1583 b
  0469 1576 b
  0472 1564 b
  0476 1557 b
  0484 1554 b
  0489 1554 b
  0496 1557 b
  0501 1564 b
  0503 1576 b
  0503 1583 b
  0501 1595 b
  0496 1602 b
  0489 1605 b
  0484 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1605 moveto
  0479 1602 b
  0476 1600 b
  0474 1595 b
  0472 1583 b
  0472 1576 b
  0474 1564 b
  0476 1559 b
  0479 1557 b
  0484 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 1554 moveto
  0493 1557 b
  0496 1559 b
  0498 1564 b
  0501 1576 b
  0501 1583 b
  0498 1595 b
  0496 1600 b
  0493 1602 b
  0489 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1605 moveto
  0527 1602 b
  0522 1595 b
  0520 1583 b
  0520 1576 b
  0522 1564 b
  0527 1557 b
  0534 1554 b
  0539 1554 b
  0546 1557 b
  0551 1564 b
  0553 1576 b
  0553 1583 b
  0551 1595 b
  0546 1602 b
  0539 1605 b
  0534 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1605 moveto
  0529 1602 b
  0527 1600 b
  0525 1595 b
  0522 1583 b
  0522 1576 b
  0525 1564 b
  0527 1559 b
  0529 1557 b
  0534 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1554 moveto
  0544 1557 b
  0546 1559 b
  0549 1564 b
  0551 1576 b
  0551 1583 b
  0549 1595 b
  0546 1600 b
  0544 1602 b
  0539 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1600 moveto
  0592 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1605 moveto
  0594 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1605 moveto
  0568 1569 b
  0606 1569 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1554 moveto
  0601 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1576 moveto
  0684 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1731 moveto
  0637 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0385 1869 moveto
  0383 1866 b
  0385 1864 b
  0388 1866 b
  0385 1869 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 1914 moveto
  0426 1912 b
  0421 1905 b
  0419 1893 b
  0419 1885 b
  0421 1873 b
  0426 1866 b
  0433 1864 b
  0438 1864 b
  0445 1866 b
  0450 1873 b
  0452 1885 b
  0452 1893 b
  0450 1905 b
  0445 1912 b
  0438 1914 b
  0433 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 1914 moveto
  0428 1912 b
  0426 1909 b
  0424 1905 b
  0421 1893 b
  0421 1885 b
  0424 1873 b
  0426 1869 b
  0428 1866 b
  0433 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0438 1864 moveto
  0443 1866 b
  0445 1869 b
  0448 1873 b
  0450 1885 b
  0450 1893 b
  0448 1905 b
  0445 1909 b
  0443 1912 b
  0438 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1914 moveto
  0476 1912 b
  0472 1905 b
  0469 1893 b
  0469 1885 b
  0472 1873 b
  0476 1866 b
  0484 1864 b
  0489 1864 b
  0496 1866 b
  0501 1873 b
  0503 1885 b
  0503 1893 b
  0501 1905 b
  0496 1912 b
  0489 1914 b
  0484 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 1914 moveto
  0479 1912 b
  0476 1909 b
  0474 1905 b
  0472 1893 b
  0472 1885 b
  0474 1873 b
  0476 1869 b
  0479 1866 b
  0484 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 1864 moveto
  0493 1866 b
  0496 1869 b
  0498 1873 b
  0501 1885 b
  0501 1893 b
  0498 1905 b
  0496 1909 b
  0493 1912 b
  0489 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1914 moveto
  0527 1912 b
  0522 1905 b
  0520 1893 b
  0520 1885 b
  0522 1873 b
  0527 1866 b
  0534 1864 b
  0539 1864 b
  0546 1866 b
  0551 1873 b
  0553 1885 b
  0553 1893 b
  0551 1905 b
  0546 1912 b
  0539 1914 b
  0534 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1914 moveto
  0529 1912 b
  0527 1909 b
  0525 1905 b
  0522 1893 b
  0522 1885 b
  0525 1873 b
  0527 1869 b
  0529 1866 b
  0534 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1864 moveto
  0544 1866 b
  0546 1869 b
  0549 1873 b
  0551 1885 b
  0551 1893 b
  0549 1905 b
  0546 1909 b
  0544 1912 b
  0539 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 1907 moveto
  0597 1905 b
  0599 1902 b
  0601 1905 b
  0601 1907 b
  0599 1912 b
  0594 1914 b
  0587 1914 b
  0580 1912 b
  0575 1907 b
  0573 1902 b
  0570 1893 b
  0570 1878 b
  0573 1871 b
  0577 1866 b
  0585 1864 b
  0589 1864 b
  0597 1866 b
  0601 1871 b
  0604 1878 b
  0604 1881 b
  0601 1888 b
  0597 1893 b
  0589 1895 b
  0587 1895 b
  0580 1893 b
  0575 1888 b
  0573 1881 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 1914 moveto
  0582 1912 b
  0577 1907 b
  0575 1902 b
  0573 1893 b
  0573 1878 b
  0575 1871 b
  0580 1866 b
  0585 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1864 moveto
  0594 1866 b
  0599 1871 b
  0601 1878 b
  0601 1881 b
  0599 1888 b
  0594 1893 b
  0589 1895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1885 moveto
  0684 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2040 moveto
  0637 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0385 2178 moveto
  0383 2176 b
  0385 2174 b
  0388 2176 b
  0385 2178 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 2224 moveto
  0426 2222 b
  0421 2214 b
  0419 2202 b
  0419 2195 b
  0421 2183 b
  0426 2176 b
  0433 2174 b
  0438 2174 b
  0445 2176 b
  0450 2183 b
  0452 2195 b
  0452 2202 b
  0450 2214 b
  0445 2222 b
  0438 2224 b
  0433 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 2224 moveto
  0428 2222 b
  0426 2219 b
  0424 2214 b
  0421 2202 b
  0421 2195 b
  0424 2183 b
  0426 2178 b
  0428 2176 b
  0433 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0438 2174 moveto
  0443 2176 b
  0445 2178 b
  0448 2183 b
  0450 2195 b
  0450 2202 b
  0448 2214 b
  0445 2219 b
  0443 2222 b
  0438 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2224 moveto
  0476 2222 b
  0472 2214 b
  0469 2202 b
  0469 2195 b
  0472 2183 b
  0476 2176 b
  0484 2174 b
  0489 2174 b
  0496 2176 b
  0501 2183 b
  0503 2195 b
  0503 2202 b
  0501 2214 b
  0496 2222 b
  0489 2224 b
  0484 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2224 moveto
  0479 2222 b
  0476 2219 b
  0474 2214 b
  0472 2202 b
  0472 2195 b
  0474 2183 b
  0476 2178 b
  0479 2176 b
  0484 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 2174 moveto
  0493 2176 b
  0496 2178 b
  0498 2183 b
  0501 2195 b
  0501 2202 b
  0498 2214 b
  0496 2219 b
  0493 2222 b
  0489 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2224 moveto
  0527 2222 b
  0522 2214 b
  0520 2202 b
  0520 2195 b
  0522 2183 b
  0527 2176 b
  0534 2174 b
  0539 2174 b
  0546 2176 b
  0551 2183 b
  0553 2195 b
  0553 2202 b
  0551 2214 b
  0546 2222 b
  0539 2224 b
  0534 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 2224 moveto
  0529 2222 b
  0527 2219 b
  0525 2214 b
  0522 2202 b
  0522 2195 b
  0525 2183 b
  0527 2178 b
  0529 2176 b
  0534 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 2174 moveto
  0544 2176 b
  0546 2178 b
  0549 2183 b
  0551 2195 b
  0551 2202 b
  0549 2214 b
  0546 2219 b
  0544 2222 b
  0539 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2224 moveto
  0575 2222 b
  0573 2217 b
  0573 2210 b
  0575 2205 b
  0582 2202 b
  0592 2202 b
  0599 2205 b
  0601 2210 b
  0601 2217 b
  0599 2222 b
  0592 2224 b
  0582 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2224 moveto
  0577 2222 b
  0575 2217 b
  0575 2210 b
  0577 2205 b
  0582 2202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2202 moveto
  0597 2205 b
  0599 2210 b
  0599 2217 b
  0597 2222 b
  0592 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2202 moveto
  0575 2200 b
  0573 2198 b
  0570 2193 b
  0570 2183 b
  0573 2178 b
  0575 2176 b
  0582 2174 b
  0592 2174 b
  0599 2176 b
  0601 2178 b
  0604 2183 b
  0604 2193 b
  0601 2198 b
  0599 2200 b
  0592 2202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 2202 moveto
  0577 2200 b
  0575 2198 b
  0573 2193 b
  0573 2183 b
  0575 2178 b
  0577 2176 b
  0582 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2174 moveto
  0597 2176 b
  0599 2178 b
  0601 2183 b
  0601 2193 b
  0599 2198 b
  0597 2200 b
  0592 2202 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2195 moveto
  0684 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2350 moveto
  0637 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0385 2488 moveto
  0383 2486 b
  0385 2483 b
  0388 2486 b
  0385 2488 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 2534 moveto
  0426 2531 b
  0421 2524 b
  0419 2512 b
  0419 2505 b
  0421 2493 b
  0426 2486 b
  0433 2483 b
  0438 2483 b
  0445 2486 b
  0450 2493 b
  0452 2505 b
  0452 2512 b
  0450 2524 b
  0445 2531 b
  0438 2534 b
  0433 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0433 2534 moveto
  0428 2531 b
  0426 2529 b
  0424 2524 b
  0421 2512 b
  0421 2505 b
  0424 2493 b
  0426 2488 b
  0428 2486 b
  0433 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0438 2483 moveto
  0443 2486 b
  0445 2488 b
  0448 2493 b
  0450 2505 b
  0450 2512 b
  0448 2524 b
  0445 2529 b
  0443 2531 b
  0438 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2534 moveto
  0476 2531 b
  0472 2524 b
  0469 2512 b
  0469 2505 b
  0472 2493 b
  0476 2486 b
  0484 2483 b
  0489 2483 b
  0496 2486 b
  0501 2493 b
  0503 2505 b
  0503 2512 b
  0501 2524 b
  0496 2531 b
  0489 2534 b
  0484 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0484 2534 moveto
  0479 2531 b
  0476 2529 b
  0474 2524 b
  0472 2512 b
  0472 2505 b
  0474 2493 b
  0476 2488 b
  0479 2486 b
  0484 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0489 2483 moveto
  0493 2486 b
  0496 2488 b
  0498 2493 b
  0501 2505 b
  0501 2512 b
  0498 2524 b
  0496 2529 b
  0493 2531 b
  0489 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2524 moveto
  0532 2526 b
  0539 2534 b
  0539 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2531 moveto
  0537 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2483 moveto
  0549 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2534 moveto
  0577 2531 b
  0573 2524 b
  0570 2512 b
  0570 2505 b
  0573 2493 b
  0577 2486 b
  0585 2483 b
  0589 2483 b
  0597 2486 b
  0601 2493 b
  0604 2505 b
  0604 2512 b
  0601 2524 b
  0597 2531 b
  0589 2534 b
  0585 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2534 moveto
  0580 2531 b
  0577 2529 b
  0575 2524 b
  0573 2512 b
  0573 2505 b
  0575 2493 b
  0577 2488 b
  0580 2486 b
  0585 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2483 moveto
  0594 2486 b
  0597 2488 b
  0599 2493 b
  0601 2505 b
  0601 2512 b
  0599 2524 b
  0597 2529 b
  0594 2531 b
  0589 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0684 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1111 moveto
  2186 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1266 moveto
  2139 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1421 moveto
  2186 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1576 moveto
  2139 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1731 moveto
  2186 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1885 moveto
  2139 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2040 moveto
  2186 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2195 moveto
  2139 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2350 moveto
  2186 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2139 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0623 0907 moveto
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0772 0987 moveto
  0772 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0841 0919 moveto
  0844 0917 b
  0841 0914 b
  0839 0917 b
  0839 0919 b
  0841 0924 b
  0844 0926 b
  0851 0929 b
  0861 0929 b
  0868 0926 b
  0870 0924 b
  0873 0919 b
  0873 0914 b
  0870 0909 b
  0863 0905 b
  0851 0900 b
  0846 0897 b
  0841 0893 b
  0839 0885 b
  0839 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0861 0929 moveto
  0865 0926 b
  0868 0924 b
  0870 0919 b
  0870 0914 b
  0868 0909 b
  0861 0905 b
  0851 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0839 0883 moveto
  0841 0885 b
  0846 0885 b
  0858 0881 b
  0865 0881 b
  0870 0883 b
  0873 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0846 0885 moveto
  0858 0878 b
  0868 0878 b
  0870 0881 b
  0873 0885 b
  0873 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0904 0929 moveto
  0897 0926 b
  0892 0919 b
  0889 0907 b
  0889 0900 b
  0892 0888 b
  0897 0881 b
  0904 0878 b
  0909 0878 b
  0916 0881 b
  0921 0888 b
  0923 0900 b
  0923 0907 b
  0921 0919 b
  0916 0926 b
  0909 0929 b
  0904 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0904 0929 moveto
  0899 0926 b
  0897 0924 b
  0894 0919 b
  0892 0907 b
  0892 0900 b
  0894 0888 b
  0897 0883 b
  0899 0881 b
  0904 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0909 0878 moveto
  0913 0881 b
  0916 0883 b
  0918 0888 b
  0921 0900 b
  0921 0907 b
  0918 0919 b
  0916 0924 b
  0913 0926 b
  0909 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0954 0929 moveto
  0947 0926 b
  0942 0919 b
  0940 0907 b
  0940 0900 b
  0942 0888 b
  0947 0881 b
  0954 0878 b
  0959 0878 b
  0966 0881 b
  0971 0888 b
  0973 0900 b
  0973 0907 b
  0971 0919 b
  0966 0926 b
  0959 0929 b
  0954 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0954 0929 moveto
  0950 0926 b
  0947 0924 b
  0945 0919 b
  0942 0907 b
  0942 0900 b
  0945 0888 b
  0947 0883 b
  0950 0881 b
  0954 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0959 0878 moveto
  0964 0881 b
  0966 0883 b
  0969 0888 b
  0971 0900 b
  0971 0907 b
  0969 0919 b
  0966 0924 b
  0964 0926 b
  0959 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0906 0956 moveto
  0906 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1041 0987 moveto
  1041 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1129 0924 moveto
  1129 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1132 0929 moveto
  1132 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1132 0929 moveto
  1105 0893 b
  1144 0893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1122 0878 moveto
  1139 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1173 0929 moveto
  1165 0926 b
  1161 0919 b
  1158 0907 b
  1158 0900 b
  1161 0888 b
  1165 0881 b
  1173 0878 b
  1177 0878 b
  1185 0881 b
  1189 0888 b
  1192 0900 b
  1192 0907 b
  1189 0919 b
  1185 0926 b
  1177 0929 b
  1173 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1173 0929 moveto
  1168 0926 b
  1165 0924 b
  1163 0919 b
  1161 0907 b
  1161 0900 b
  1163 0888 b
  1165 0883 b
  1168 0881 b
  1173 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1177 0878 moveto
  1182 0881 b
  1185 0883 b
  1187 0888 b
  1189 0900 b
  1189 0907 b
  1187 0919 b
  1185 0924 b
  1182 0926 b
  1177 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1223 0929 moveto
  1216 0926 b
  1211 0919 b
  1209 0907 b
  1209 0900 b
  1211 0888 b
  1216 0881 b
  1223 0878 b
  1228 0878 b
  1235 0881 b
  1240 0888 b
  1242 0900 b
  1242 0907 b
  1240 0919 b
  1235 0926 b
  1228 0929 b
  1223 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1223 0929 moveto
  1218 0926 b
  1216 0924 b
  1213 0919 b
  1211 0907 b
  1211 0900 b
  1213 0888 b
  1216 0883 b
  1218 0881 b
  1223 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1228 0878 moveto
  1233 0881 b
  1235 0883 b
  1237 0888 b
  1240 0900 b
  1240 0907 b
  1237 0919 b
  1235 0924 b
  1233 0926 b
  1228 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1175 0956 moveto
  1175 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1310 0987 moveto
  1310 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1406 0921 moveto
  1403 0919 b
  1406 0917 b
  1408 0919 b
  1408 0921 b
  1406 0926 b
  1401 0929 b
  1393 0929 b
  1386 0926 b
  1381 0921 b
  1379 0917 b
  1377 0907 b
  1377 0893 b
  1379 0885 b
  1384 0881 b
  1391 0878 b
  1396 0878 b
  1403 0881 b
  1408 0885 b
  1410 0893 b
  1410 0895 b
  1408 0902 b
  1403 0907 b
  1396 0909 b
  1393 0909 b
  1386 0907 b
  1381 0902 b
  1379 0895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1393 0929 moveto
  1389 0926 b
  1384 0921 b
  1381 0917 b
  1379 0907 b
  1379 0893 b
  1381 0885 b
  1386 0881 b
  1391 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 0878 moveto
  1401 0881 b
  1406 0885 b
  1408 0893 b
  1408 0895 b
  1406 0902 b
  1401 0907 b
  1396 0909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1441 0929 moveto
  1434 0926 b
  1430 0919 b
  1427 0907 b
  1427 0900 b
  1430 0888 b
  1434 0881 b
  1441 0878 b
  1446 0878 b
  1453 0881 b
  1458 0888 b
  1461 0900 b
  1461 0907 b
  1458 0919 b
  1453 0926 b
  1446 0929 b
  1441 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1441 0929 moveto
  1437 0926 b
  1434 0924 b
  1432 0919 b
  1430 0907 b
  1430 0900 b
  1432 0888 b
  1434 0883 b
  1437 0881 b
  1441 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1446 0878 moveto
  1451 0881 b
  1453 0883 b
  1456 0888 b
  1458 0900 b
  1458 0907 b
  1456 0919 b
  1453 0924 b
  1451 0926 b
  1446 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1492 0929 moveto
  1485 0926 b
  1480 0919 b
  1478 0907 b
  1478 0900 b
  1480 0888 b
  1485 0881 b
  1492 0878 b
  1497 0878 b
  1504 0881 b
  1509 0888 b
  1511 0900 b
  1511 0907 b
  1509 0919 b
  1504 0926 b
  1497 0929 b
  1492 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1492 0929 moveto
  1487 0926 b
  1485 0924 b
  1482 0919 b
  1480 0907 b
  1480 0900 b
  1482 0888 b
  1485 0883 b
  1487 0881 b
  1492 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1497 0878 moveto
  1502 0881 b
  1504 0883 b
  1506 0888 b
  1509 0900 b
  1509 0907 b
  1506 0919 b
  1504 0924 b
  1502 0926 b
  1497 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1444 0956 moveto
  1444 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1578 0987 moveto
  1578 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1657 0929 moveto
  1650 0926 b
  1648 0921 b
  1648 0914 b
  1650 0909 b
  1657 0907 b
  1667 0907 b
  1674 0909 b
  1677 0914 b
  1677 0921 b
  1674 0926 b
  1667 0929 b
  1657 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1657 0929 moveto
  1653 0926 b
  1650 0921 b
  1650 0914 b
  1653 0909 b
  1657 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1667 0907 moveto
  1672 0909 b
  1674 0914 b
  1674 0921 b
  1672 0926 b
  1667 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1657 0907 moveto
  1650 0905 b
  1648 0902 b
  1645 0897 b
  1645 0888 b
  1648 0883 b
  1650 0881 b
  1657 0878 b
  1667 0878 b
  1674 0881 b
  1677 0883 b
  1679 0888 b
  1679 0897 b
  1677 0902 b
  1674 0905 b
  1667 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1657 0907 moveto
  1653 0905 b
  1650 0902 b
  1648 0897 b
  1648 0888 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1648 0888 moveto
  1650 0883 b
  1653 0881 b
  1657 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1667 0878 moveto
  1672 0881 b
  1674 0883 b
  1677 0888 b
  1677 0897 b
  1674 0902 b
  1672 0905 b
  1667 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 0929 moveto
  1703 0926 b
  1698 0919 b
  1696 0907 b
  1696 0900 b
  1698 0888 b
  1703 0881 b
  1710 0878 b
  1715 0878 b
  1722 0881 b
  1727 0888 b
  1730 0900 b
  1730 0907 b
  1727 0919 b
  1722 0926 b
  1715 0929 b
  1710 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 0929 moveto
  1706 0926 b
  1703 0924 b
  1701 0919 b
  1698 0907 b
  1698 0900 b
  1701 0888 b
  1703 0883 b
  1706 0881 b
  1710 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1715 0878 moveto
  1720 0881 b
  1722 0883 b
  1725 0888 b
  1727 0900 b
  1727 0907 b
  1725 0919 b
  1722 0924 b
  1720 0926 b
  1715 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1761 0929 moveto
  1754 0926 b
  1749 0919 b
  1746 0907 b
  1746 0900 b
  1749 0888 b
  1754 0881 b
  1761 0878 b
  1766 0878 b
  1773 0881 b
  1778 0888 b
  1780 0900 b
  1780 0907 b
  1778 0919 b
  1773 0926 b
  1766 0929 b
  1761 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1761 0929 moveto
  1756 0926 b
  1754 0924 b
  1751 0919 b
  1749 0907 b
  1749 0900 b
  1751 0888 b
  1754 0883 b
  1756 0881 b
  1761 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1766 0878 moveto
  1770 0881 b
  1773 0883 b
  1775 0888 b
  1778 0900 b
  1778 0907 b
  1775 0919 b
  1773 0924 b
  1770 0926 b
  1766 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1713 0956 moveto
  1713 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1847 0987 moveto
  1847 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1896 0919 moveto
  1901 0921 b
  1908 0929 b
  1908 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0926 moveto
  1906 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1896 0878 moveto
  1918 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1954 0929 moveto
  1947 0926 b
  1942 0919 b
  1940 0907 b
  1940 0900 b
  1942 0888 b
  1947 0881 b
  1954 0878 b
  1959 0878 b
  1966 0881 b
  1971 0888 b
  1973 0900 b
  1973 0907 b
  1971 0919 b
  1966 0926 b
  1959 0929 b
  1954 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1954 0929 moveto
  1949 0926 b
  1947 0924 b
  1944 0919 b
  1942 0907 b
  1942 0900 b
  1944 0888 b
  1947 0883 b
  1949 0881 b
  1954 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1959 0878 moveto
  1964 0881 b
  1966 0883 b
  1968 0888 b
  1971 0900 b
  1971 0907 b
  1968 0919 b
  1966 0924 b
  1964 0926 b
  1959 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2004 0929 moveto
  1997 0926 b
  1992 0919 b
  1990 0907 b
  1990 0900 b
  1992 0888 b
  1997 0881 b
  2004 0878 b
  2009 0878 b
  2016 0881 b
  2021 0888 b
  2023 0900 b
  2023 0907 b
  2021 0919 b
  2016 0926 b
  2009 0929 b
  2004 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2004 0929 moveto
  2000 0926 b
  1997 0924 b
  1995 0919 b
  1992 0907 b
  1992 0900 b
  1995 0888 b
  1997 0883 b
  2000 0881 b
  2004 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2009 0878 moveto
  2014 0881 b
  2016 0883 b
  2019 0888 b
  2021 0900 b
  2021 0907 b
  2019 0919 b
  2016 0924 b
  2014 0926 b
  2009 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2055 0929 moveto
  2048 0926 b
  2043 0919 b
  2040 0907 b
  2040 0900 b
  2043 0888 b
  2048 0881 b
  2055 0878 b
  2060 0878 b
  2067 0881 b
  2072 0888 b
  2074 0900 b
  2074 0907 b
  2072 0919 b
  2067 0926 b
  2060 0929 b
  2055 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2055 0929 moveto
  2050 0926 b
  2048 0924 b
  2045 0919 b
  2043 0907 b
  2043 0900 b
  2045 0888 b
  2048 0883 b
  2050 0881 b
  2055 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2060 0878 moveto
  2064 0881 b
  2067 0883 b
  2069 0888 b
  2072 0900 b
  2072 0907 b
  2069 0919 b
  2067 0924 b
  2064 0926 b
  2060 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1982 0956 moveto
  1982 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2116 0987 moveto
  2116 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0772 2474 moveto
  0772 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0906 2505 moveto
  0906 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1041 2474 moveto
  1041 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1175 2505 moveto
  1175 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1310 2474 moveto
  1310 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1444 2505 moveto
  1444 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1578 2474 moveto
  1578 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1713 2505 moveto
  1713 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1847 2474 moveto
  1847 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1982 2505 moveto
  1982 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2116 2474 moveto
  2116 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0680 2505 moveto
  0680 0956 b
  0680 0956 b
  0680 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0723 2505 moveto
  0723 0956 b
  0723 0956 b
  0723 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0766 2505 moveto
  0766 0956 b
  0766 0956 b
  0766 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0809 2505 moveto
  0809 0956 b
  0809 0956 b
  0809 2139 b
  0852 2139 b
  0852 0956 b
  0852 0956 b
  0852 1987 b
  0895 1987 b
  0895 0956 b
  0895 0956 b
  0895 1529 b
  0938 1529 b
  0938 0956 b
  0938 0956 b
  0938 1491 b
  0982 1491 b
  0982 0956 b
  0982 0956 b
  0982 1643 b
  1025 1643 b
  1025 0956 b
  1025 0956 b
  1025 1224 b
  1068 1224 b
  1068 0956 b
  1068 0956 b
  1068 1147 b
  1111 1147 b
  1111 0956 b
  1111 0956 b
  1111 1262 b
  1154 1262 b
  1154 0956 b
  1154 0956 b
  1154 1300 b
  1197 1300 b
  1197 0956 b
  1197 0956 b
  1197 1109 b
  1240 1109 b
  1240 0956 b
  1240 0956 b
  1240 1109 b
  1283 1109 b
  1283 0956 b
  1283 0956 b
  1283 1224 b
  1326 1224 b
  1326 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1326 0956 moveto
  1326 0956 b
  1326 0995 b
  1369 0995 b
  1369 0956 b
  1369 0956 b
  1369 1033 b
  1412 1033 b
  1412 0956 b
  1455 0956 b
  1455 0995 b
  1498 0995 b
  1498 0956 b
  1498 0956 b
  1498 1033 b
  1541 1033 b
  1541 0956 b
  1541 0956 b
  1541 1033 b
  1584 1033 b
  1584 0956 b
  1584 0956 b
  1584 1109 b
  1627 1109 b
  1627 0956 b
  1627 0956 b
  1627 1147 b
  1670 1147 b
  1670 0956 b
  1670 0956 b
  1670 0995 b
  1713 0995 b
  1713 0956 b
  1713 0956 b
  1713 1033 b
  1756 1033 b
  1756 0956 b
  1756 0956 b
  1756 0995 b
  1799 0995 b
  1799 0956 b
  1799 0956 b
  1799 1033 b
  1842 1033 b
  1842 0956 b
  1885 0956 b
  1885 1033 b
  1928 1033 b
  1928 0956 b
  1928 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1928 0956 moveto
  1928 0995 b
  1971 0995 b
  1971 0956 b
  1971 0956 b
  1971 0995 b
  2014 0995 b
  2014 0956 b
  2143 0956 b
  2143 0995 b
  2186 0995 b
  2186 0956 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore
